Linear-Quadratic Optimal Control in Maximal Coordinates

The linear-quadratic regulator (LQR) is an efficient control method for linear and linearized systems. Typically, LQR is implemented in minimal coordinates (also called generalized or "joint" coordinates). However, other coordinates are possible and recent research suggests that there may be numerical and control-theoretic advantages when using higher-dimensional non-minimal state parameterizations for dynamical systems. One such parameterization is maximal coordinates, in which each link in a multi-body system is parameterized by its full six degrees of freedom and joints between links are modeled with algebraic constraints. Such constraints can also represent closed kinematic loops or contact with the environment. This paper investigates the difference between minimal- and maximal-coordinate LQR control laws. A case study of applying LQR to a simple pendulum and simulations comparing the basins of attraction and tracking performance of minimal- and maximal-coordinate LQR controllers suggest that maximal-coordinate LQR achieves greater robustness and improved tracking performance compared to minimal-coordinate LQR when applied to nonlinear systems.

==> plots/triplecartpole.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.74in,
height=2.004in,
at={(0.531in,0.559in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}\large},
xlabel={Time (s)},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}\large},
ylabel={Cost},
axis background/.style={fill=white},
tick label style={font=\large},
title style={font=\bfseries\large},
title={(a) Cost per time step for tracking LQR},
legend style={font=\large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.25, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
0	1.22872101557663\\
0.01	1.14951560927487\\
0.02	1.96953401068936\\
0.03	1.62075115529376\\
0.04	1.43519410106391\\
0.05	1.33607097178886\\
0.06	1.27192905692097\\
0.07	1.25964764721891\\
0.08	1.25820320722661\\
0.09	1.25087449235399\\
0.1	1.24474688150389\\
0.11	1.23902894214264\\
0.12	1.23119217419258\\
0.13	1.22354413907798\\
0.14	1.20853143845574\\
0.15	1.18538241336316\\
0.16	1.16901635380456\\
0.17	1.1352780512746\\
0.18	1.11868039280842\\
0.19	1.09872842270846\\
0.2	1.07952649139908\\
0.21	1.07633128620725\\
0.22	1.05749012051459\\
0.23	1.03693365612882\\
0.24	1.02135686872802\\
0.25	1.01021863548488\\
0.26	0.992096625623997\\
0.27	0.967825880622903\\
0.28	0.941586097691301\\
0.29	0.941656757192645\\
0.3	0.930892190830189\\
0.31	0.933636498484376\\
0.32	0.915824417135576\\
0.33	0.899297411207528\\
0.34	0.880760211685869\\
0.35	0.867384426860518\\
0.36	0.858084213284883\\
0.37	0.833277245773388\\
0.38	0.805486980451728\\
0.39	0.785386664969284\\
0.4	0.767487771003055\\
0.41	0.744098785454561\\
0.42	0.729705614860103\\
0.43	0.708054330677802\\
0.44	0.678702837133472\\
0.45	0.667407792320661\\
0.46	0.647446769093087\\
0.47	0.615511890523552\\
0.48	0.596714492974424\\
0.49	0.577893513222054\\
0.5	0.557795247088782\\
0.51	0.547574416421045\\
0.52	0.536002611663813\\
0.53	0.522973486097767\\
0.54	0.506369925756243\\
0.55	0.494833288790178\\
0.56	0.477020183482052\\
0.57	0.472362376178866\\
0.58	0.456382976664319\\
0.59	0.445080310362936\\
0.6	0.436484568301793\\
0.61	0.427446683507406\\
0.62	0.42601226818937\\
0.63	0.419889330031668\\
0.64	0.414671355645592\\
0.65	0.407734487455249\\
0.66	0.398301375312971\\
0.67	0.69638896622722\\
0.68	0.594261679522889\\
0.69	0.53367532372903\\
0.7	0.483783262166038\\
0.71	0.459694158058826\\
0.72	0.435485585170778\\
0.73	0.374349823389494\\
0.74	0.375844842719994\\
0.75	0.371627250213094\\
0.76	0.372209488381108\\
0.77	0.37142881170189\\
0.78	0.381587782625404\\
0.79	0.386903255341498\\
0.8	0.389212252884115\\
0.81	0.39602042399624\\
0.82	0.392952374309967\\
0.83	0.396799709281524\\
0.84	0.395746049326122\\
0.85	0.395461712385964\\
0.86	0.389584906384722\\
0.87	0.393933027166391\\
0.88	0.402972502160773\\
0.89	0.410310469718403\\
0.9	0.419295135571033\\
0.91	0.420088486257314\\
0.92	0.429452045159848\\
0.93	0.433549438092726\\
0.94	0.438116849734785\\
0.95	0.446005425575746\\
0.96	0.445267086665452\\
0.97	0.450798613700008\\
0.98	0.458807211717296\\
0.99	0.459347448667915\\
1	0.466325620404184\\
1.01	0.465250901177586\\
1.02	0.472423424735834\\
1.03	0.47993925190468\\
1.04	0.490631154374399\\
1.05	0.491363263711544\\
1.06	0.503413061701495\\
1.07	0.503771693212598\\
1.08	0.512073224168729\\
1.09	0.520297701682818\\
1.1	0.52831908171463\\
1.11	0.53868847215611\\
1.12	0.546403928295082\\
1.13	0.551555740885024\\
1.14	0.546732990989922\\
1.15	0.555938738953614\\
1.16	0.561847743030333\\
1.17	0.571409310718479\\
1.18	0.577124376558487\\
1.19	0.58429057178176\\
1.2	0.589239269394938\\
1.21	0.591608353670608\\
1.22	0.605127591371226\\
1.23	0.613112700782892\\
1.24	0.614640754920234\\
1.25	0.615706016602737\\
1.26	0.614488252840931\\
1.27	0.61811499372501\\
1.28	0.621470873129726\\
1.29	0.636864742208793\\
1.3	0.636445553662614\\
1.31	0.576910765193011\\
1.32	0.590563331061958\\
1.33	0.59622057833354\\
1.34	0.601524000135891\\
1.35	0.604356286653518\\
1.36	0.611660889312684\\
1.37	0.62343399719835\\
1.38	0.621746855108813\\
1.39	0.615714015484482\\
1.4	0.622324424093899\\
1.41	0.628561997237632\\
1.42	0.618545993406467\\
1.43	0.623665733592189\\
1.44	0.618467818901625\\
1.45	0.611043502775888\\
1.46	0.610079193452734\\
1.47	0.604122949179535\\
1.48	0.602755675578772\\
1.49	0.59674273677785\\
1.5	0.599808932847126\\
1.51	0.606978708738549\\
1.52	0.594546895740728\\
1.53	0.583376020452774\\
1.54	0.583405106379332\\
1.55	0.577414911727809\\
1.56	0.555009660058096\\
1.57	0.552817376629494\\
1.58	0.545753648329807\\
1.59	0.546637621066278\\
1.6	0.541163533846837\\
1.61	0.535262927653882\\
1.62	0.526411357723773\\
1.63	0.525073997314391\\
1.64	0.501272373931854\\
1.65	0.488709942524153\\
1.66	0.484913892048325\\
1.67	0.482440155892805\\
1.68	0.460493943135755\\
1.69	0.449816150560296\\
1.7	0.446707045928217\\
1.71	0.441866321802278\\
1.72	0.432864152832509\\
1.73	0.417810134458068\\
1.74	0.419676134741273\\
1.75	0.406176158555667\\
1.76	0.410120434817783\\
1.77	0.413054420575873\\
1.78	0.407152120880895\\
1.79	0.403090680410057\\
1.8	0.401372997100257\\
1.81	0.390949367387965\\
1.82	0.381301027052876\\
1.83	0.365166119006775\\
1.84	0.363870010183672\\
1.85	0.353579442945563\\
1.86	0.342356709783774\\
1.87	0.338170946884572\\
1.88	0.325624732594102\\
1.89	0.323319377168572\\
1.9	0.309228435797069\\
1.91	0.305314948035591\\
1.92	0.290922667553893\\
1.93	0.287708941701185\\
1.94	0.272817781232381\\
1.95	0.264803371164422\\
1.96	0.251624385051733\\
1.97	0.252482912655118\\
1.98	0.242918469927294\\
1.99	0.237973667654083\\
2	0.231244960789406\\
2.01	0.231128979718764\\
2.02	0.222941422476531\\
2.03	0.220306098665681\\
2.04	0.20983703396149\\
2.05	0.222302285763142\\
2.06	0.212004862941057\\
2.07	0.213193158242532\\
2.08	0.205790786811307\\
2.09	0.20135906312598\\
2.1	0.189493767931049\\
2.11	0.191624883645665\\
2.12	0.190209122992567\\
2.13	0.189036096351968\\
2.14	0.182376734134691\\
2.15	0.176641540989626\\
2.16	0.174161885149009\\
2.17	0.174523743075353\\
2.18	0.180155013389967\\
2.19	0.171516667440588\\
2.2	0.177155126849319\\
2.21	0.17629718989123\\
2.22	0.169156431310647\\
2.23	0.165170724854616\\
2.24	0.168769582735808\\
2.25	0.169153530757631\\
2.26	0.169879340285153\\
2.27	0.170392127881994\\
2.28	0.169044667995827\\
2.29	0.171707639335628\\
2.3	0.170519238238217\\
2.31	0.159742717121139\\
2.32	0.164791968782161\\
2.33	0.163417443830863\\
2.34	0.165636582446467\\
2.35	0.165434485499999\\
2.36	0.170495008500928\\
2.37	0.168108436302611\\
2.38	0.166869834395163\\
2.39	0.165920060197127\\
2.4	0.173392901022368\\
2.41	0.170752119435149\\
2.42	0.175058407484782\\
2.43	0.178271027844337\\
2.44	0.177078782551194\\
2.45	0.174875579355861\\
2.46	0.181185521333228\\
2.47	0.177913910222101\\
2.48	0.171567337035947\\
2.49	0.173639126110207\\
2.5	0.183597689388379\\
2.51	0.178487908015041\\
2.52	0.181104762790232\\
2.53	0.190039503949466\\
2.54	0.197422881039439\\
2.55	0.195091758319313\\
2.56	0.195906817696132\\
2.57	0.193329258874257\\
2.58	0.190108389288368\\
2.59	0.192270036074693\\
2.6	0.188042713366428\\
2.61	0.185711587594412\\
2.62	0.19264939107668\\
2.63	0.189910115155746\\
2.64	0.191824927515729\\
2.65	0.188093652137253\\
2.66	0.190329173999993\\
2.67	0.185235522759604\\
2.68	0.181827139802062\\
2.69	0.185005136342708\\
2.7	0.18814688629651\\
2.71	0.188162722881652\\
2.72	0.188287202595574\\
2.73	0.180589875907594\\
2.74	0.186897156956679\\
2.75	0.18781783794445\\
2.76	0.183891349009407\\
2.77	0.192586057070754\\
2.78	0.191737095433002\\
2.79	0.194642745195947\\
2.8	0.186516028898481\\
2.81	0.182646291728201\\
2.82	0.180363013519808\\
2.83	0.242882656393416\\
2.84	0.214908070686346\\
2.85	0.196246393704317\\
2.86	0.184500716522247\\
2.87	0.175525468801715\\
2.88	0.17120987837629\\
2.89	0.167918404657492\\
2.9	0.175048855021219\\
2.91	0.169579695543608\\
2.92	0.17326079420632\\
2.93	0.16601706275439\\
2.94	0.164808863682418\\
2.95	0.158445900298047\\
2.96	0.162724565798949\\
2.97	0.162396273758306\\
2.98	0.163723505449522\\
2.99	0.164700184831623\\
3	0.173820731843866\\
3.01	0.1684903042616\\
3.02	0.163754401162483\\
3.03	0.162105295114326\\
3.04	0.158531245713128\\
3.05	0.159888403125506\\
3.06	0.152244189111416\\
3.07	0.155468603232277\\
3.08	0.151873484989828\\
3.09	0.159899495240409\\
3.1	0.153270529696012\\
3.11	0.143558924093372\\
3.12	0.150087599903767\\
3.13	0.156523930139945\\
3.14	0.15386966380259\\
3.15	0.146698522649039\\
3.16	0.143991092270698\\
3.17	0.150265745691595\\
3.18	0.146753219437003\\
3.19	0.146710197261225\\
3.2	0.147085429173736\\
3.21	0.144310033786486\\
3.22	0.152747932151445\\
3.23	0.146465792150147\\
3.24	0.146009245403523\\
3.25	0.141808826572414\\
3.26	0.13851612278845\\
3.27	0.141383681451892\\
3.28	0.142467433829883\\
3.29	0.139868822758523\\
3.3	0.138034953270967\\
3.31	0.14415497236669\\
3.32	0.142819281044688\\
3.33	0.136742076569383\\
3.34	0.137547713755783\\
3.35	0.131641317342094\\
3.36	0.133645221143524\\
3.37	0.127715169771701\\
3.38	0.129382195301461\\
3.39	0.131053095781731\\
3.4	0.135585800835675\\
3.41	0.1293059384379\\
3.42	0.129662280455493\\
3.43	0.129805912633725\\
3.44	0.13197053961514\\
3.45	0.135475133869829\\
3.46	0.129031600996476\\
3.47	0.125310900084732\\
3.48	0.126123808385458\\
3.49	0.141070195256121\\
3.5	0.137605680547664\\
3.51	0.1378965180336\\
3.52	0.143187383611614\\
3.53	0.138670934235467\\
3.54	0.134996975850912\\
3.55	0.13613615486472\\
3.56	0.142881675810022\\
3.57	0.139559930257337\\
3.58	0.13846570602933\\
3.59	0.130350046152832\\
3.6	0.129254509239752\\
3.61	0.13043069199959\\
3.62	0.135839540475236\\
3.63	0.13546563799192\\
3.64	0.138597664698049\\
3.65	0.138865205639436\\
3.66	0.141797123407136\\
3.67	0.133045935015258\\
3.68	0.127452398529709\\
3.69	0.127080553854123\\
3.7	0.122614294773184\\
3.71	0.128912075387479\\
3.72	0.129181228387157\\
3.73	0.133677953025721\\
3.74	0.138718564989494\\
3.75	0.138356001875009\\
3.76	0.137226246205383\\
3.77	0.140972492250497\\
3.78	0.139749322950159\\
3.79	0.135070287315261\\
3.8	0.138343881860219\\
3.81	0.143040127064891\\
3.82	0.142285892310144\\
3.83	0.138296694261282\\
3.84	0.13410905059364\\
3.85	0.124979267151522\\
3.86	0.131852968476912\\
3.87	0.141124685839405\\
3.88	0.143822504563884\\
3.89	0.144186235446508\\
3.9	0.144540800794956\\
3.91	0.143889070603664\\
3.92	0.14522446303075\\
3.93	0.146939122613787\\
3.94	0.143593841453428\\
3.95	0.134078598467676\\
3.96	0.138101741432614\\
3.97	0.140461821793108\\
3.98	0.142505267496924\\
3.99	0.142152130191712\\
4	0.144051956744029\\
4.01	0.140110045999735\\
4.02	0.14790889694981\\
4.03	0.140996937043077\\
4.04	0.140881110263496\\
4.05	0.137819021204481\\
4.06	0.128414172845503\\
4.07	0.135902013968524\\
4.08	0.140087071257953\\
4.09	0.142048974549353\\
4.1	0.142945577733321\\
4.11	0.144621891809088\\
4.12	0.143542717015754\\
4.13	0.137966378013939\\
4.14	0.136626076164354\\
4.15	0.138922526776602\\
4.16	0.143020594395378\\
4.17	0.144928801607906\\
4.18	0.142014379113199\\
4.19	0.155707209989026\\
4.2	0.146880634193775\\
4.21	0.150922291026024\\
4.22	0.137865288334781\\
4.23	0.130928378751202\\
4.24	0.133717332336516\\
4.25	0.141654299771333\\
4.26	0.14328024963802\\
4.27	0.146916458487035\\
4.28	0.144648898451371\\
4.29	0.137007897273531\\
4.3	0.134623740053887\\
4.31	0.140377809036494\\
4.32	0.144652811179383\\
4.33	0.148595419290758\\
4.34	0.141602505120513\\
4.35	0.131560330762323\\
4.36	0.13908449023506\\
4.37	0.130782308644965\\
4.38	0.133111431935201\\
4.39	0.130852296087505\\
4.4	0.130708013487198\\
4.41	0.130466884742292\\
4.42	0.133307239961728\\
4.43	0.135744292096837\\
4.44	0.128685735715583\\
4.45	0.139703249210075\\
4.46	0.139764710727758\\
4.47	0.138281759564965\\
4.48	0.138351233580023\\
4.49	0.128298891516132\\
4.5	0.127880505655574\\
4.51	0.125979065748995\\
4.52	0.131199977051708\\
4.53	0.133741098156417\\
4.54	0.132419753800497\\
4.55	0.123535826149291\\
4.56	0.116907328977664\\
4.57	0.12157417722922\\
4.58	0.124625714233203\\
4.59	0.124770060614107\\
4.6	0.126182441154274\\
4.61	0.122641064622843\\
4.62	0.12886476199891\\
4.63	0.161916728830671\\
4.64	0.149703123914726\\
4.65	0.149298351915737\\
4.66	0.14190552222473\\
4.67	0.139851901746336\\
4.68	0.144562631251405\\
4.69	0.144936792247035\\
4.7	0.144047952189489\\
4.71	0.140355293949836\\
4.72	0.142851527079024\\
4.73	0.144904794001138\\
4.74	0.141977407299903\\
4.75	0.142473044032876\\
4.76	0.144120915096763\\
4.77	0.139061494343197\\
4.78	0.13690125269226\\
4.79	0.137426286273605\\
4.8	0.136773651163242\\
4.81	0.139049862960381\\
4.82	0.138441907167495\\
4.83	0.138265784593598\\
4.84	0.134753275691166\\
4.85	0.135349006241303\\
4.86	0.134733094203675\\
4.87	0.138453674727094\\
4.88	0.144253602363569\\
4.89	0.140344856033498\\
4.9	0.142153508438424\\
4.91	0.140096439154399\\
4.92	0.136717171428459\\
4.93	0.134084522366406\\
4.94	0.138973224050823\\
4.95	0.138401436037767\\
4.96	0.140186799783093\\
4.97	0.139027665269639\\
4.98	0.142092964455614\\
4.99	0.148680067418305\\
5	0.149700275918513\\
5.01	0.1515959961769\\
5.02	0.148801138333113\\
5.03	0.150892225791377\\
5.04	0.149200825353378\\
5.05	0.155313655052163\\
5.06	0.159670222759739\\
5.07	0.161914557162888\\
5.08	0.159607671396623\\
5.09	0.1572991507259\\
5.1	0.154392356603811\\
5.11	0.151690122273191\\
5.12	0.15327081054972\\
5.13	0.147078199790706\\
5.14	0.150016925926428\\
5.15	0.137022810435202\\
5.16	0.134044361388694\\
5.17	0.133398687200065\\
5.18	0.133098666876305\\
5.19	0.131300597860679\\
5.2	0.126920118953956\\
5.21	0.13077044475023\\
5.22	0.131816225997616\\
5.23	0.135361532154993\\
5.24	0.136968528229604\\
5.25	0.134197852887493\\
5.26	0.131397059641681\\
5.27	0.131540575521465\\
5.28	0.129369941664338\\
5.29	0.134675288331489\\
5.3	0.134165524275022\\
5.31	0.130062360294129\\
5.32	0.130000265252379\\
5.33	0.125606924486963\\
5.34	0.123118003300422\\
5.35	0.1202844059695\\
5.36	0.128905569750165\\
5.37	0.134589287086268\\
5.38	0.13128059275577\\
5.39	0.131124193900567\\
5.4	0.139208854791602\\
5.41	0.138429021716687\\
5.42	0.13357650364262\\
5.43	0.133012168091549\\
5.44	0.137081235039734\\
5.45	0.136457782582822\\
5.46	0.141342973908444\\
5.47	0.136939536354823\\
5.48	0.143385701724236\\
5.49	0.143576470063355\\
5.5	0.135667870164071\\
5.51	0.133450508235053\\
5.52	0.137083999960649\\
5.53	0.138587472507819\\
5.54	0.136914008997914\\
5.55	0.138229288423137\\
5.56	0.141735494246133\\
5.57	0.146387061645932\\
5.58	0.145525550667976\\
5.59	0.140916259908973\\
5.6	0.148086380693182\\
5.61	0.147224126561959\\
5.62	0.144471546067634\\
5.63	0.141868557699414\\
5.64	0.15819234887583\\
5.65	0.154961208669435\\
5.66	0.155636955574677\\
5.67	0.147480365190901\\
5.68	0.145408250881832\\
5.69	0.140752998078957\\
5.7	0.145429785044122\\
5.71	0.147361479997971\\
5.72	0.154306605474002\\
5.73	0.150828681945737\\
5.74	0.153797354566258\\
5.75	0.160028161415886\\
5.76	0.161809451749454\\
5.77	0.168645033578692\\
5.78	0.172256661700714\\
5.79	0.177393367847666\\
5.8	0.179141220008515\\
5.81	0.190307205278876\\
5.82	0.19522688849256\\
5.83	0.204931042153602\\
5.84	0.206327445008786\\
5.85	0.209524095193485\\
5.86	0.217323884781864\\
5.87	0.217826882692604\\
5.88	0.221271496170787\\
5.89	0.229418071967136\\
5.9	0.231214209961637\\
5.91	0.227531613216041\\
5.92	0.240320482062351\\
5.93	0.238396303605802\\
5.94	0.232871824463919\\
5.95	0.230798579924513\\
5.96	0.236999813859669\\
5.97	0.224058487263225\\
5.98	0.216111295213562\\
5.99	0.211667894021159\\
6	0.195920408192792\\
6.01	0.190592329064086\\
6.02	0.186850590803731\\
6.03	0.186027158309294\\
6.04	0.187902084032727\\
6.05	0.176870033307216\\
6.06	0.166059844888596\\
6.07	0.167170284615691\\
6.08	0.174929380351937\\
6.09	0.165780608060414\\
6.1	0.156771736638751\\
6.11	0.153275069539893\\
6.12	0.145538948176403\\
6.13	0.147830627879435\\
6.14	0.145847535017875\\
6.15	0.146608773687578\\
6.16	0.145161923643515\\
6.17	0.143185255010006\\
6.18	0.143971273393655\\
6.19	0.14870767132162\\
6.2	0.155010737505637\\
6.21	0.156044926775442\\
6.22	0.163975463149514\\
6.23	0.17122860338633\\
6.24	0.174470425757001\\
6.25	0.178446913601449\\
6.26	0.18070591251788\\
6.27	0.185961095977734\\
6.28	0.184163540805648\\
6.29	0.184573234266978\\
6.3	0.183083283442748\\
6.31	0.185946796151905\\
6.32	0.190928741923146\\
6.33	0.1948972447798\\
6.34	0.196758201224328\\
6.35	0.206764272834035\\
6.36	0.199079937476751\\
6.37	0.200769976766799\\
6.38	0.199605145279726\\
6.39	0.196650286993056\\
6.4	0.197301621122782\\
6.41	0.195149998819792\\
6.42	0.192902053134773\\
6.43	0.191240544361629\\
6.44	0.189584364718932\\
6.45	0.187341735775761\\
6.46	0.188522948998845\\
6.47	0.18793378876746\\
6.48	0.182748401315311\\
6.49	0.182186930211333\\
6.5	0.176606620052613\\
6.51	0.181377184691348\\
6.52	0.184699212617259\\
6.53	0.180263856030892\\
6.54	0.1846797632525\\
6.55	0.178711937788846\\
6.56	0.177893227058429\\
6.57	0.177036351100343\\
6.58	0.177789813281376\\
6.59	0.177845219819691\\
6.6	0.178369106997624\\
6.61	0.176410399876987\\
6.62	0.1771421149658\\
6.63	0.179224351532006\\
6.64	0.17987089018226\\
6.65	0.181516202213081\\
6.66	0.18203042191154\\
6.67	0.180321425668144\\
6.68	0.178377305940577\\
6.69	0.17912218526994\\
6.7	0.182603762222098\\
6.71	0.185099696422995\\
6.72	0.18565230743042\\
6.73	0.183439751903999\\
6.74	0.181466422038404\\
6.75	0.178852864038944\\
6.76	0.176007662260271\\
6.77	0.176043757889634\\
6.78	0.178783171887383\\
6.79	0.180922652765141\\
6.8	0.186089428920323\\
6.81	0.18270939572387\\
6.82	0.185909093083887\\
6.83	0.182493747590784\\
6.84	0.184297896359223\\
6.85	0.184810304851633\\
6.86	0.180234346630872\\
6.87	0.175843835164296\\
6.88	0.178970158691752\\
6.89	0.178104068582525\\
6.9	0.177500577364401\\
6.91	0.176709057005002\\
6.92	0.176867999237838\\
6.93	0.175525720971223\\
6.94	0.174334585327712\\
6.95	0.173582677986428\\
6.96	0.172558069830726\\
6.97	0.170017460353333\\
6.98	0.170308763235475\\
6.99	0.16846289546069\\
7	0.165211383018926\\
7.01	0.166420006700858\\
7.02	0.16645961587027\\
7.03	0.165705853887022\\
7.04	0.162903273093379\\
7.05	0.15762749016118\\
7.06	0.158547918249219\\
7.07	0.155202192907472\\
7.08	0.149354853359368\\
7.09	0.149353037793469\\
7.1	0.154496249554867\\
7.11	0.149798814082405\\
7.12	0.145816544462204\\
7.13	0.146802172553978\\
7.14	0.146833774334543\\
7.15	0.147414140052588\\
7.16	0.148291178660364\\
7.17	0.149696893661772\\
7.18	0.155244127119905\\
7.19	0.159312550885124\\
7.2	0.165534549645385\\
7.21	0.165599468548766\\
7.22	0.173938282960471\\
7.23	0.172902873790263\\
7.24	0.176129840311125\\
7.25	0.186858681540299\\
7.26	0.190276507396565\\
7.27	0.201162087538006\\
7.28	0.211053379860413\\
7.29	0.218426784064319\\
7.3	0.232461270571865\\
7.31	0.241794048079337\\
7.32	0.251724265240063\\
7.33	0.256857792154763\\
7.34	0.275994027343141\\
7.35	0.2900836107746\\
7.36	0.303112474702974\\
7.37	0.309595304370358\\
7.38	0.313600837003784\\
7.39	0.333758660352126\\
7.4	0.367511136438278\\
7.41	0.384499923146604\\
7.42	0.411443604324551\\
7.43	0.44228726186484\\
7.44	0.45888444215166\\
7.45	0.490511633641791\\
7.46	0.511083216002685\\
7.47	0.516023983222816\\
7.48	0.54322742842818\\
7.49	0.554075271774003\\
7.5	0.50015582105525\\
7.51	0.375317990425423\\
7.52	0.544122761924383\\
7.53	0.520863643041616\\
7.54	0.495538621667714\\
7.55	0.469879637021505\\
7.56	0.448117291956318\\
7.57	0.438689733984282\\
7.58	0.441531191159023\\
7.59	0.469261822059126\\
7.6	0.502015458055233\\
7.61	0.540563663860275\\
7.62	0.610887270783347\\
7.63	0.941348924499154\\
7.64	1.06533985469612\\
7.65	0.914756941838516\\
7.66	1.0059621345636\\
7.67	1.06350632411747\\
7.68	1.08005263809248\\
7.69	1.07665142785619\\
7.7	1.05651952750887\\
7.71	1.06093705152279\\
7.72	1.01119599247036\\
7.73	0.941540110055811\\
7.74	0.884406161393617\\
7.75	0.802353584476287\\
7.76	0.694961360102512\\
7.77	0.60688394394031\\
7.78	0.556217627556942\\
7.79	0.503404812339807\\
7.8	0.463785469605554\\
7.81	0.458174082516223\\
7.82	0.47211426961976\\
7.83	0.491714478436021\\
7.84	0.526190797017352\\
7.85	0.549321462355457\\
7.86	0.564236570268191\\
7.87	0.585112598640031\\
7.88	0.592752724259111\\
7.89	0.605209205451434\\
7.9	0.598854202213875\\
7.91	0.606461934321266\\
7.92	0.607065747471195\\
7.93	0.598998473141918\\
7.94	0.581740836758218\\
7.95	0.570914902403555\\
7.96	0.560866773609671\\
7.97	0.554370859106786\\
7.98	0.545219186207907\\
7.99	0.538192398036179\\
8	0.533130361123401\\
8.01	0.519775223331954\\
8.02	0.512027541292666\\
8.03	0.506663161285132\\
8.04	0.492786571108879\\
8.05	0.480704992816391\\
8.06	0.470260075330785\\
8.07	0.464434799165959\\
8.08	0.452574020892918\\
8.09	0.446161694536103\\
8.1	0.433920604708911\\
8.11	0.426756651287806\\
8.12	0.419853681708889\\
8.13	0.416353954077037\\
8.14	0.404017491053413\\
8.15	0.397027150640007\\
8.16	0.393560060398547\\
8.17	0.390584486010638\\
8.18	0.392148998719008\\
8.19	0.394516055517487\\
8.2	0.3973486775168\\
8.21	0.404407558793716\\
8.22	0.416982567382894\\
8.23	0.435711986110613\\
8.24	0.464505708433972\\
8.25	0.496871376142294\\
8.26	0.540370420784719\\
8.27	0.586975683152659\\
8.28	0.639487225636094\\
8.29	0.691444150264864\\
8.3	0.751620360388854\\
8.31	0.809540650815272\\
8.32	0.854638925993316\\
8.33	0.897966885753326\\
8.34	0.937155687213736\\
8.35	0.96244177061512\\
8.36	0.989480948787968\\
8.37	0.98875238885511\\
8.38	0.984247576454395\\
8.39	0.970394146272361\\
8.4	0.947929723144128\\
8.41	0.913776849627518\\
8.42	0.881781805827011\\
8.43	0.841861117824805\\
8.44	0.79388967346575\\
8.45	0.743478293142868\\
8.46	0.701598573944653\\
8.47	0.662993749236668\\
8.48	0.618876771588803\\
8.49	0.585585582650745\\
8.5	0.552794287139568\\
8.51	0.52023599910425\\
8.52	0.48975500147997\\
8.53	0.473551370207192\\
8.54	0.464324682921889\\
8.55	0.445322459642731\\
8.56	0.434244342762669\\
8.57	0.432736047835951\\
8.58	0.431640812672125\\
8.59	0.433994461515243\\
8.6	0.437557891693542\\
8.61	0.443594200155036\\
8.62	0.442673688735233\\
8.63	0.442981625946261\\
8.64	0.44697088078212\\
8.65	0.453631488782446\\
8.66	0.461398389357504\\
8.67	0.47053799466911\\
8.68	0.479273245747291\\
8.69	0.475587939459917\\
8.7	0.487315676332511\\
8.71	0.493875222095921\\
8.72	0.498830292490407\\
8.73	0.499252798501992\\
8.74	0.499668826507737\\
8.75	0.501640951579355\\
8.76	0.506742081357588\\
8.77	0.510886621263616\\
8.78	0.516481047497862\\
8.79	0.515665572001446\\
8.8	0.531266344087538\\
8.81	0.548938616338471\\
8.82	0.565552644883049\\
8.83	0.573332990450819\\
8.84	0.587964022036477\\
8.85	0.59792731760376\\
8.86	0.593493353548733\\
8.87	0.616297592245629\\
8.88	0.605714247007999\\
8.89	0.595227874287048\\
8.9	0.593758285228477\\
8.91	0.573261824729105\\
8.92	0.555101113577127\\
8.93	0.547295600062298\\
8.94	0.557312740178093\\
8.95	0.576935782618422\\
8.96	0.631919684897343\\
8.97	0.745193760699655\\
8.98	0.935157744846824\\
8.99	1.20708416572789\\
9	1.5701797394554\\
9.01	2.07202146692143\\
9.02	2.670406246443\\
9.03	3.33513161866057\\
9.04	4.10678972247457\\
9.05	4.76365748031302\\
9.06	5.17700798892737\\
9.07	5.14949187910432\\
9.08	4.10093954490035\\
9.09	2.10431803489025\\
9.1	2.44430108735156\\
9.11	1.65580565873407\\
9.12	1.515769821856\\
9.13	2.74080527336844\\
9.14	4.92940517383281\\
9.15	7.56221930097582\\
9.16	10.2242573548064\\
9.17	14.4124699698247\\
9.18	12.9833654232134\\
9.19	24.0994579650879\\
9.2	23.3971139987061\\
9.21	22.3252486383824\\
9.22	13.7034548523016\\
9.23	10.1893251506003\\
9.24	7.03242028715694\\
9.25	4.58567935734241\\
9.26	6.10092549064951\\
9.27	8.73161819620584\\
9.28	8.7125083306669\\
9.29	5.8132597230401\\
9.3	2.62279663960112\\
9.31	1.12880407516168\\
9.32	1.14363049646467\\
9.33	1.6386502114862\\
9.34	2.09759290377782\\
9.35	2.31090736988107\\
9.36	2.26020231158404\\
9.37	2.01242260109045\\
9.38	1.69453882512357\\
9.39	1.42354029090142\\
9.4	1.25540452387408\\
9.41	1.17434871946078\\
9.42	1.1527300226146\\
9.43	1.1730927342462\\
9.44	1.22598690012246\\
9.45	1.31264571196809\\
9.46	1.42864848363168\\
9.47	1.56433538741462\\
9.48	1.70688643018834\\
9.49	1.84419712067028\\
9.5	1.96507456073864\\
9.51	2.06839060512395\\
9.52	2.15543651762475\\
9.53	2.23616800985432\\
9.54	2.32411548108762\\
9.55	2.42670243807475\\
9.56	2.55226215196902\\
9.57	2.70535780672995\\
9.58	2.88212777714892\\
9.59	3.08049477205086\\
9.6	3.28548991925953\\
9.61	3.49229788582461\\
9.62	3.68862460819839\\
9.63	3.87139650385599\\
9.64	4.03766480006377\\
9.65	4.18834283207472\\
9.66	4.32787541672759\\
9.67	4.47850028474777\\
9.68	4.61063070229526\\
9.69	4.73648703745245\\
9.7	4.85369846533006\\
9.71	4.93737879632729\\
9.72	5.00167691109268\\
9.73	5.03730128332582\\
9.74	5.04180464756054\\
9.75	5.0205830414117\\
9.76	4.9654131344558\\
9.77	4.8871709960682\\
9.78	4.79547692579682\\
9.79	4.68964480229342\\
9.8	4.59004756051447\\
9.81	4.49299742463459\\
9.82	4.40885881743996\\
9.83	4.3541634925547\\
9.84	4.34525469539988\\
9.85	4.3779727465257\\
9.86	4.50433763772859\\
9.87	4.72602383674954\\
9.88	4.96521391543808\\
9.89	5.0212692570331\\
9.9	4.82804067276785\\
9.91	4.50208720774982\\
9.92	4.13483246927826\\
9.93	3.76023188184383\\
9.94	3.41647682493569\\
9.95	3.1237988297453\\
9.96	2.86864239402192\\
9.97	2.65771664987878\\
9.98	2.50639068617952\\
9.99	2.42302039962892\\
9.99	0.279644323022736\\
9.98	0.333628971222516\\
9.97	0.422860199387842\\
9.96	0.534684474540586\\
9.95	0.657787271065049\\
9.94	0.777725772385627\\
9.93	0.888049357037116\\
9.92	0.961596441430258\\
9.91	0.983071263840663\\
9.9	0.952735857379075\\
9.89	0.913417913437769\\
9.88	0.892826741177622\\
9.87	0.866029245156374\\
9.86	0.783497868796858\\
9.85	0.683003867543316\\
9.84	0.640438697662902\\
9.83	0.664234796152852\\
9.82	0.713610026650354\\
9.81	0.767049573039479\\
9.8	0.811302817760032\\
9.79	0.840160820312947\\
9.78	0.865311845025372\\
9.77	0.887431712042308\\
9.76	0.912988278823051\\
9.75	0.945784388103117\\
9.74	0.980041338991361\\
9.73	1.01927139852287\\
9.72	1.06961335996022\\
9.71	1.1340988279263\\
9.7	1.20673271017626\\
9.69	1.28396845240392\\
9.68	1.35610305564625\\
9.67	1.41176129859611\\
9.66	1.43833915064047\\
9.65	1.42412693586462\\
9.64	1.38172203857916\\
9.63	1.31301227820257\\
9.62	1.2211154349016\\
9.61	1.12009766738616\\
9.6	1.02225319272476\\
9.59	0.923914556702667\\
9.58	0.827120395832724\\
9.57	0.733062351952182\\
9.56	0.641473748894895\\
9.55	0.554580383731037\\
9.54	0.47227186710026\\
9.53	0.394480707899224\\
9.52	0.319887909235542\\
9.51	0.256593972094824\\
9.5	0.207003094764984\\
9.49	0.169880102250328\\
9.48	0.145856523303548\\
9.47	0.131370952074375\\
9.46	0.124098184120229\\
9.45	0.118088031363179\\
9.44	0.111723777329932\\
9.43	0.103985871496777\\
9.42	0.0946104335617362\\
9.41	0.0807745675091185\\
9.4	0.0643340149819897\\
9.39	0.0422954619643523\\
9.38	0.0154918816344628\\
9.37	-0.0136013318315216\\
9.36	-0.0245215745651204\\
9.35	-0.00616590325841115\\
9.34	0.0132300617648842\\
9.33	0.0288823567550114\\
9.32	0.0400751369481943\\
9.31	0.12198418821378\\
9.3	0.120506550514971\\
9.29	-0.133858649528436\\
9.28	-0.335325018873791\\
9.27	-0.164495130602833\\
9.26	0.204348898722222\\
9.25	0.236149134399028\\
9.24	-0.532233086633719\\
9.23	-1.39886206111198\\
9.22	-1.38212786180513\\
9.21	-4.40219488361814\\
9.2	-2.26374589483649\\
9.19	-5.49693475354801\\
9.18	-0.701322115923405\\
9.17	-1.98493772173411\\
9.16	-0.821487085234799\\
9.15	-0.599008745997641\\
9.14	-0.325540747745031\\
9.13	-0.0753513954511364\\
9.12	0.0777749389562556\\
9.11	-0.0406935356318402\\
9.1	-0.336945599079254\\
9.09	-0.0137947036165269\\
9.08	-0.397819642405976\\
9.07	-0.677007295597458\\
9.06	-0.663007916911602\\
9.05	-0.557402680158153\\
9.04	-0.428951301227662\\
9.03	-0.293351169210521\\
9.02	-0.211337042193972\\
9.01	-0.136889708904249\\
9	-0.06044407326225\\
8.99	-0.0129504438010942\\
8.98	0.0232903757981772\\
8.97	0.0521209029539807\\
8.96	0.0681300019467622\\
8.95	0.0726759418700853\\
8.94	0.0712295932868614\\
8.93	0.0713749475303892\\
8.92	0.0635546795014796\\
8.91	0.0525948877639877\\
8.9	0.0424481819938046\\
8.89	0.0396394864642867\\
8.88	0.0394017640763725\\
8.87	0.0349858172784582\\
8.86	0.0491619650804143\\
8.85	0.0538356286342296\\
8.84	0.0631602122287235\\
8.83	0.0695916368394962\\
8.82	0.0734829937104394\\
8.81	0.0792162715781183\\
8.8	0.0924793291849294\\
8.79	0.10158326013502\\
8.78	0.101741830189066\\
8.77	0.108303363812903\\
8.76	0.114999046475997\\
8.75	0.120800468214859\\
8.74	0.126498240504594\\
8.73	0.1294198406841\\
8.72	0.125989167071667\\
8.71	0.127924221502893\\
8.7	0.125507696887349\\
8.69	0.128114438597972\\
8.68	0.121842469122409\\
8.67	0.117989230646548\\
8.66	0.114031873223967\\
8.65	0.112351031846935\\
8.64	0.106732053305629\\
8.63	0.099125849464863\\
8.62	0.0903574715112089\\
8.61	0.0835589800668068\\
8.6	0.0804240159041085\\
8.59	0.0756094578470257\\
8.58	0.0731491649285985\\
8.57	0.0699125565738358\\
8.56	0.070002599381473\\
8.55	0.0688782289922118\\
8.54	0.0663732415108643\\
8.53	0.0676609231989802\\
8.52	0.0679902344192446\\
8.51	0.0647219259614229\\
8.5	0.0606493280039473\\
8.49	0.060068637926824\\
8.48	0.0589985267976868\\
8.47	0.0543553177756619\\
8.46	0.0508060637434855\\
8.45	0.0446079880149654\\
8.44	0.0367271088390099\\
8.43	0.0312977289820646\\
8.42	0.0266683625099794\\
8.41	0.0221156293450467\\
8.4	0.0154759294961157\\
8.39	0.00929250857176561\\
8.38	0.00678502663240482\\
8.37	0.00433670378282586\\
8.36	-0.00335512825424972\\
8.35	-0.000408385359390862\\
8.34	0.00234403621669615\\
8.33	0.00283401810568579\\
8.32	0.00759286435345696\\
8.31	0.0119658663660341\\
8.3	0.0181437232563285\\
8.29	0.025213486570295\\
8.28	0.0275501713147866\\
8.27	0.0325100059596051\\
8.26	0.0333759535653566\\
8.25	0.0340316998845573\\
8.24	0.0316965409274679\\
8.23	0.0298289927179398\\
8.22	0.0278909158906628\\
8.21	0.0253270451229982\\
8.2	0.0202136040087851\\
8.19	0.0168364721115168\\
8.18	0.0147670944477725\\
8.17	0.0148875814342236\\
8.16	0.0160958384605722\\
8.15	0.0169289764463588\\
8.14	0.0179564332892946\\
8.13	0.0146275080735598\\
8.12	0.0200430874591055\\
8.11	0.0213766884313452\\
8.1	0.0229333711366058\\
8.09	0.0245200039027813\\
8.08	0.0266879197460548\\
8.07	0.0266088586145971\\
8.06	0.0285312035101414\\
8.05	0.027173603978139\\
8.04	0.0244648460750392\\
8.03	0.022360979778271\\
8.02	0.0229256394369839\\
8.01	0.0221738340275269\\
8	0.0177931765153622\\
7.99	0.0151808758685421\\
7.98	0.0134124411851836\\
7.97	0.00826386364289905\\
7.96	0.00923100941079213\\
7.95	0.00143846596792124\\
7.94	0.000385770641858185\\
7.93	-0.00200368281222263\\
7.92	-0.00148364084010583\\
7.91	-0.000935432128462088\\
7.9	0.00476638852381023\\
7.89	0.00399939442698333\\
7.88	0.0081100998978379\\
7.87	0.00944722675393989\\
7.86	0.0127188712188749\\
7.85	0.0195428810917679\\
7.84	0.0325023394066906\\
7.83	0.0479421922994787\\
7.82	0.0584116525263264\\
7.81	0.0727600789483276\\
7.8	0.0790990991389408\\
7.79	0.0776412202952704\\
7.78	0.0739953061173777\\
7.77	0.0728096652484573\\
7.76	0.0652008240590299\\
7.75	0.0448065293745999\\
7.74	0.0405144554353749\\
7.73	0.0469731449413703\\
7.72	0.0308126243393775\\
7.71	0.0246328722926762\\
7.7	0.0351153063719695\\
7.69	0.0253100357822077\\
7.68	0.0284676189886842\\
7.67	0.0275106053145083\\
7.66	0.0419402359090231\\
7.65	0.0319256158248712\\
7.64	0.0119360962313387\\
7.63	4.06679511321117e-05\\
7.62	0.0637347738910067\\
7.61	0.0638272863022923\\
7.6	0.0559194092599764\\
7.59	0.0527183062151899\\
7.58	0.0511324072415923\\
7.57	0.0439419340071639\\
7.56	0.0387016218727249\\
7.55	0.0331099815789608\\
7.54	0.0235706097383621\\
7.53	0.0136734494283174\\
7.52	-0.00106673409717362\\
7.51	0.0360549444743492\\
7.5	0.0239311235511601\\
7.49	0.00418678524573768\\
7.48	0.00535567810924581\\
7.47	0.0142973062089536\\
7.46	0.00936900280530528\\
7.45	0.0129555649944552\\
7.44	0.0226480630864123\\
7.43	0.0155438685997998\\
7.42	0.0147466085871563\\
7.41	0.0156015786401928\\
7.4	0.0120090195649831\\
7.39	0.0165341435468563\\
7.38	0.0148255399097335\\
7.37	0.0122904004186628\\
7.36	0.012455977620994\\
7.35	0.0189876308621482\\
7.34	0.0220702845784587\\
7.33	0.0216182148730983\\
7.32	0.0170597128953331\\
7.31	0.0169528656861468\\
7.3	0.0198120864399563\\
7.29	0.0187865662083594\\
7.28	0.0178216086991847\\
7.27	0.0132488455561311\\
7.26	0.0133689052639012\\
7.25	0.0133557700570689\\
7.24	0.0145069636639537\\
7.23	0.0122616204625436\\
7.22	0.0102250328142755\\
7.21	0.0106381346161915\\
7.2	0.0108974874049084\\
7.19	0.0109553200275527\\
7.18	0.0104765030837328\\
7.17	0.00894629173059104\\
7.16	0.00864199823777051\\
7.15	0.0070658453293731\\
7.14	0.00679343292432132\\
7.13	0.00683713507785487\\
7.12	0.00776465003628177\\
7.11	0.00590771102696783\\
7.1	0.00221721813750106\\
7.09	0.00354935308042957\\
7.08	0.00316864041060891\\
7.07	0.00174196875707983\\
7.06	-0.00159396293037953\\
7.05	-0.00283350227596206\\
7.04	-0.00556800240112171\\
7.03	-0.00559691297433207\\
7.02	-0.00478309458003214\\
7.01	-0.00306964514419313\\
7	-0.00327609743429758\\
6.99	-0.00445707040070478\\
6.98	-0.0061475102803385\\
6.97	-0.00683532744703806\\
6.96	-0.00944184866582813\\
6.95	-0.00892699439175977\\
6.94	-0.00842665714393685\\
6.93	-0.0088737768609941\\
6.92	-0.00999522035991034\\
6.91	-0.00987722485863549\\
6.9	-0.0108528522750185\\
6.89	-0.0104838286733366\\
6.88	-0.0094265074310057\\
6.87	-0.00672725071455296\\
6.86	-0.0104419613757051\\
6.85	-0.0114662387425551\\
6.84	-0.0118555786985746\\
6.83	-0.0108615301452596\\
6.82	-0.0113592200034196\\
6.81	-0.0116287465111779\\
6.8	-0.0114770730015164\\
6.79	-0.00875882290390681\\
6.78	-0.00908167308611768\\
6.77	-0.00754089963109299\\
6.76	-0.00803703899759166\\
6.75	-0.00644563515406267\\
6.74	-0.00692866971750483\\
6.73	-0.00657247879016658\\
6.72	-0.00734812389857124\\
6.71	-0.00755632852133722\\
6.7	-0.00714604565702516\\
6.69	-0.00800947916563594\\
6.68	-0.00865151126597283\\
6.67	-0.0101085642480823\\
6.66	-0.00854857939441367\\
6.65	-0.00734390395875047\\
6.64	-0.00650251555737523\\
6.63	-0.00473590559697232\\
6.62	-0.00196647160348792\\
6.61	-0.00153732485046047\\
6.6	-0.00226603517634127\\
6.59	-0.00232795232347907\\
6.58	-0.00224473086237852\\
6.57	-0.000803552246212424\\
6.56	-0.000699310494272742\\
6.55	-0.000965991445678299\\
6.54	-0.0039230227449525\\
6.53	-3.9304826026515e-05\\
6.52	-0.00276663642909136\\
6.51	-0.000554539539766169\\
6.5	0.000626527921180509\\
6.49	-0.00241898701617593\\
6.48	-0.00055435316380624\\
6.47	-0.00317418602272289\\
6.46	-0.00282933580027378\\
6.45	-0.000476693351561017\\
6.44	-0.000430861896231344\\
6.43	-0.00108778238580322\\
6.42	0.000307411234755847\\
6.41	0.00237755712775135\\
6.4	0.00369095154352635\\
6.39	0.00202813134488629\\
6.38	0.0026708469340036\\
6.37	0.00326683512665768\\
6.36	0.00387413348327505\\
6.35	0.00140505139581433\\
6.34	0.00441209869161321\\
6.33	0.00405483458659397\\
6.32	0.00278061987047877\\
6.31	0.00308362392451281\\
6.3	0.00511934800123132\\
6.29	0.00444626295883793\\
6.28	0.00356226894644501\\
6.27	0.00121105315795164\\
6.26	0.00433022347314488\\
6.25	0.00379467557089883\\
6.24	0.00374077819378123\\
6.23	0.00472461010178518\\
6.22	0.00711624022039488\\
6.21	0.00891300436249751\\
6.2	0.00926602944771028\\
6.19	0.0086801772047968\\
6.18	0.00825695409386454\\
6.17	0.00917651248114837\\
6.16	0.00569238526067509\\
6.15	0.00568102619345484\\
6.14	0.00544657815601672\\
6.13	0.00355370059831819\\
6.12	0.00658430234731396\\
6.11	0.00315497643928192\\
6.1	0.00183360182037134\\
6.09	0.00298546697627458\\
6.08	-0.00235237382457569\\
6.07	0.000815980113626394\\
6.06	0.00427921843448295\\
6.05	0.00171324222915269\\
6.04	-0.00255727157114174\\
6.03	0.00215810629990311\\
6.02	-0.00140400991416982\\
6.01	-0.0024869339426845\\
6	-0.00559982530227297\\
5.99	-0.00981943801583954\\
5.98	-0.0135268597614965\\
5.97	-0.012892718866307\\
5.96	-0.0184723774374042\\
5.95	-0.0188698547308487\\
5.94	-0.0187839174696033\\
5.93	-0.0256541993660332\\
5.92	-0.0250000829367393\\
5.91	-0.0163284680310646\\
5.9	-0.0172293645914843\\
5.89	-0.0197079807971706\\
5.88	-0.0163630890195841\\
5.87	-0.0186542987796461\\
5.86	-0.0215503859006837\\
5.85	-0.0167508957915008\\
5.84	-0.0217579792924367\\
5.83	-0.0218726166183918\\
5.82	-0.0181127745540207\\
5.81	-0.0130438087861638\\
5.8	-0.00821648221057095\\
5.79	-0.0111386080564488\\
5.78	-0.00935497734022984\\
5.77	-0.00748423662025495\\
5.76	-0.0029133587486548\\
5.75	-0.00661707765103217\\
5.74	-0.00407803360130243\\
5.73	-0.00445390175434696\\
5.72	-0.00961145561727463\\
5.71	-0.00473753251337203\\
5.7	-0.00550008960928754\\
5.69	-0.00718836056176572\\
5.68	-0.00638917687741598\\
5.67	-0.00481406819551948\\
5.66	-0.00896512617355934\\
5.65	-0.0100953895711538\\
5.64	-0.013758253519253\\
5.63	-0.00667211920644847\\
5.62	-0.00552501104025782\\
5.61	-0.00952806378350972\\
5.6	-0.00697549199560578\\
5.59	-0.00595777706195302\\
5.58	-0.00894964990155547\\
5.57	-0.0080569982505036\\
5.56	-0.00823535501091724\\
5.55	-0.00666696152600482\\
5.54	-0.00660964666953315\\
5.53	-0.0058574097098119\\
5.52	-0.00647432624295871\\
5.51	-0.00581904892787827\\
5.5	-0.00875017682313817\\
5.49	-0.0140896311281498\\
5.48	-0.0113978527323275\\
5.47	-0.00754925311592611\\
5.46	-0.00987646162136172\\
5.45	-0.00522452082177301\\
5.44	-0.00816346137462344\\
5.43	-0.0059799742936828\\
5.42	-0.00747064468230589\\
5.41	-0.0104654490913337\\
5.4	-0.00785478598249204\\
5.39	-0.00530142638073862\\
5.38	-0.00540207179656632\\
5.37	-0.0068349637142541\\
5.36	-0.00646813622011521\\
5.35	-0.00246810242650333\\
5.34	-0.00308443792233571\\
5.33	-0.00548873139661754\\
5.32	-0.00539854125139232\\
5.31	-0.00453789767929678\\
5.3	-0.00603693522665061\\
5.29	-0.00559671803658544\\
5.28	-0.00249322242946998\\
5.27	-0.0036167445463533\\
5.26	-0.00571077946323821\\
5.25	-0.0074374920478027\\
5.24	-0.00678052762757746\\
5.23	-0.00663903222441303\\
5.22	-0.00488275627341553\\
5.21	-0.00361354658371905\\
5.2	-0.00125826121243898\\
5.19	-0.00310020529652523\\
5.18	-0.00429562227878433\\
5.17	-0.00568035820144779\\
5.16	-0.00430643882795627\\
5.15	-0.00542188534307078\\
5.14	-0.011700983340009\\
5.13	-0.0070543778080162\\
5.12	-0.0118309639020385\\
5.11	-0.0100068464690816\\
5.1	-0.00831913300894911\\
5.09	-0.00799306996303381\\
5.08	-0.00634105786809307\\
5.07	-0.00946902062206793\\
5.06	-0.00825203848423683\\
5.05	-0.00659269260582639\\
5.04	-0.00576474673406722\\
5.03	-0.00704545696837706\\
5.02	-0.00642398416729968\\
5.01	-0.00668138480712535\\
5	-0.00587587637613964\\
4.99	-0.0044924688167033\\
4.98	-0.00202327445135618\\
4.97	-0.00247872833531966\\
4.96	-0.00279918784798747\\
4.95	-0.000629325934099242\\
4.94	-0.00122249226732885\\
4.93	0.000405955850767567\\
4.92	-0.000803178356806933\\
4.91	-0.00523936932337871\\
4.9	-0.00509053883214114\\
4.89	-0.0036627792102141\\
4.88	-0.00588210562065596\\
4.87	-0.00240057713466352\\
4.86	-0.0020177946822465\\
4.85	-0.00313313789965625\\
4.84	-0.00265149000388068\\
4.83	-0.00193497003676796\\
4.82	-0.000738132308515008\\
4.81	-0.00369800238103893\\
4.8	-0.00144946870793677\\
4.79	-0.00238143049085825\\
4.78	7.85289091751323e-05\\
4.77	-0.000504100122201839\\
4.76	-0.0034258701673871\\
4.75	-0.00122691461273841\\
4.74	-0.00173947807453775\\
4.73	-0.00361191268469056\\
4.72	-0.00312647353156863\\
4.71	-0.00356177302848633\\
4.7	-0.00226322405377541\\
4.69	-0.00405876396356415\\
4.68	-0.00536882641738426\\
4.67	-0.00567882981322911\\
4.66	-0.00533628867047665\\
4.65	-0.00712571868737147\\
4.64	-0.00747443780456948\\
4.63	-0.00815800683896384\\
4.62	-0.000490936246585999\\
4.61	-0.00329179247349135\\
4.6	-0.00157288350083298\\
4.59	-0.00120189389306352\\
4.58	-0.0041012020498924\\
4.57	-0.00128943660972926\\
4.56	0.00135719496281815\\
4.55	0.00168420381847814\\
4.54	-0.00323672552905625\\
4.53	-0.00539617604652139\\
4.52	-0.0041077064708485\\
4.51	-0.00194760533765786\\
4.5	-0.00413843860374707\\
4.49	-0.00138769242868343\\
4.48	-0.00707341193957516\\
4.47	-0.00359107662958391\\
4.46	-0.006988594622664\\
4.45	-0.00826944799815763\\
4.44	-0.00377159440952769\\
4.43	-0.00487184561031125\\
4.42	-0.00623151897266051\\
4.41	-0.00604018969181029\\
4.4	-0.00555368947842719\\
4.39	-0.00275045856917096\\
4.38	-0.00470959493305004\\
4.37	-0.00514111432507558\\
4.36	-0.00705845951914533\\
4.35	-0.00416909522075387\\
4.34	-0.00525146140522549\\
4.33	-0.0072357264742204\\
4.32	-0.00385290228227192\\
4.31	-0.00507275343950025\\
4.3	-0.00411715678080087\\
4.29	-0.00711643236085385\\
4.28	-0.00897942749610703\\
4.27	-0.0119841323847626\\
4.26	-0.0101584979945849\\
4.25	-0.00892099434343863\\
4.24	-0.0050624501944545\\
4.23	-0.00562774978990267\\
4.22	-0.00714239943256038\\
4.21	-0.0148300265859553\\
4.2	-0.00980461548728442\\
4.19	-0.0149897807497887\\
4.18	-0.0122347110212931\\
4.17	-0.0111434554336778\\
4.16	-0.0101958864042423\\
4.15	-0.0087160316128197\\
4.14	-0.0102008844252938\\
4.13	-0.0111133198286473\\
4.12	-0.0117069727880242\\
4.11	-0.00998439664526368\\
4.1	-0.00945355137941736\\
4.09	-0.00974491899818634\\
4.08	-0.0126649526385797\\
4.07	-0.00688963987072985\\
4.06	-0.00403592014908202\\
4.05	-0.0108242268046726\\
4.04	-0.0112996232478409\\
4.03	-0.0112076108661429\\
4.02	-0.0124442155146555\\
4.01	-0.00930534824296773\\
4	-0.0127584887587881\\
3.99	-0.0100757285008009\\
3.98	-0.00765134110736346\\
3.97	-0.0069101175671214\\
3.96	-0.00855977328748202\\
3.95	-0.00751844943568189\\
3.94	-0.0105000444494577\\
3.93	-0.0124814189076534\\
3.92	-0.00755530542462896\\
3.91	-0.0079946202604065\\
3.9	-0.00935646107731669\\
3.89	-0.00500883876602051\\
3.88	-0.00758408663919914\\
3.87	-0.00686402388078959\\
3.86	-0.0028781631488541\\
3.85	-0.00146393466483612\\
3.84	-0.00571402757850248\\
3.83	-0.00636147366093015\\
3.82	-0.00780539487704245\\
3.81	-0.00866328878608659\\
3.8	-0.00596696349666029\\
3.79	-0.00470297635073712\\
3.78	-0.00641767918034471\\
3.77	-0.0102192141162689\\
3.76	-0.00715853029189151\\
3.75	-0.00569639713940184\\
3.74	-0.00774532896392421\\
3.73	-0.00397883768762601\\
3.72	-0.00205714730796577\\
3.71	-0.00406572453391602\\
3.7	-0.00388118903669444\\
3.69	-0.00486757947245209\\
3.68	-0.00481744244621241\\
3.67	-0.00618663979935706\\
3.66	-0.00696206008566032\\
3.65	-0.00924397187976828\\
3.64	-0.0110467836719837\\
3.63	-0.00711944683912805\\
3.62	-0.00608254945758216\\
3.61	-0.0032253924115845\\
3.6	-0.00360573063840069\\
3.59	-0.0057191634916358\\
3.58	-0.0092609292728581\\
3.57	-0.00720437652647318\\
3.56	-0.0120277210772712\\
3.55	-0.00777294450743445\\
3.54	-0.00526124382234533\\
3.53	-0.00554021321307316\\
3.52	-0.00867181759905303\\
3.51	-0.00669078777908824\\
3.5	-0.00707204307098769\\
3.49	-0.0101769158754431\\
3.48	-0.00236901164640834\\
3.47	-0.00233250329580794\\
3.46	-0.00214947202107287\\
3.45	-0.00501635777963377\\
3.44	-0.00182359993740179\\
3.43	-0.00203966518713813\\
3.42	-0.00241197609019285\\
3.41	-0.00271568547511718\\
3.4	-0.00299365152411478\\
3.39	-0.0043666947954709\\
3.38	-0.00383132520062515\\
3.37	-0.00126554265619101\\
3.36	-0.00285750237181169\\
3.35	-0.000524165570216714\\
3.34	-0.00259809816287536\\
3.33	-0.00291385770825939\\
3.32	-0.00467130284508147\\
3.31	-0.00509773238888009\\
3.3	-0.00349823167570937\\
3.29	-0.0028908977406418\\
3.28	-0.00587907953712327\\
3.27	-0.00480941875070375\\
3.26	0.000448917113214112\\
3.25	-0.00180068810034326\\
3.24	-0.00514687945398225\\
3.23	-0.00579895019982463\\
3.22	-0.00888232814744672\\
3.21	-0.00488587832474122\\
3.2	-0.00737707601087961\\
3.19	-0.0073039050426576\\
3.18	-0.00738029671023663\\
3.17	-0.0102667769915319\\
3.16	-0.00755954274185555\\
3.15	-0.00489267260935915\\
3.14	-0.00579628721160276\\
3.13	-0.0050608970907863\\
3.12	-0.0037902325585271\\
3.11	-0.00645533184173902\\
3.1	-0.00983560640474675\\
3.09	-0.0131324306094128\\
3.08	-0.00767243040309271\\
3.07	-0.00637021153463781\\
3.06	-0.00487120328526229\\
3.05	-0.0113504435411443\\
3.04	-0.0103590761743361\\
3.03	-0.00832873174093647\\
3.02	-0.00880344369717154\\
3.01	-0.0101111338280754\\
3	-0.010991522581652\\
2.99	-0.00948923291772048\\
2.98	-0.00811522966430371\\
2.97	-0.00772226481991167\\
2.96	-0.00814576484868755\\
2.95	-0.00296426724923264\\
2.94	-0.00289018280518541\\
2.93	-0.0044478316207157\\
2.92	-0.00658060193630254\\
2.91	-0.00599155331089035\\
2.9	-0.00970083686957927\\
2.89	-0.00495180886024633\\
2.88	-0.0049558906089197\\
2.87	-0.00725802338756804\\
2.86	-0.013742675476613\\
2.85	-0.0133152353952996\\
2.84	-0.0164977883082852\\
2.83	-0.0224395122130681\\
2.82	-0.0093820607306728\\
2.81	-0.0102373103537992\\
2.8	-0.00798432986828962\\
2.79	-0.0139543387022718\\
2.78	-0.0126338780869542\\
2.77	-0.0148892827868703\\
2.76	-0.0088796826917372\\
2.75	-0.0109560150299688\\
2.74	-0.00882290307847713\\
2.73	-0.00685789834407903\\
2.72	-0.00946708498205506\\
2.71	-0.00934313776959253\\
2.7	-0.00982608506336204\\
2.69	-0.00650167626942451\\
2.68	-0.00467447119964184\\
2.67	-0.00419821645847217\\
2.66	-0.00651816647445494\\
2.65	-0.00511246211691387\\
2.64	-0.00590567709202772\\
2.63	-0.00324738652225739\\
2.62	-0.00636970125236484\\
2.61	-0.00279112607866558\\
2.6	-0.00203488063455705\\
2.59	-0.00530823189420775\\
2.58	-0.0056285369753336\\
2.57	-0.00228298122406391\\
2.56	-0.00464443611298296\\
2.55	-0.00799268269095507\\
2.54	-0.00467183367080844\\
2.53	-0.0029534019685898\\
2.52	0.00140051915455787\\
2.51	0.00119234256803621\\
2.5	-0.000550944150071522\\
2.49	0.00481099588965808\\
2.48	0.00746102179608849\\
2.47	0.00474291689944462\\
2.46	0.00527843941916871\\
2.45	0.00768255952037383\\
2.44	0.00782451438962306\\
2.43	0.00475008806082759\\
2.42	0.00232812576201823\\
2.41	0.00383136241752019\\
2.4	0.000718600086300106\\
2.39	0.00540266838528809\\
2.38	0.00651858831366811\\
2.37	0.00536749567652627\\
2.36	0.00435828834979372\\
2.35	0.00612231370170005\\
2.34	0.007445934968244\\
2.33	0.00684152823788187\\
2.32	0.00863533073407464\\
2.31	0.0117966693990501\\
2.3	0.00638358326397509\\
2.29	0.0072476983336183\\
2.28	0.012539770994569\\
2.27	0.0148009444647532\\
2.26	0.0144707113079112\\
2.25	0.0161248757640219\\
2.24	0.0156476431271205\\
2.23	0.0120410123320358\\
2.22	0.00794777970824671\\
2.21	0.00808084108716868\\
2.2	0.0079375373787885\\
2.19	0.00934556762448703\\
2.18	0.00870930353444875\\
2.17	0.0133235918230847\\
2.16	0.0158488978816554\\
2.15	0.0151410551959209\\
2.14	0.0143935064437268\\
2.13	0.0101607232761341\\
2.12	0.0104321615476098\\
2.11	0.0134869676951155\\
2.1	0.0153203671447628\\
2.09	0.013576512160748\\
2.08	0.0100220687251752\\
2.07	0.00901400716625977\\
2.06	0.0107375496897241\\
2.05	0.00752933954503789\\
2.04	0.0146800933122107\\
2.03	0.0130092261337417\\
2.02	0.0116232319787349\\
2.01	0.00919463808136667\\
2	0.0117527483206756\\
1.99	0.010491858761805\\
1.98	0.0130925386649403\\
1.97	0.011597683308681\\
1.96	0.0144106395085035\\
1.95	0.0111245032422555\\
1.94	0.0101723665543901\\
1.93	0.00331116563225672\\
1.92	0.00241625874831278\\
1.91	0.00269752759548308\\
1.9	0.00302729992202794\\
1.89	-0.00203565816647783\\
1.88	-0.00142370806519534\\
1.87	0.00102167368722689\\
1.86	-0.000287597464613598\\
1.85	0.000573611054294293\\
1.84	0.00446230312058743\\
1.83	0.00486564865948003\\
1.82	-0.0037771614967872\\
1.81	-0.00595014299157257\\
1.8	-0.00867409738842834\\
1.79	-0.000550815204818311\\
1.78	0.00423037588003114\\
1.77	0.00399516883415535\\
1.76	0.0108837868053964\\
1.75	0.014015620975908\\
1.74	0.0105652221097567\\
1.73	0.00542989353816462\\
1.72	-0.000998174898793225\\
1.71	0.00203260510822281\\
1.7	0.00390800216889808\\
1.69	0.00721815006623572\\
1.68	0.00425640674030137\\
1.67	-0.00301099392372961\\
1.66	-0.00373115690164202\\
1.65	-0.000665232971893664\\
1.64	-0.000174631817350834\\
1.63	-0.00843825764131512\\
1.62	-0.00429122062097176\\
1.61	-0.00487790514439396\\
1.6	-0.0042529635859066\\
1.59	-0.0056552920472937\\
1.58	-0.00362691936369297\\
1.57	-0.00736995066146662\\
1.56	-0.00863417558750079\\
1.55	-0.0133459100675923\\
1.54	-0.0106588644130276\\
1.53	-0.00602615528936595\\
1.52	-0.00473129969130764\\
1.51	-0.00341550631279686\\
1.5	0.00384875920623334\\
1.49	0.00656313348702464\\
1.48	0.00509063162387402\\
1.47	0.00795142516037928\\
1.46	0.00635474462030561\\
1.45	0.013594048111343\\
1.44	0.00879316593553703\\
1.43	0.00293506372225222\\
1.42	0.00601900024590957\\
1.41	0.00561591832463926\\
1.4	0.00362851734796266\\
1.39	0.00327426341082576\\
1.38	0.00357345889639615\\
1.37	0.00152953647602322\\
1.36	0.00273254629007691\\
1.35	0.00491342094914204\\
1.34	0.00336501408564011\\
1.33	0.00140769527331952\\
1.32	0.000898481828247033\\
1.31	0.00212026853626485\\
1.3	0.0154730070486153\\
1.29	0.0135293178791771\\
1.28	0.0179657607443012\\
1.27	0.0221218848346875\\
1.26	0.0207979365379056\\
1.25	0.018039402855159\\
1.24	0.0196555569698538\\
1.23	0.018288351292061\\
1.22	0.0205564532281765\\
1.21	0.0210059559242419\\
1.2	0.0197932741460516\\
1.19	0.0166896371001433\\
1.18	0.0164852246733515\\
1.17	0.0198181173783631\\
1.16	0.0228306082071697\\
1.15	0.0209684390819899\\
1.14	0.0298589616513381\\
1.13	0.0230879813889854\\
1.12	0.0238291060020291\\
1.11	0.0241970911924669\\
1.1	0.0248963032244113\\
1.09	0.0300489001454259\\
1.08	0.0296830015691488\\
1.07	0.0323501088660256\\
1.06	0.0309899987143359\\
1.05	0.0350573527167084\\
1.04	0.0348463486676523\\
1.03	0.0365324469194856\\
1.02	0.0393684982821521\\
1.01	0.0394787043155634\\
1	0.0360464138479635\\
0.99	0.0405180961400591\\
0.98	0.038141439811638\\
0.97	0.0384711497927421\\
0.96	0.0431556706048896\\
0.95	0.0445181609641088\\
0.94	0.0450436554483454\\
0.93	0.045410578308004\\
0.92	0.0450679237247209\\
0.91	0.0493779118329953\\
0.9	0.0465073380813711\\
0.89	0.0475708223594569\\
0.88	0.0492347773675722\\
0.87	0.0512933432491606\\
0.86	0.0516335496518244\\
0.85	0.0513270352440491\\
0.84	0.0546771131483508\\
0.83	0.0537215569058344\\
0.82	0.0574213136342156\\
0.81	0.0579125097944116\\
0.8	0.0640665895062175\\
0.79	0.0648822632800018\\
0.78	0.0701698513010945\\
0.77	0.0696204873605731\\
0.76	0.0729101520889429\\
0.75	0.0675320163297005\\
0.74	0.067229359291985\\
0.73	0.0699790118533248\\
0.72	0.0680200036091694\\
0.71	0.0601454465404762\\
0.7	0.0561888406857775\\
0.69	0.0472760227392952\\
0.68	0.0419098409927583\\
0.67	0.016681969175191\\
0.66	0.0715102811203139\\
0.65	0.0702228750824834\\
0.64	0.0699509240706252\\
0.63	0.0694588964449339\\
0.62	0.067265426082618\\
0.61	0.0661710988055959\\
0.6	0.0645993853543876\\
0.59	0.0615590614324625\\
0.58	0.0581661739239233\\
0.57	0.0534365353698258\\
0.56	0.0542779471470513\\
0.55	0.0489348740925201\\
0.54	0.0507602952520082\\
0.53	0.048926480675938\\
0.52	0.0439731501911136\\
0.51	0.0390065629355343\\
0.5	0.0382999289455708\\
0.49	0.0337557266009289\\
0.48	0.0302150105677458\\
0.47	0.0283251915742432\\
0.46	0.0199685803504158\\
0.45	0.0155875561152833\\
0.44	0.0132768372423048\\
0.43	0.00719378346359623\\
0.42	0.00501346756871429\\
0.41	0.00499439737832835\\
0.4	-0.00348748142838423\\
0.39	-0.00531815203910452\\
0.38	-0.00641016068539674\\
0.37	-0.0106727857033656\\
0.36	-0.0149574248061826\\
0.35	-0.0107759119587758\\
0.34	-0.00623013749375123\\
0.33	-0.0079140241191929\\
0.32	-0.0123450924609311\\
0.31	-0.0185242371924\\
0.3	-0.0204009984578908\\
0.29	-0.0181269133572595\\
0.28	-0.00954418124922168\\
0.27	-0.0125148878129334\\
0.26	-0.0148626473557327\\
0.25	-0.0073032918237782\\
0.24	-0.00202366843097124\\
0.23	0.000282686957606693\\
0.22	0.0082463382905188\\
0.21	0.0175370450769835\\
0.2	0.0361220470813932\\
0.19	0.0456753418714784\\
0.18	0.0610000540980865\\
0.17	0.0779622790320141\\
0.16	0.104474805190854\\
0.15	0.0772136791484689\\
0.14	0.0982896184109155\\
0.13	0.106283769432716\\
0.12	0.113935608815523\\
0.11	0.11372039593193\\
0.1	0.101780408260469\\
0.09	0.087362055927102\\
0.08	0.0648508090403634\\
0.07	0.0292513237109324\\
0.06	-0.00899198613618624\\
0.05	-0.0391472458679082\\
0.04	-0.0457726989563294\\
0.03	-0.0415497194303494\\
0.02	-0.0477048979736822\\
0.01	0.041309589213594\\
0	0.0713528308029806\\
}--cycle;
\addlegendentry{min. std.}


\addplot[area legend, draw=mycolor2, fill=mycolor2, draw opacity=0.25, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
0	1.08685049847319\\
0.01	1.01252083237902\\
0.02	0.987299837154672\\
0.03	0.981988186564896\\
0.04	0.992237457724177\\
0.05	1.01390729023534\\
0.06	1.03839917704349\\
0.07	1.06565276401565\\
0.08	1.08928647175779\\
0.09	1.1171052240446\\
0.1	1.13805911415023\\
0.11	1.15856117098594\\
0.12	1.16892620688536\\
0.13	1.16251363461065\\
0.14	1.15518513083894\\
0.15	1.14405830308674\\
0.16	1.1293070635393\\
0.17	1.11841063008929\\
0.18	1.10076848348749\\
0.19	1.08484218827993\\
0.2	1.06203242424804\\
0.21	1.03659093733852\\
0.22	1.0231201537249\\
0.23	1.00584726590174\\
0.24	0.998533302585963\\
0.25	0.984830299863523\\
0.26	0.970158506176876\\
0.27	0.962610053569671\\
0.28	0.952327002088636\\
0.29	0.938527581929626\\
0.3	0.923686529271268\\
0.31	0.905938240406362\\
0.32	0.890094335484591\\
0.33	0.875012410278097\\
0.34	0.860426442588457\\
0.35	0.845114088634983\\
0.36	0.826563604033977\\
0.37	0.807140845025842\\
0.38	0.788497751401567\\
0.39	0.77862560301072\\
0.4	0.758964389442227\\
0.41	0.737101854181008\\
0.42	0.72013665274966\\
0.43	0.70308983305563\\
0.44	0.677999526133933\\
0.45	0.655699661675651\\
0.46	0.637737301655393\\
0.47	0.62138811163079\\
0.48	0.59796784549171\\
0.49	0.586443627000786\\
0.5	0.572347295581069\\
0.51	0.556465974043534\\
0.52	0.541123081536755\\
0.53	0.524965406700148\\
0.54	0.510479323921178\\
0.55	0.491197328862658\\
0.56	0.473858803830356\\
0.57	0.4627787254571\\
0.58	0.4463251183498\\
0.59	0.434804115529861\\
0.6	0.422035547832585\\
0.61	0.408350893135006\\
0.62	0.393098991728877\\
0.63	0.38614163732934\\
0.64	0.376312411765868\\
0.65	0.367037258590639\\
0.66	0.361089306875314\\
0.67	0.352807143195846\\
0.68	0.346915851465935\\
0.69	0.346023899351174\\
0.7	0.341469713212804\\
0.71	0.338453134229427\\
0.72	0.336308635345343\\
0.73	0.334992985736631\\
0.74	0.336489215896879\\
0.75	0.331072290311281\\
0.76	0.330695796389402\\
0.77	0.328754369005358\\
0.78	0.322969833978496\\
0.79	0.321055387155598\\
0.8	0.32217921906312\\
0.81	0.321168778943778\\
0.82	0.320429483402525\\
0.83	0.315195260733032\\
0.84	0.315122373822032\\
0.85	0.317509714512749\\
0.86	0.32002289955593\\
0.87	0.32159633693907\\
0.88	0.322455860287592\\
0.89	0.323188613423029\\
0.9	0.323969473376716\\
0.91	0.328346925961223\\
0.92	0.331278857771462\\
0.93	0.329503825265187\\
0.94	0.326875625541221\\
0.95	0.329540572344466\\
0.96	0.329400170345925\\
0.97	0.33192988511559\\
0.98	0.331993545749073\\
0.99	0.333166229810044\\
1	0.334886589750173\\
1.01	0.33713133376222\\
1.02	0.338839367614208\\
1.03	0.339724622847085\\
1.04	0.340896523242417\\
1.05	0.339711420766524\\
1.06	0.341225317679938\\
1.07	0.345357573913976\\
1.08	0.351369020378972\\
1.09	0.35551492570839\\
1.1	0.35754082125066\\
1.11	0.356975835537967\\
1.12	0.361120597692303\\
1.13	0.360456966998953\\
1.14	0.365990180023768\\
1.15	0.367370926557587\\
1.16	0.36309330807935\\
1.17	0.366808458731142\\
1.18	0.366765369924173\\
1.19	0.367888680653687\\
1.2	0.37651990778742\\
1.21	0.373811304460991\\
1.22	0.379886596706511\\
1.23	0.377801310986288\\
1.24	0.379250177816031\\
1.25	0.380903092495049\\
1.26	0.376449809757031\\
1.27	0.391514055745148\\
1.28	0.382634207171779\\
1.29	0.383570606802517\\
1.3	0.387201881615789\\
1.31	0.390818344577173\\
1.32	0.390586962110694\\
1.33	0.39307298412407\\
1.34	0.395981504109037\\
1.35	0.406506501514515\\
1.36	0.40861729136836\\
1.37	0.414158478401599\\
1.38	0.415370902316538\\
1.39	0.413175545318591\\
1.4	0.415643507842968\\
1.41	0.410731629816011\\
1.42	0.424848315259444\\
1.43	0.421992414481052\\
1.44	0.414546913069305\\
1.45	0.405855675800362\\
1.46	0.405658937250496\\
1.47	0.397573911080175\\
1.48	0.385547931947267\\
1.49	0.380818671569904\\
1.5	0.372111082941842\\
1.51	0.360190939699298\\
1.52	0.359472078662494\\
1.53	0.357326482921552\\
1.54	0.346580966800652\\
1.55	0.335853006103292\\
1.56	0.327594705382806\\
1.57	0.330021271792693\\
1.58	0.324053345109748\\
1.59	0.317690308371985\\
1.6	0.316576442154164\\
1.61	0.313327685152385\\
1.62	0.315208317662934\\
1.63	0.314708210677544\\
1.64	0.309675757765617\\
1.65	0.3083121460068\\
1.66	0.305101649996043\\
1.67	0.306856032765004\\
1.68	0.303561091704669\\
1.69	0.298427258704063\\
1.7	0.288143196617793\\
1.71	0.289878572822686\\
1.72	0.281456345598345\\
1.73	0.272875512703697\\
1.74	0.26378552673306\\
1.75	0.254640023984475\\
1.76	0.246825750016646\\
1.77	0.237064586240409\\
1.78	0.229437080073962\\
1.79	0.220819679147942\\
1.8	0.215868064155405\\
1.81	0.213153754634391\\
1.82	0.202745371962117\\
1.83	0.195625724737029\\
1.84	0.190725646548524\\
1.85	0.185943313612589\\
1.86	0.180978604672172\\
1.87	0.179354898741116\\
1.88	0.179391468962867\\
1.89	0.18020941077375\\
1.9	0.176449469288196\\
1.91	0.169578063786654\\
1.92	0.163754961685295\\
1.93	0.160178738606593\\
1.94	0.159448298835938\\
1.95	0.157735241870283\\
1.96	0.152425961414578\\
1.97	0.149029525516616\\
1.98	0.150188188539474\\
1.99	0.150092380445722\\
2	0.146879976472729\\
2.01	0.141596599451607\\
2.02	0.141775799361615\\
2.03	0.139070126281231\\
2.04	0.13188190950858\\
2.05	0.131415718248584\\
2.06	0.128563178735461\\
2.07	0.127101490766477\\
2.08	0.124822670868598\\
2.09	0.123654963434819\\
2.1	0.120003379782074\\
2.11	0.118730716593406\\
2.12	0.115668713071058\\
2.13	0.116976349268889\\
2.14	0.117731603855883\\
2.15	0.118102795536539\\
2.16	0.112561058302121\\
2.17	0.106740476050837\\
2.18	0.104681866826413\\
2.19	0.101224121434292\\
2.2	0.107460293469497\\
2.21	0.107416877167821\\
2.22	0.106155835315283\\
2.23	0.105443950040874\\
2.24	0.10022469691308\\
2.25	0.0970655358170432\\
2.26	0.100028151845538\\
2.27	0.105001843769863\\
2.28	0.111936367836994\\
2.29	0.112814770743871\\
2.3	0.114480356891372\\
2.31	0.116666337253389\\
2.32	0.113488498835297\\
2.33	0.113441398611433\\
2.34	0.113911268246478\\
2.35	0.114462503868301\\
2.36	0.114569827736846\\
2.37	0.107038941942111\\
2.38	0.106030517559523\\
2.39	0.106440885243565\\
2.4	0.107199371114367\\
2.41	0.108206178405767\\
2.42	0.11382682506723\\
2.43	0.106621473373283\\
2.44	0.108987658257606\\
2.45	0.108351712746969\\
2.46	0.110098100512913\\
2.47	0.114676128979697\\
2.48	0.109223466959082\\
2.49	0.10425908001291\\
2.5	0.106115914634487\\
2.51	0.109079473315509\\
2.52	0.106570038932803\\
2.53	0.105689822768547\\
2.54	0.103870746820453\\
2.55	0.102555011594551\\
2.56	0.107767790791744\\
2.57	0.112213551983411\\
2.58	0.115416293268406\\
2.59	0.114651625733484\\
2.6	0.110621196699485\\
2.61	0.109197835706587\\
2.62	0.113176405529804\\
2.63	0.108386141543558\\
2.64	0.108390897901805\\
2.65	0.115716367502826\\
2.66	0.110175788625848\\
2.67	0.103797194634093\\
2.68	0.106885420358268\\
2.69	0.108416380710471\\
2.7	0.104360679195337\\
2.71	0.106849528739284\\
2.72	0.107606258251697\\
2.73	0.110550161554607\\
2.74	0.108674740310559\\
2.75	0.112235364512697\\
2.76	0.11827416089676\\
2.77	0.113058794032209\\
2.78	0.110118771753435\\
2.79	0.109266539516684\\
2.8	0.114022107645952\\
2.81	0.110892805038806\\
2.82	0.110280291006042\\
2.83	0.106842886264088\\
2.84	0.111558502152153\\
2.85	0.112649636523036\\
2.86	0.109197855344943\\
2.87	0.108679279558019\\
2.88	0.10976937646537\\
2.89	0.106489383545877\\
2.9	0.0993748131978195\\
2.91	0.103659051461955\\
2.92	0.105765257428146\\
2.93	0.107003277913284\\
2.94	0.105755498733188\\
2.95	0.107056819119426\\
2.96	0.104888480642107\\
2.97	0.101378098551796\\
2.98	0.104553721847452\\
2.99	0.104914647491536\\
3	0.102904856413142\\
3.01	0.0997157603779207\\
3.02	0.102021696967349\\
3.03	0.102440316038609\\
3.04	0.105734883343822\\
3.05	0.106921338905783\\
3.06	0.107574852471955\\
3.07	0.100190327577565\\
3.08	0.0979408262753592\\
3.09	0.09765410000745\\
3.1	0.0990007292301715\\
3.11	0.09646765369129\\
3.12	0.0976193451068499\\
3.13	0.0981052553232043\\
3.14	0.0961076413900801\\
3.15	0.093702216449894\\
3.16	0.0958853860820123\\
3.17	0.0954446757145561\\
3.18	0.0954315587965036\\
3.19	0.0954014552711722\\
3.2	0.0975474477189859\\
3.21	0.0959725241498857\\
3.22	0.0965172286043004\\
3.23	0.0995704828157589\\
3.24	0.0976224224043669\\
3.25	0.0962762563010493\\
3.26	0.0980144091372152\\
3.27	0.0999535017289166\\
3.28	0.104842340770788\\
3.29	0.101394000615087\\
3.3	0.099519310082824\\
3.31	0.0977721867897549\\
3.32	0.0978898312406443\\
3.33	0.0976222511193031\\
3.34	0.0982808229619825\\
3.35	0.0960827375687476\\
3.36	0.0935720404870483\\
3.37	0.0926697706365492\\
3.38	0.0929516799463063\\
3.39	0.0936771468568272\\
3.4	0.0968947314919206\\
3.41	0.0942823193695549\\
3.42	0.093363691997343\\
3.43	0.0938205208028987\\
3.44	0.0921855316934146\\
3.45	0.088254916763699\\
3.46	0.0908741249325313\\
3.47	0.0970881182509568\\
3.48	0.099932270120551\\
3.49	0.101015194345906\\
3.5	0.09931995368805\\
3.51	0.0981678146852448\\
3.52	0.0949447395459227\\
3.53	0.0939955378852386\\
3.54	0.0930844172884087\\
3.55	0.0937151771610024\\
3.56	0.0950732110032323\\
3.57	0.0923975750328461\\
3.58	0.0950399724086827\\
3.59	0.0989169470143034\\
3.6	0.094298488500744\\
3.61	0.0933912319891486\\
3.62	0.0902027962203363\\
3.63	0.0950398871867657\\
3.64	0.0917316790808004\\
3.65	0.0904453590325323\\
3.66	0.0887267895879842\\
3.67	0.0932037250349607\\
3.68	0.0983305841388813\\
3.69	0.102368394981605\\
3.7	0.101549648220819\\
3.71	0.0987760064555056\\
3.72	0.0973118832364775\\
3.73	0.094236827967944\\
3.74	0.0965622606539539\\
3.75	0.0954186773583037\\
3.76	0.0923920036797311\\
3.77	0.0922970777042336\\
3.78	0.0928886346797658\\
3.79	0.0919123191327345\\
3.8	0.092978900212757\\
3.81	0.0864496429203311\\
3.82	0.088441043679273\\
3.83	0.0869371767624254\\
3.84	0.0931474656010499\\
3.85	0.0938510845165873\\
3.86	0.0931217286796141\\
3.87	0.0929358427474549\\
3.88	0.0943223535800305\\
3.89	0.0986560732538766\\
3.9	0.0920372910066564\\
3.91	0.0940883589857701\\
3.92	0.0958190907629973\\
3.93	0.0958787687726042\\
3.94	0.100184437930643\\
3.95	0.100333037505404\\
3.96	0.0949615236873877\\
3.97	0.0935676397223515\\
3.98	0.0963387822879339\\
3.99	0.100144316650546\\
4	0.0992074522000557\\
4.01	0.0941446952440749\\
4.02	0.0987165141107347\\
4.03	0.0993858766157632\\
4.04	0.0992747865816637\\
4.05	0.0971371081242651\\
4.06	0.10562755053191\\
4.07	0.101958076930052\\
4.08	0.107004208878349\\
4.09	0.108843612488083\\
4.1	0.109887939201518\\
4.11	0.110363602872769\\
4.12	0.108614289106868\\
4.13	0.107685204887976\\
4.14	0.105747849467867\\
4.15	0.0994935705467823\\
4.16	0.102733574413719\\
4.17	0.0991610863642815\\
4.18	0.101221507391295\\
4.19	0.101120306445378\\
4.2	0.0981467264083463\\
4.21	0.10236486529987\\
4.22	0.097959957999882\\
4.23	0.101962093527298\\
4.24	0.102274885977121\\
4.25	0.1070865786634\\
4.26	0.108343262231914\\
4.27	0.107291212895809\\
4.28	0.0988175528572129\\
4.29	0.102216401909793\\
4.3	0.102855440877931\\
4.31	0.0971338627228406\\
4.32	0.0954910246144861\\
4.33	0.0927055161091764\\
4.34	0.0986776336971285\\
4.35	0.101513260096097\\
4.36	0.103065989117603\\
4.37	0.102110086846716\\
4.38	0.0995397746346111\\
4.39	0.0961493377021401\\
4.4	0.0919947850154943\\
4.41	0.0904009238521494\\
4.42	0.0933400347044786\\
4.43	0.0944830209904328\\
4.44	0.0917253759423759\\
4.45	0.0932554257055361\\
4.46	0.0965558227473071\\
4.47	0.0985667930655978\\
4.48	0.0982434741309474\\
4.49	0.0996259637478313\\
4.5	0.100266807315495\\
4.51	0.0951101957681505\\
4.52	0.0958349109852805\\
4.53	0.0956980382552108\\
4.54	0.091332490523411\\
4.55	0.0953717382446672\\
4.56	0.0933812856266209\\
4.57	0.0936549326471731\\
4.58	0.0895810343848067\\
4.59	0.0865948918748477\\
4.6	0.0881941763757317\\
4.61	0.088754037396047\\
4.62	0.0961196772799072\\
4.63	0.0952926227944578\\
4.64	0.0944761549906783\\
4.65	0.0976084700700973\\
4.66	0.096802580476139\\
4.67	0.0990260747969107\\
4.68	0.0970555544882919\\
4.69	0.0962408212826263\\
4.7	0.100723831446903\\
4.71	0.101360434936889\\
4.72	0.102899497065149\\
4.73	0.102185382939208\\
4.74	0.10597112754788\\
4.75	0.0980685783178905\\
4.76	0.0996178130367555\\
4.77	0.102106865519391\\
4.78	0.103020743237623\\
4.79	0.100763054598556\\
4.8	0.102288868309665\\
4.81	0.103310209866824\\
4.82	0.103852182218112\\
4.83	0.10230934060949\\
4.84	0.102705267625428\\
4.85	0.108366861585766\\
4.86	0.109079707747725\\
4.87	0.110780058112521\\
4.88	0.11310174508768\\
4.89	0.110132686048092\\
4.9	0.107375342339302\\
4.91	0.10701959780897\\
4.92	0.108604678644161\\
4.93	0.105314457697112\\
4.94	0.101601001431663\\
4.95	0.104986763961206\\
4.96	0.105192034631547\\
4.97	0.102023215607594\\
4.98	0.103683967384387\\
4.99	0.105391519165708\\
5	0.10700281249938\\
5.01	0.104893280739001\\
5.02	0.105335719382917\\
5.03	0.107872749139555\\
5.04	0.106024195141515\\
5.05	0.108673423203814\\
5.06	0.109573514045439\\
5.07	0.10678885894898\\
5.08	0.100009709993115\\
5.09	0.102162755072048\\
5.1	0.102914479409342\\
5.11	0.103104354449711\\
5.12	0.10226539520487\\
5.13	0.104393397655215\\
5.14	0.103495756475252\\
5.15	0.100585138411286\\
5.16	0.100134327692586\\
5.17	0.100713637268889\\
5.18	0.0979791724193141\\
5.19	0.0997836306532442\\
5.2	0.100804032361433\\
5.21	0.10211716980189\\
5.22	0.100081846741189\\
5.23	0.10024573656181\\
5.24	0.0998182109408678\\
5.25	0.100098248953751\\
5.26	0.101457706899568\\
5.27	0.106302195339107\\
5.28	0.107016751078713\\
5.29	0.106161082056972\\
5.3	0.106916200536639\\
5.31	0.106333194285848\\
5.32	0.107210062001567\\
5.33	0.1105379551551\\
5.34	0.105463113120076\\
5.35	0.109638216970217\\
5.36	0.109461260588277\\
5.37	0.108977120989062\\
5.38	0.112271112132476\\
5.39	0.112055701881594\\
5.4	0.111456993159787\\
5.41	0.11408670777698\\
5.42	0.11427788559115\\
5.43	0.114635116055967\\
5.44	0.112824366350159\\
5.45	0.10970863366666\\
5.46	0.110490985727304\\
5.47	0.106889814472652\\
5.48	0.106581182796697\\
5.49	0.105870083887467\\
5.5	0.107047171853959\\
5.51	0.106098877442911\\
5.52	0.105442743177472\\
5.53	0.109586578591617\\
5.54	0.110337301995453\\
5.55	0.109805408262376\\
5.56	0.115197988446969\\
5.57	0.115241332036791\\
5.58	0.108730681340901\\
5.59	0.108480900446906\\
5.6	0.107962279340348\\
5.61	0.111059280190923\\
5.62	0.113287698319748\\
5.63	0.114825271528891\\
5.64	0.115104948143451\\
5.65	0.112584633641081\\
5.66	0.11669032186206\\
5.67	0.122036430380244\\
5.68	0.114092067444647\\
5.69	0.112499504909359\\
5.7	0.110234761577552\\
5.71	0.115250711540101\\
5.72	0.11807608930237\\
5.73	0.113538310765608\\
5.74	0.112474363024917\\
5.75	0.112911743346087\\
5.76	0.112438477432634\\
5.77	0.113768528595771\\
5.78	0.115831795907381\\
5.79	0.119188043913107\\
5.8	0.119735787714716\\
5.81	0.128568461874579\\
5.82	0.124080317538338\\
5.83	0.1240958051123\\
5.84	0.119377772575072\\
5.85	0.112743088426757\\
5.86	0.112331512641265\\
5.87	0.113726493821129\\
5.88	0.113235303192322\\
5.89	0.111386994292663\\
5.9	0.109353809713496\\
5.91	0.114028208656886\\
5.92	0.118201418366453\\
5.93	0.119513052358049\\
5.94	0.118519471412454\\
5.95	0.120692019715439\\
5.96	0.124879456774487\\
5.97	0.133933439192969\\
5.98	0.136116222565381\\
5.99	0.132421037680055\\
6	0.137868670295071\\
6.01	0.140964778317321\\
6.02	0.145533908241\\
6.03	0.151341238510745\\
6.04	0.152523077019894\\
6.05	0.151018312432735\\
6.06	0.156030190533067\\
6.07	0.156926026321621\\
6.08	0.161977940192884\\
6.09	0.160300882467135\\
6.1	0.158548528111825\\
6.11	0.158519387597237\\
6.12	0.161825331067545\\
6.13	0.157326045406083\\
6.14	0.153625744374645\\
6.15	0.154900544769047\\
6.16	0.154311716623219\\
6.17	0.156940604483176\\
6.18	0.15959941153455\\
6.19	0.154152481080288\\
6.2	0.157012492354618\\
6.21	0.162561057104974\\
6.22	0.167515242911866\\
6.23	0.169632363207462\\
6.24	0.173168159066641\\
6.25	0.169734083665649\\
6.26	0.174071736705488\\
6.27	0.175147664057383\\
6.28	0.176154110147143\\
6.29	0.173178782144249\\
6.3	0.172604264816609\\
6.31	0.173508419200052\\
6.32	0.177740313617597\\
6.33	0.179267625774843\\
6.34	0.18399888758493\\
6.35	0.18032663426805\\
6.36	0.174790510522072\\
6.37	0.175923242603729\\
6.38	0.173059850924386\\
6.39	0.172029089102555\\
6.4	0.169743432191464\\
6.41	0.165724758894236\\
6.42	0.162088331835972\\
6.43	0.16250606475413\\
6.44	0.160793000464878\\
6.45	0.155717415774072\\
6.46	0.150056562187657\\
6.47	0.146921294160334\\
6.48	0.145433432810999\\
6.49	0.143189835065\\
6.5	0.140231658355933\\
6.51	0.142886921084647\\
6.52	0.142324021799436\\
6.53	0.1403300206119\\
6.54	0.137728441418868\\
6.55	0.135076223465917\\
6.56	0.135430729036847\\
6.57	0.137586850035771\\
6.58	0.139824988479854\\
6.59	0.141079173351334\\
6.6	0.139204765319666\\
6.61	0.137652007875011\\
6.62	0.141035198002033\\
6.63	0.145839049281575\\
6.64	0.147487634527182\\
6.65	0.150636697832118\\
6.66	0.152855336118277\\
6.67	0.151514546157735\\
6.68	0.151340139187392\\
6.69	0.149581776745057\\
6.7	0.150117267627064\\
6.71	0.152303467585526\\
6.72	0.154203333377163\\
6.73	0.154092829950445\\
6.74	0.155281063360871\\
6.75	0.159353568163181\\
6.76	0.161041632065188\\
6.77	0.163440350457751\\
6.78	0.166594875970441\\
6.79	0.17063652393971\\
6.8	0.170235322630987\\
6.81	0.170053062391079\\
6.82	0.170616968304975\\
6.83	0.174017849566388\\
6.84	0.175110387513949\\
6.85	0.179749814874072\\
6.86	0.17997692328453\\
6.87	0.175700755445983\\
6.88	0.174612393574819\\
6.89	0.175757686813671\\
6.9	0.176855434077101\\
6.91	0.178100930288296\\
6.92	0.180611184388676\\
6.93	0.178243399130005\\
6.94	0.177688435268126\\
6.95	0.177061780101768\\
6.96	0.170169624433071\\
6.97	0.172517215887856\\
6.98	0.1703774117932\\
6.99	0.166215869375176\\
7	0.164332221147634\\
7.01	0.161767829223808\\
7.02	0.153859531003297\\
7.03	0.147764691048535\\
7.04	0.146768964016283\\
7.05	0.144102061265345\\
7.06	0.139779661159174\\
7.07	0.13728898511445\\
7.08	0.133336699300952\\
7.09	0.126783417032412\\
7.1	0.118477622606323\\
7.11	0.115349143382082\\
7.12	0.109415798495962\\
7.13	0.106280176461239\\
7.14	0.0999238266661987\\
7.15	0.096880761581928\\
7.16	0.0948839193368181\\
7.17	0.0951330328577728\\
7.18	0.0956401322264784\\
7.19	0.092724232751412\\
7.2	0.0966924492049317\\
7.21	0.100102114393305\\
7.22	0.099112798004604\\
7.23	0.103229586750798\\
7.24	0.104030536960157\\
7.25	0.104690545494488\\
7.26	0.105386650099361\\
7.27	0.106566090397024\\
7.28	0.108320031749419\\
7.29	0.112946665815255\\
7.3	0.115486647958327\\
7.31	0.115171795646987\\
7.32	0.115712865765078\\
7.33	0.116373435061696\\
7.34	0.11641655794967\\
7.35	0.124826454239167\\
7.36	0.130863250002445\\
7.37	0.142067603224231\\
7.38	0.160011023606938\\
7.39	0.179766119157135\\
7.4	0.198131355375183\\
7.41	0.219144392674054\\
7.42	0.239052753562819\\
7.43	0.268405146704996\\
7.44	0.299145784480093\\
7.45	0.328988676371674\\
7.46	0.352258221028461\\
7.47	0.370631060885365\\
7.48	0.384504503651959\\
7.49	0.393610282083896\\
7.5	0.405272181519988\\
7.51	0.414457262868098\\
7.52	0.434260548621208\\
7.53	0.469456806373448\\
7.54	0.516634536794907\\
7.55	0.562872267916617\\
7.56	0.597114662899034\\
7.57	0.632368211208612\\
7.58	0.640289038979522\\
7.59	0.647981256758181\\
7.6	0.610610160833661\\
7.61	0.540168901253378\\
7.62	0.490166103803759\\
7.63	0.456604826811253\\
7.64	0.460006818072616\\
7.65	0.502994017483854\\
7.66	0.576952950771294\\
7.67	0.648053416790982\\
7.68	0.707692437981902\\
7.69	0.719099510359413\\
7.7	0.686453230123888\\
7.71	0.610031731642372\\
7.72	0.504887292356973\\
7.73	0.420846979962367\\
7.74	0.358654636170446\\
7.75	0.311133469893853\\
7.76	0.293923628724758\\
7.77	0.294382481242574\\
7.78	0.296151686090274\\
7.79	0.304647479970574\\
7.8	0.308041658336219\\
7.81	0.315261207922039\\
7.82	0.335220579963018\\
7.83	0.349177534407807\\
7.84	0.366829866204493\\
7.85	0.391840294849122\\
7.86	0.407483802014706\\
7.87	0.43231966907364\\
7.88	0.458564158988532\\
7.89	0.488382807123649\\
7.9	0.520128138793527\\
7.91	0.544006487485631\\
7.92	0.574441818777088\\
7.93	0.594652227868409\\
7.94	0.617043056796741\\
7.95	0.636509810979098\\
7.96	0.645539317604983\\
7.97	0.641855262179778\\
7.98	0.640931821889869\\
7.99	0.639037203663027\\
8	0.630588122011714\\
8.01	0.62310711010006\\
8.02	0.609404647584258\\
8.03	0.592608120855492\\
8.04	0.571027453974316\\
8.05	0.553840852893591\\
8.06	0.530498008853223\\
8.07	0.502708698585964\\
8.08	0.480142479970262\\
8.09	0.449939370464008\\
8.1	0.421692719584872\\
8.11	0.395073229886964\\
8.12	0.365522527017574\\
8.13	0.335795514543906\\
8.14	0.306863413167937\\
8.15	0.277361105273084\\
8.16	0.250796597876577\\
8.17	0.228020224466947\\
8.18	0.209626655587877\\
8.19	0.198591236874111\\
8.2	0.197045886244313\\
8.21	0.203887197636887\\
8.22	0.222124185144077\\
8.23	0.252525053969823\\
8.24	0.292454271238925\\
8.25	0.343665842403555\\
8.26	0.404243395908297\\
8.27	0.472073430220068\\
8.28	0.547915094154198\\
8.29	0.628697473946233\\
8.3	0.713137229264082\\
8.31	0.80101121799525\\
8.32	0.884095138230461\\
8.33	0.959826633686528\\
8.34	1.02349723560651\\
8.35	1.08354237661259\\
8.36	1.13106670638205\\
8.37	1.16689726324643\\
8.38	1.19597466148713\\
8.39	1.20634869380947\\
8.4	1.20401626061376\\
8.41	1.1821802438573\\
8.42	1.1597876718161\\
8.43	1.13683517053282\\
8.44	1.09840455100912\\
8.45	1.0623941481185\\
8.46	1.01738578806827\\
8.47	0.967607077166333\\
8.48	0.91661572330154\\
8.49	0.866981219313784\\
8.5	0.823030060057361\\
8.51	0.7778986692229\\
8.52	0.738463470557795\\
8.53	0.696213236291111\\
8.54	0.656440893325229\\
8.55	0.619310353999386\\
8.56	0.583823119152501\\
8.57	0.553844477893999\\
8.58	0.519411317468436\\
8.59	0.489498183536392\\
8.6	0.466176219028273\\
8.61	0.441463399676279\\
8.62	0.419555448602573\\
8.63	0.401259988712264\\
8.64	0.386790143246874\\
8.65	0.372630470084979\\
8.66	0.357450777437776\\
8.67	0.349623151100065\\
8.68	0.338454539215641\\
8.69	0.3319147904854\\
8.7	0.322517226605797\\
8.71	0.316262358433448\\
8.72	0.308656148262898\\
8.73	0.306384770434248\\
8.74	0.303008214991986\\
8.75	0.302858596610489\\
8.76	0.302877760397468\\
8.77	0.301539069973252\\
8.78	0.303782722892123\\
8.79	0.303534919571596\\
8.8	0.304995987582543\\
8.81	0.310745913021913\\
8.82	0.314053789190367\\
8.83	0.316716732730255\\
8.84	0.32130028506831\\
8.85	0.322098129876071\\
8.86	0.326382732665854\\
8.87	0.32717964721702\\
8.88	0.326106693286614\\
8.89	0.325430822151926\\
8.9	0.321392152109106\\
8.91	0.318155151993698\\
8.92	0.315361387304861\\
8.93	0.313301567847576\\
8.94	0.312255999644165\\
8.95	0.313623976065336\\
8.96	0.322664441858287\\
8.97	0.335580071835242\\
8.98	0.356316346389319\\
8.99	0.384485776465296\\
9	0.42814521687064\\
9.01	0.484058912309205\\
9.02	0.562138510618436\\
9.03	0.659877250265893\\
9.04	0.784611023118493\\
9.05	0.92792338308971\\
9.06	1.08973817814508\\
9.07	1.25584508380109\\
9.08	1.43621585979115\\
9.09	1.61195980903102\\
9.1	1.78504301363328\\
9.11	1.93848995509928\\
9.12	2.12321319921865\\
9.13	2.39873374354585\\
9.14	3.01904153563233\\
9.15	3.85025843420951\\
9.16	4.592205737766\\
9.17	4.56618863325706\\
9.18	3.70938916906336\\
9.19	2.68633871641004\\
9.2	1.98379274846331\\
9.21	1.80049102022042\\
9.22	1.94303053819462\\
9.23	2.14629362103138\\
9.24	2.24929585847378\\
9.25	2.27005786870078\\
9.26	2.22647053794595\\
9.27	2.074559416393\\
9.28	1.81266943139149\\
9.29	1.51890469778489\\
9.3	1.25351298117791\\
9.31	1.05361713839652\\
9.32	0.926919194003097\\
9.33	0.863337480502183\\
9.34	0.841491119796868\\
9.35	0.851934130987349\\
9.36	0.878122229345732\\
9.37	0.894450618950962\\
9.38	0.908284481185011\\
9.39	0.908718561533986\\
9.4	0.897103421129831\\
9.41	0.8823069280619\\
9.42	0.861862525151006\\
9.43	0.845731096550063\\
9.44	0.832559840376964\\
9.45	0.823358115358442\\
9.46	0.820766304234576\\
9.47	0.824577969485979\\
9.48	0.835456808411252\\
9.49	0.852397098381739\\
9.5	0.872085989577017\\
9.51	0.896176555192763\\
9.52	0.922353186749893\\
9.53	0.95214755818609\\
9.54	0.983396167918507\\
9.55	1.01452137059301\\
9.56	1.04575152318542\\
9.57	1.074930908062\\
9.58	1.10049018611254\\
9.59	1.12174449625841\\
9.6	1.1377102252466\\
9.61	1.1456495770574\\
9.62	1.14569410996953\\
9.63	1.13820698642861\\
9.64	1.12347173575974\\
9.65	1.10451835298873\\
9.66	1.08480735978697\\
9.67	1.06454310083824\\
9.68	1.04748132024714\\
9.69	1.03869544828948\\
9.7	1.0362051692937\\
9.71	1.0477810753797\\
9.72	1.07127042011383\\
9.73	1.10955503697583\\
9.74	1.16366093022116\\
9.75	1.23206454838961\\
9.76	1.31328212209823\\
9.77	1.4037823234967\\
9.78	1.50249739042406\\
9.79	1.60973327962643\\
9.8	1.72417146954483\\
9.81	1.84068056811792\\
9.82	1.96538013415\\
9.83	2.09045058346376\\
9.84	2.20878515807472\\
9.85	2.32765180060378\\
9.86	2.43458335200671\\
9.87	2.51770096060044\\
9.88	2.56369473592426\\
9.89	2.57466441087804\\
9.9	2.54687659655798\\
9.91	2.4673188168388\\
9.92	2.3129551830637\\
9.93	2.10665052661663\\
9.94	1.88724931185414\\
9.95	1.67245537567464\\
9.96	1.49159380976456\\
9.97	1.38398432534753\\
9.98	1.35533249394244\\
9.99	1.36828912502106\\
9.99	-0.0211371183426131\\
9.98	-0.0158610056520336\\
9.97	0.0129624644653029\\
9.96	0.0717977303975801\\
9.95	0.14515357827459\\
9.94	0.212567500182151\\
9.93	0.270403555332146\\
9.92	0.316878566367956\\
9.91	0.336669639206446\\
9.9	0.341689475534148\\
9.89	0.343569907391309\\
9.88	0.351811585186917\\
9.87	0.36533231027776\\
9.86	0.379133093074189\\
9.85	0.39345703867175\\
9.84	0.40398212779583\\
9.83	0.408379998083789\\
9.82	0.409194231792901\\
9.81	0.405344114555351\\
9.8	0.399478227172515\\
9.79	0.393923548748861\\
9.78	0.387036098138263\\
9.77	0.380326950883849\\
9.76	0.376000096782354\\
9.75	0.371230664251877\\
9.74	0.365394915868355\\
9.73	0.357805586020535\\
9.72	0.347171951879579\\
9.71	0.332770028166744\\
9.7	0.314756901546276\\
9.69	0.294009572232253\\
9.68	0.273124230437119\\
9.67	0.251020968113922\\
9.66	0.230875067075773\\
9.65	0.212151378436594\\
9.64	0.19637123998853\\
9.63	0.183810352637373\\
9.62	0.173693581404231\\
9.61	0.166102422282705\\
9.6	0.16065590287675\\
9.59	0.156931560027968\\
9.58	0.154052890056028\\
9.57	0.153640496111011\\
9.56	0.153344181257551\\
9.55	0.152612218345038\\
9.54	0.151128757400871\\
9.53	0.149578753063294\\
9.52	0.145978231684119\\
9.51	0.141697055270106\\
9.5	0.136602576008407\\
9.49	0.129121856315911\\
9.48	0.121597461649926\\
9.47	0.113510981933925\\
9.46	0.104481873478453\\
9.45	0.0950492793749189\\
9.44	0.08713484522745\\
9.43	0.0794486509469751\\
9.42	0.0747663584851767\\
9.41	0.0690201467868586\\
9.4	0.0680394627726724\\
9.39	0.068523883947877\\
9.38	0.0735415559153251\\
9.37	0.0822652158817789\\
9.36	0.0894171268611579\\
9.35	0.100869012428166\\
9.34	0.105595568577109\\
9.33	0.0931061070753691\\
9.32	0.0647735092832599\\
9.31	0.0143684151503107\\
9.3	-0.0616819703224966\\
9.29	-0.149565105139702\\
9.28	-0.223991314231994\\
9.27	-0.260623876706145\\
9.26	-0.213157668058971\\
9.25	-0.11121870886221\\
9.24	-0.0109243653383087\\
9.23	0.0533966830896497\\
9.22	0.0925597266779233\\
9.21	0.0709686329692157\\
9.2	-0.114741332613945\\
9.19	-0.509179296865762\\
9.18	-1.0118280403348\\
9.17	-1.39826956559996\\
9.16	-1.33857593844374\\
9.15	-0.863850333181786\\
9.14	-0.38680389442133\\
9.13	-0.103430189172144\\
9.12	-0.0313624377926807\\
9.11	0.00216908811723193\\
9.1	0.0388866345707076\\
9.09	0.0854804728704875\\
9.08	0.116328042569233\\
9.07	0.122715643444062\\
9.06	0.117160573787802\\
9.05	0.105420182451787\\
9.04	0.0890153164349783\\
9.03	0.0821462457557715\\
9.02	0.0752468951393974\\
9.01	0.0685193952996819\\
9	0.0637191223191445\\
8.99	0.0599909247956401\\
8.98	0.0596160756764734\\
8.97	0.0580547520089333\\
8.96	0.0540252790284778\\
8.95	0.0525261517527331\\
8.94	0.049085538558005\\
8.93	0.04893062367085\\
8.92	0.0468492932815241\\
8.91	0.0455053489427044\\
8.9	0.0438583516981087\\
8.89	0.0403272555939192\\
8.88	0.0405945291050737\\
8.87	0.0405352589009479\\
8.86	0.0403765665089111\\
8.85	0.0409707334852615\\
8.84	0.0395753782330419\\
8.83	0.0419473172138841\\
8.82	0.0421803224382004\\
8.81	0.0435417284304958\\
8.8	0.0447596874593399\\
8.79	0.0447795262681076\\
8.78	0.0448740757685978\\
8.77	0.0451768590122401\\
8.76	0.0460472783899669\\
8.75	0.0469223114840217\\
8.74	0.0471188043255746\\
8.73	0.0467671363703389\\
8.72	0.0454250350141145\\
8.71	0.0438603605177629\\
8.7	0.0420892654426749\\
8.69	0.0408854767229452\\
8.68	0.0401177639785447\\
8.67	0.0377044050020294\\
8.66	0.0372581396873331\\
8.65	0.0335787026398877\\
8.64	0.0301722974779586\\
8.63	0.0287754699389955\\
8.62	0.0243530918041069\\
8.61	0.0222057000981524\\
8.6	0.018101480128273\\
8.59	0.014979387065329\\
8.58	0.0108784077631439\\
8.57	0.00347269702737524\\
8.56	0.00143934379552607\\
8.55	-0.00480779992101249\\
8.54	-0.010217012199514\\
8.53	-0.0130677812408039\\
8.52	-0.019637981393706\\
8.51	-0.0226060850020051\\
8.5	-0.0266845569337873\\
8.49	-0.0303792594830398\\
8.48	-0.0359164224365712\\
8.47	-0.0464434004882196\\
8.46	-0.0547231440171985\\
8.45	-0.0615174478477739\\
8.44	-0.06471002001715\\
8.43	-0.0698801723993909\\
8.42	-0.0727584854040402\\
8.41	-0.0790861486570723\\
8.4	-0.08269683960684\\
8.39	-0.0835324994626041\\
8.38	-0.0812083563189229\\
8.37	-0.0783363367976436\\
8.36	-0.075396411360976\\
8.35	-0.0684739024885922\\
8.34	-0.0627622864624204\\
8.33	-0.0567217517297532\\
8.32	-0.0473141097450587\\
8.31	-0.0367953749507711\\
8.3	-0.0249374484660054\\
8.29	-0.0144422626441886\\
8.28	-0.00358168906549461\\
8.27	0.00552808415020561\\
8.26	0.0137287965112615\\
8.25	0.0218309893267157\\
8.24	0.0291927831414229\\
8.23	0.0356696346194798\\
8.22	0.0412055935639551\\
8.21	0.0451954404739685\\
8.2	0.0467777347516091\\
8.19	0.0457328848026917\\
8.18	0.0423328493740049\\
8.17	0.0369224407093097\\
8.16	0.0312309792332809\\
8.15	0.0246208204488752\\
8.14	0.0186482140265022\\
8.13	0.0115468307080858\\
8.12	0.00470903989170676\\
8.11	-0.00146491405078872\\
8.1	-0.00579676133680226\\
8.09	-0.0101855224117689\\
8.08	-0.0141458655152358\\
8.07	-0.015336491509207\\
8.06	-0.0206500671039489\\
8.05	-0.0220935668698505\\
8.04	-0.023393183434022\\
8.03	-0.0260160406845537\\
8.02	-0.0279828595760745\\
8.01	-0.0268966615566169\\
8	-0.0280721368708485\\
7.99	-0.0272615691665453\\
7.98	-0.0254387359836665\\
7.97	-0.0245952835267193\\
7.96	-0.0270294831452829\\
7.95	-0.0276471879985459\\
7.94	-0.022393040750841\\
7.93	-0.0201397520882477\\
7.92	-0.0197527249040741\\
7.91	-0.0137244240873878\\
7.9	-0.0140001063563811\\
7.89	-0.0086281448143469\\
7.88	-0.00129242169505056\\
7.87	-0.000626142808162616\\
7.86	0.00259499278787867\\
7.85	0.00270415688887882\\
7.84	0.00794129767811022\\
7.83	0.0112843878447292\\
7.82	0.014313800709353\\
7.81	0.0230010802392981\\
7.8	0.0197699450316859\\
7.79	0.0195530777933399\\
7.78	0.0219096724576801\\
7.77	0.025311163341872\\
7.76	0.0289465107174514\\
7.75	0.0301867421132828\\
7.74	0.026500928725032\\
7.73	0.0212855902909788\\
7.72	0.0175463410739357\\
7.71	0.0115208635618566\\
7.7	0.00404572680497156\\
7.69	0.00906719692988078\\
7.68	0.00304822973619173\\
7.67	0.00313184020357993\\
7.66	0.00146423692975028\\
7.65	-0.00271072055749844\\
7.64	-0.00403083981511843\\
7.63	-0.00640030354797955\\
7.62	-0.00761098806899202\\
7.61	-0.00127920070345472\\
7.6	0.0110907717294363\\
7.59	0.031992876164202\\
7.58	0.0582504339026499\\
7.57	0.0722463617985638\\
7.56	0.0654988618253678\\
7.55	0.0501207992785033\\
7.54	0.0340687229718914\\
7.53	0.0183993565748691\\
7.52	0.0114056504741077\\
7.51	0.00220373320850031\\
7.5	-0.00709338929584052\\
7.49	-0.013754308363235\\
7.48	-0.0185511199689925\\
7.47	-0.0183681435977383\\
7.46	-0.0138915159733911\\
7.45	-0.0076306864501548\\
7.44	-0.00152781665624072\\
7.43	0.00155083459058961\\
7.42	0.00612587722858719\\
7.41	0.0057778316470351\\
7.4	0.00684044733193541\\
7.39	0.00699993015987363\\
7.38	0.00970074047882423\\
7.37	0.0108257506914077\\
7.36	0.012436839295029\\
7.35	0.0129049594197517\\
7.34	0.0138640464511769\\
7.33	0.0106126599715024\\
7.32	0.0106256664497375\\
7.31	0.00893225208571535\\
7.3	0.00736854417464014\\
7.29	0.00688758047962876\\
7.28	0.00931146147536779\\
7.27	0.00894566226390527\\
7.26	0.00918589966546198\\
7.25	0.0087538047736971\\
7.24	0.00722081069623668\\
7.23	0.00534770342409362\\
7.22	0.0067251366140352\\
7.21	0.00530143473530485\\
7.2	0.00603217066925891\\
7.19	0.00602883180116729\\
7.18	0.00324231246446508\\
7.17	0.00239132281617509\\
7.16	0.00144227902538148\\
7.15	0.000887525632768491\\
7.14	0.00079349018605112\\
7.13	-0.00181032872975335\\
7.12	-0.00244092884641428\\
7.11	-0.00311421537119327\\
7.1	-0.0029554125637551\\
7.09	-0.00546206763832972\\
7.08	-0.00781233892044188\\
7.07	-0.0102326573539481\\
7.06	-0.0118607283036986\\
7.05	-0.0124967109741541\\
7.04	-0.011983644159105\\
7.03	-0.01042878271298\\
7.02	-0.0113774799210714\\
7.01	-0.0143247967401724\\
7	-0.014269505397504\\
6.99	-0.0149555657685923\\
6.98	-0.0142299917400357\\
6.97	-0.0141921549678525\\
6.96	-0.0121385039051079\\
6.95	-0.0148234842124519\\
6.94	-0.0156383538481042\\
6.93	-0.016676687486473\\
6.92	-0.0169059040307467\\
6.91	-0.0146411378261511\\
6.9	-0.0128393568555938\\
6.89	-0.0123919195265912\\
6.88	-0.0108484718684485\\
6.87	-0.0115445830813646\\
6.86	-0.0131125889013934\\
6.85	-0.0136682632536351\\
6.84	-0.00995571603379962\\
6.83	-0.00913517184429391\\
6.82	-0.00805048875898895\\
6.81	-0.00932620282656338\\
6.8	-0.0101052151479623\\
6.79	-0.0102777139090403\\
6.78	-0.00953526955848459\\
6.77	-0.00925651185772898\\
6.76	-0.00764465606037458\\
6.75	-0.00706972626563999\\
6.74	-0.00555667885732064\\
6.73	-0.00486815349561268\\
6.72	-0.00625786325557434\\
6.71	-0.00610173524316274\\
6.7	-0.00573172188422984\\
6.69	-0.00674575154404811\\
6.68	-0.00786075444548165\\
6.67	-0.00817734030565857\\
6.66	-0.00918975679897661\\
6.65	-0.00869105533878811\\
6.64	-0.007246265396798\\
6.63	-0.00824682036085676\\
6.62	-0.0075383809124711\\
6.61	-0.0066712971821369\\
6.6	-0.00691290236104668\\
6.59	-0.00690794002982102\\
6.58	-0.00599831752763558\\
6.57	-0.00452418751559236\\
6.56	-0.00319343865760864\\
6.55	-0.00207659160474206\\
6.54	-0.00341385504000739\\
6.53	-0.00545681967362674\\
6.52	-0.00578837649998498\\
6.51	-0.00576394331928663\\
6.5	-0.00387441860682865\\
6.49	-0.00242834108581499\\
6.48	-0.000808404286475134\\
6.47	-0.000138235594597871\\
6.46	-0.00119888688405578\\
6.45	-0.00114994254908912\\
6.44	-0.00336052893786686\\
6.43	-0.00284505815402601\\
6.42	-0.00175632334145133\\
6.41	-0.00285400105734358\\
6.4	-0.00395787019418865\\
6.39	-0.0043712031840679\\
6.38	-0.00484351560405313\\
6.37	-0.00600720879359876\\
6.36	-0.0045787474172978\\
6.35	-0.00762747973913333\\
6.34	-0.00633839692248124\\
6.33	-0.00563619524097407\\
6.32	-0.00549360863272408\\
6.31	-0.00405969864246959\\
6.3	-0.00435885073859814\\
6.29	-0.00517373045676146\\
6.28	-0.00487167641143925\\
6.27	-0.00492412953813272\\
6.26	-0.0062522507835219\\
6.25	-0.0042426044353374\\
6.24	-0.00484956252503056\\
6.23	-0.00334342872478252\\
6.22	-0.0039697926035866\\
6.21	-0.00117947174153596\\
6.2	0.00207754686177401\\
6.19	0.00255297077954435\\
6.18	0.0014025148971934\\
6.17	0.00290160893373224\\
6.16	0.00414517258743058\\
6.15	0.00220313405904944\\
6.14	0.00295240113833957\\
6.13	0.000215775613352023\\
6.12	-0.00337820971250707\\
6.11	-0.00264834829146474\\
6.1	-0.00372685004116537\\
6.09	-0.00444918284769839\\
6.08	-0.00318113146072219\\
6.07	0.000354021457767223\\
6.06	-0.000636672293315058\\
6.05	0.000689468462479789\\
6.04	-0.0015230365193184\\
6.03	-0.00301704001916446\\
6.02	-0.00383794509728172\\
6.01	-0.00267443544142427\\
6	-0.00444670499495045\\
5.99	-0.00162997472272239\\
5.98	-0.00669649264070571\\
5.97	-0.00670523471758304\\
5.96	-0.00333190503279048\\
5.95	-0.000359878954433547\\
5.94	-0.00147276661019652\\
5.93	-0.00545611963053624\\
5.92	-0.00476837855088805\\
5.91	-0.00352949173170607\\
5.9	-0.00381136607634783\\
5.89	-0.00314489653657564\\
5.88	-0.00561315786594769\\
5.87	-0.00536058282319286\\
5.86	-0.00291800185474045\\
5.85	-0.00553248654375454\\
5.84	-0.00771638337768767\\
5.83	-0.00954938752633152\\
5.82	-0.0110499444849059\\
5.81	-0.0110478273747723\\
5.8	-0.00733444541211144\\
5.79	-0.00728183635150251\\
5.78	-0.00348815527048771\\
5.77	-0.00200034672122719\\
5.76	-0.00366693680550387\\
5.75	-0.00594683881923981\\
5.74	-0.00716082549111465\\
5.73	-0.00530213472357846\\
5.72	-0.00692642642212329\\
5.71	-0.0070395292876191\\
5.7	-0.00614593577447618\\
5.69	-0.00585625550702032\\
5.68	-0.0079256541657006\\
5.67	-0.0121483341395746\\
5.66	-0.00672651192092453\\
5.65	-0.00416348186977309\\
5.64	-0.00592688816933538\\
5.63	-0.00695440002558644\\
5.62	-0.0075794068505418\\
5.61	-0.00898505969449608\\
5.6	-0.00637050121576168\\
5.59	-0.00459785626604987\\
5.58	-0.00399501171661213\\
5.57	-0.00822907853739235\\
5.56	-0.00954713885305393\\
5.55	-0.00651303632642986\\
5.54	-0.00833001594002443\\
5.53	-0.00633493492667476\\
5.52	-0.00306379820025057\\
5.51	-0.00340202802947186\\
5.5	-0.00361375485282042\\
5.49	-0.00422005628071462\\
5.48	-0.00556116816986717\\
5.47	-0.00389933452932982\\
5.46	-0.00732094840019391\\
5.45	-0.00798212306405906\\
5.44	-0.00860813678574045\\
5.43	-0.00991265766940096\\
5.42	-0.00976006812028607\\
5.41	-0.00855427221557935\\
5.4	-0.00782993780933917\\
5.39	-0.0061487376093815\\
5.38	-0.00692343970011322\\
5.37	-0.00465621423619187\\
5.36	-0.00567277994570769\\
5.35	-0.0062145644897982\\
5.34	-0.00290212834594817\\
5.33	-0.00517907334984112\\
5.32	-0.00183497309307399\\
5.31	-0.00259938859028539\\
5.3	-0.00393941299702215\\
5.29	-0.00280617000069193\\
5.28	-0.00427314411685679\\
5.27	-0.00431340013221198\\
5.26	-0.00161516797254337\\
5.25	-0.00135421484515604\\
5.24	-0.00215501109190033\\
5.23	-0.00215968171277547\\
5.22	-0.00295525463008902\\
5.21	-0.00482812172597167\\
5.2	-0.00444492095370014\\
5.19	-0.00434317329617129\\
5.18	-0.0030353397011926\\
5.17	-0.00296487077336077\\
5.16	-0.00170310969997787\\
5.15	-0.00281303314364296\\
5.14	-0.00304619001153226\\
5.13	-0.00294957332776878\\
5.12	-0.00211926181157206\\
5.11	-0.00367745397114569\\
5.1	-0.00216680001052744\\
5.09	-0.00126336635845824\\
5.08	-0.000491629711010202\\
5.07	-0.00510645203637373\\
5.06	-0.00554252500749757\\
5.05	-0.00600605559097033\\
5.04	-0.00445278661266292\\
5.03	-0.0052501371693015\\
5.02	-0.00543307351859198\\
5.01	-0.00448028809882058\\
5	-0.00539938802102514\\
4.99	-0.0066553600505367\\
4.98	-0.00361928438705821\\
4.97	-0.00342994227691623\\
4.96	-0.00158762843345665\\
4.95	-0.00221093255730527\\
4.94	0.00119043380012378\\
4.93	-0.00115990829312192\\
4.92	-0.00345760484961826\\
4.91	-0.00290441762615023\\
4.9	-0.00336877797580677\\
4.89	-0.00304900824371301\\
4.88	-0.00427533015583462\\
4.87	-0.00239730400451513\\
4.86	-0.00272424263972001\\
4.85	-0.00198520991563118\\
4.84	-0.00117963496429197\\
4.83	-0.00120132470117713\\
4.82	-0.00258796181384014\\
4.81	-0.00478399566876781\\
4.8	-0.00481677865454944\\
4.79	-0.00345868017400632\\
4.78	-0.00511942314653573\\
4.77	-0.00490446178340304\\
4.76	-0.00261027851925473\\
4.75	-0.00147072734608029\\
4.74	-0.00443517847181321\\
4.73	-0.00410110532822917\\
4.72	-0.00454544212387969\\
4.71	-0.00439437736381793\\
4.7	-0.00372404585102813\\
4.69	-0.00193754241959947\\
4.68	-0.00356771196835927\\
4.67	-0.00265391718040792\\
4.66	-0.00233109266001631\\
4.65	-0.00343461297898354\\
4.64	-0.00113058776823786\\
4.63	-0.00257268335063723\\
4.62	-0.00576389268669105\\
4.61	-0.00230311188838644\\
4.6	-0.000455673695838349\\
4.59	-0.000807702194753554\\
4.58	-0.00159788694031577\\
4.57	-0.00502930380284839\\
4.56	-0.00300129460258444\\
4.55	-0.00302987025636332\\
4.54	-0.00195281882702512\\
4.53	-0.00463450533821778\\
4.52	-0.00495438242642536\\
4.51	-0.00454133736518236\\
4.5	-0.00811381549933077\\
4.49	-0.00720676595139936\\
4.48	-0.00628451203333987\\
4.47	-0.00565876168272537\\
4.46	-0.00389047537102418\\
4.45	-0.00273484877668419\\
4.44	-0.00340827729447894\\
4.43	-0.00381597769121955\\
4.42	-0.00219483560359677\\
4.41	-0.00169029993389326\\
4.4	-0.00441157177096538\\
4.39	-0.00615544661576808\\
4.38	-0.00767067518113099\\
4.37	-0.0081692133807852\\
4.36	-0.0108703049385867\\
4.35	-0.00887532234659767\\
4.34	-0.007767074598622\\
4.33	-0.00331423899369015\\
4.32	-0.00556350497134042\\
4.31	-0.00636036088796621\\
4.3	-0.00898661070009827\\
4.29	-0.00795750636260901\\
4.28	-0.00476675154420992\\
4.27	-0.00718105105737384\\
4.26	-0.00750379890137381\\
4.25	-0.0102038093083383\\
4.24	-0.00722706879611393\\
4.23	-0.00707651460397655\\
4.22	-0.00609388711058442\\
4.21	-0.00854717449312144\\
4.2	-0.00739648944896582\\
4.19	-0.00990226111488391\\
4.18	-0.0077073494651532\\
4.17	-0.00700817831136757\\
4.16	-0.00627211854583973\\
4.15	-0.00384555205567173\\
4.14	-0.00761442313033628\\
4.13	-0.00911510434984183\\
4.12	-0.00793363801864333\\
4.11	-0.00757544725092395\\
4.1	-0.00806296984957024\\
4.09	-0.00860904118330807\\
4.08	-0.00672147716061446\\
4.07	-0.00809031947685094\\
4.06	-0.0103021557330992\\
4.05	-0.00595991978220187\\
4.04	-0.00575223337944317\\
4.03	-0.00536202409804818\\
4.02	-0.00367234269565261\\
4.01	-0.00335557430878907\\
4	-0.0068211589847485\\
3.99	-0.00445552521890458\\
3.98	-0.00386858740204026\\
3.97	-0.00441414763049688\\
3.96	-0.00591778206171402\\
3.95	-0.00754057790855845\\
3.94	-0.0087029627319572\\
3.93	-0.00728439404941428\\
3.92	-0.00748762064051064\\
3.91	-0.00504345726676877\\
3.9	-0.00326792183451027\\
3.89	-0.00624093427681487\\
3.88	-0.00397579802958255\\
3.87	-0.00506503743955822\\
3.86	-0.00476873501969985\\
3.85	-0.00412447965831822\\
3.84	-0.00239753882068872\\
3.83	-0.00181354849566493\\
3.82	-0.00301096616074362\\
3.81	-0.00165329293496353\\
3.8	-0.00440502234570808\\
3.79	-0.00417141984390866\\
3.78	-0.00481077769369649\\
3.77	-0.00476148378266208\\
3.76	-0.00447342509989828\\
3.75	-0.00443910651706102\\
3.74	-0.00445412530717426\\
3.73	-0.00416604504443791\\
3.72	-0.00573157735849036\\
3.71	-0.0073515429532742\\
3.7	-0.00791008455904786\\
3.69	-0.00963468648883637\\
3.68	-0.00943012724343848\\
3.67	-0.00586227581161498\\
3.66	-0.00362672990308741\\
3.65	-0.00435522604945635\\
3.64	-0.0043817623210844\\
3.63	-0.00457362928567123\\
3.62	-0.00273842619118586\\
3.61	-0.00360503341167533\\
3.6	-0.00519387345780099\\
3.59	-0.00777179627394405\\
3.58	-0.00696647278072116\\
3.57	-0.00752463099435841\\
3.56	-0.00738090192546572\\
3.55	-0.00732597208868636\\
3.54	-0.00588161090546453\\
3.53	-0.00621195087087956\\
3.52	-0.00403977298276133\\
3.51	-0.00648487935543347\\
3.5	-0.0063963042530405\\
3.49	-0.00714723168573093\\
3.48	-0.00572356447753182\\
3.47	-0.00417943139897802\\
3.46	-0.00425546479643159\\
3.45	-0.00384997410389518\\
3.44	-0.00571336420107119\\
3.43	-0.00550231094566193\\
3.42	-0.00661641261119818\\
3.41	-0.00608312457627352\\
3.4	-0.00787248520462296\\
3.39	-0.00590491540449174\\
3.38	-0.00434109363408581\\
3.37	-0.0047475011840174\\
3.36	-0.00663566453633944\\
3.35	-0.00648038226454384\\
3.34	-0.0081228281295584\\
3.33	-0.00673970083743673\\
3.32	-0.00630850336362274\\
3.31	-0.00478408172915825\\
3.3	-0.00476281563594845\\
3.29	-0.00404819096419326\\
3.28	-0.00702837502740254\\
3.27	-0.00745981364361088\\
3.26	-0.00608174850447177\\
3.25	-0.00433625720294992\\
3.24	-0.00636590972662776\\
3.23	-0.00799697580374234\\
3.22	-0.00725070774945336\\
3.21	-0.00677643503769391\\
3.2	-0.00694150957143645\\
3.19	-0.00730955348454741\\
3.18	-0.00608228979688945\\
3.17	-0.00607442894799904\\
3.16	-0.00440612899193151\\
3.15	-0.0046080257911914\\
3.14	-0.00560415051476091\\
3.13	-0.00578903357441277\\
3.12	-0.00487709702727794\\
3.11	-0.00613187674554476\\
3.1	-0.00599592445112027\\
3.09	-0.00603665054140682\\
3.08	-0.00570913458344731\\
3.07	-0.00666550480857506\\
3.06	-0.00943289488101735\\
3.05	-0.00995407309105632\\
3.04	-0.00907523321277603\\
3.03	-0.00745251579203616\\
3.02	-0.00717675361097074\\
3.01	-0.00446705095390879\\
3	-0.00637054771760066\\
2.99	-0.00749826188829968\\
2.98	-0.00886044273645196\\
2.97	-0.00482328778790593\\
2.96	-0.00685451270221291\\
2.95	-0.00844379370134025\\
2.94	-0.00732116144818853\\
2.93	-0.00825093459236545\\
2.92	-0.00812068653424212\\
2.91	-0.00655226489620409\\
2.9	-0.00426016685443739\\
2.89	-0.00820807555205819\\
2.88	-0.0109760199787295\\
2.87	-0.0102699739758164\\
2.86	-0.00839692874419493\\
2.85	-0.012100467119651\\
2.84	-0.0129075951897223\\
2.83	-0.0101889818602074\\
2.82	-0.0112477370098429\\
2.81	-0.00851253887131118\\
2.8	-0.0111186747275741\\
2.79	-0.00887010699285181\\
2.78	-0.00828106190499777\\
2.77	-0.0116213368307393\\
2.76	-0.0142431521016827\\
2.75	-0.0073193900616825\\
2.74	-0.00669279608404319\\
2.73	-0.00935491660406644\\
2.72	-0.00841787396182247\\
2.71	-0.00798674088922373\\
2.7	-0.00400571226225539\\
2.69	-0.00539418671678244\\
2.68	-0.00592593000998043\\
2.67	-0.003689609740208\\
2.66	-0.00656747335834939\\
2.65	-0.0126771658131829\\
2.64	-0.00810277992678127\\
2.63	-0.00807816479684937\\
2.62	-0.00961730838642246\\
2.61	-0.00789678298750725\\
2.6	-0.00868947202470124\\
2.59	-0.00981102367470819\\
2.58	-0.00947542263590919\\
2.57	-0.00722684330167938\\
2.56	-0.00566275711476912\\
2.55	-0.00198509881828901\\
2.54	-0.00263210509340385\\
2.53	-0.0030201214355262\\
2.52	-0.00317020019040317\\
2.51	-0.00508369861595565\\
2.5	-0.00262740607255249\\
2.49	-0.00180285372387168\\
2.48	-0.00623780136979726\\
2.47	-0.00912592487400694\\
2.46	-0.00692825732165653\\
2.45	-0.00638085165143916\\
2.44	-0.00595691261129529\\
2.43	-0.0038448944495762\\
2.42	-0.0056678196577603\\
2.41	-0.002018378648894\\
2.4	-9.62250732025605e-06\\
2.39	-0.000438714061092089\\
2.38	-0.00221838246910955\\
2.37	-0.00279124576822978\\
2.36	-0.00662645268668502\\
2.35	-0.00673769567923058\\
2.34	-0.00476883991214355\\
2.33	-0.00254390779665497\\
2.32	-0.0027255040327406\\
2.31	-0.00632382197428685\\
2.3	-0.00445562017882552\\
2.29	-0.00222567870218061\\
2.28	-0.00121562009185826\\
2.27	-0.000130466792378874\\
2.26	0.00204232035345935\\
2.25	0.00376765420477153\\
2.24	0.00191707613745859\\
2.23	-0.000113515777752524\\
2.22	-4.43081036602885e-05\\
2.21	0.00168032191249236\\
2.2	0.00267053197731711\\
2.19	0.0077579599686611\\
2.18	0.00687840369963978\\
2.17	0.00578524239184041\\
2.16	0.00394079587599768\\
2.15	0.00283310140787699\\
2.14	0.000935885076306736\\
2.13	0.000956604719775413\\
2.12	0.00364798495377043\\
2.11	0.00343245868735641\\
2.1	0.0043719961434564\\
2.09	0.00275384755750335\\
2.08	0.00412480082590121\\
2.07	0.00457875502501939\\
2.06	0.00612770271398808\\
2.05	0.00542429660537327\\
2.04	0.0050064130939656\\
2.03	0.00249616120964591\\
2.02	0.000451441901821226\\
2.01	0.00114238540982414\\
2	7.96393087074687e-05\\
1.99	-0.000835399892963384\\
1.98	0.0016224952821776\\
1.97	0.00376111286307169\\
1.96	0.00474833023722433\\
1.95	0.0050794995085269\\
1.94	0.00586210664860803\\
1.93	0.00604229029243099\\
1.92	0.00528999403699462\\
1.91	0.00258058988937093\\
1.9	0.000552302622883916\\
1.89	0.00229417648468276\\
1.88	0.00556884091744485\\
1.87	0.00806115300578485\\
1.86	0.0087938304162961\\
1.85	0.0083821759985493\\
1.84	0.00939644052801111\\
1.83	0.0106254344142993\\
1.82	0.00628655915077571\\
1.81	0.00447163853728466\\
1.8	0.00584383241286313\\
1.79	0.00546156383971037\\
1.78	0.00332127470499158\\
1.77	0.00206742423447691\\
1.76	0.00111344529576916\\
1.75	0.00129743202738339\\
1.74	-0.00199276801235712\\
1.73	-0.00511905655401226\\
1.72	-0.00572461554025414\\
1.71	-0.00786929046406198\\
1.7	-0.00614592147029733\\
1.69	-0.00908821333754037\\
1.68	-0.0111327106283808\\
1.67	-0.0110303699691333\\
1.66	-0.00719593695453927\\
1.65	-0.00461484674322818\\
1.64	-0.00291586906073701\\
1.63	-0.00114335942133251\\
1.62	0.000672971489949464\\
1.61	0.00567442525329623\\
1.6	0.00787535345549231\\
1.59	0.00407618058697182\\
1.58	0.000208878091488646\\
1.57	-0.00131532825134451\\
1.56	-0.00103637558686201\\
1.55	-0.00080854664281918\\
1.54	-0.00275028715158604\\
1.53	-0.00287530656361809\\
1.52	-0.00175739280064627\\
1.51	-0.000290202678784574\\
1.5	-0.0040739815809995\\
1.49	-0.00943333725486914\\
1.48	-0.0128667748533364\\
1.47	-0.0177970414904418\\
1.46	-0.0234270908211864\\
1.45	-0.0160138894034076\\
1.44	-0.0204277313434268\\
1.43	-0.0219545243789438\\
1.42	-0.0192975438203637\\
1.41	-0.0116245398064393\\
1.4	-0.0133139274823886\\
1.39	-0.0121748123356487\\
1.38	-0.010647604130814\\
1.37	-0.00935528070769232\\
1.36	-0.00624114752978552\\
1.35	-0.00452579187081859\\
1.34	0.00230623404191005\\
1.33	0.00141191672191449\\
1.32	0.0012969125892939\\
1.31	0.00217977207351033\\
1.3	0.00644176782571504\\
1.29	0.00655824586908157\\
1.28	0.0111792597674062\\
1.27	0.00823991079153849\\
1.26	0.0124240711874744\\
1.25	0.0109245012592782\\
1.24	0.0114843859836629\\
1.23	0.0111448870759955\\
1.22	0.00810499165367898\\
1.21	0.0127493927103\\
1.2	0.0113514212680611\\
1.19	0.0163731227054515\\
1.18	0.0164270089303595\\
1.17	0.0171474239319819\\
1.16	0.0179387829541266\\
1.15	0.0148385533577337\\
1.14	0.0173758684197846\\
1.13	0.0171497619135132\\
1.12	0.0145929937374327\\
1.11	0.0184966845392428\\
1.1	0.018957749476208\\
1.09	0.0186623609198424\\
1.08	0.0205923973710619\\
1.07	0.0238595982439474\\
1.06	0.027027706436834\\
1.05	0.026207695542805\\
1.04	0.0266516151744223\\
1.03	0.0275279068244117\\
1.02	0.0300619777903801\\
1.01	0.0286708725276235\\
1	0.0287737015785094\\
0.99	0.0299537201633928\\
0.98	0.0316984966379793\\
0.97	0.032122282585542\\
0.96	0.0340808989923302\\
0.95	0.0347279547486346\\
0.94	0.0361074893057802\\
0.93	0.0356141402268406\\
0.92	0.0368403589369311\\
0.91	0.0400927134076981\\
0.9	0.0412809080217254\\
0.89	0.0415243368594974\\
0.88	0.0415552732068055\\
0.87	0.0424237269436547\\
0.86	0.0438317102761814\\
0.85	0.0444433993534113\\
0.84	0.0450771880759455\\
0.83	0.0441031707495588\\
0.82	0.0450103935604536\\
0.81	0.0463144697815742\\
0.8	0.0455503039038204\\
0.79	0.0470435081456518\\
0.78	0.0475437556372867\\
0.77	0.0449287242310921\\
0.76	0.0432939882414226\\
0.75	0.0440685601846106\\
0.74	0.0428387343801422\\
0.73	0.046446781272538\\
0.72	0.0487003879045313\\
0.71	0.0480078417996977\\
0.7	0.0502828761202653\\
0.69	0.0492653904009615\\
0.68	0.0506703753298546\\
0.67	0.0497339420134546\\
0.66	0.0502018756479303\\
0.65	0.0510552876044787\\
0.64	0.0484979741477516\\
0.63	0.0473378249807297\\
0.62	0.0449542909076446\\
0.61	0.0424072666937269\\
0.6	0.0406289383508\\
0.59	0.0380992823692496\\
0.58	0.0360211599376241\\
0.57	0.0326183494606043\\
0.56	0.0311739726319173\\
0.55	0.0324348691239104\\
0.54	0.0296459672883083\\
0.53	0.029797097247448\\
0.52	0.0273395613596907\\
0.51	0.0250959391557263\\
0.5	0.0268203184829976\\
0.49	0.0248390488754666\\
0.48	0.021860657743226\\
0.47	0.0205730192135948\\
0.46	0.0201994540404843\\
0.45	0.0161266751006776\\
0.44	0.00911064757750579\\
0.43	0.00558894418099121\\
0.42	0.00415539569368878\\
0.41	0.00188608956613778\\
0.4	0.00021780072400468\\
0.39	-0.00274163274462813\\
0.38	0.000308641820054911\\
0.37	-0.00296655642357579\\
0.36	-0.00704769723868715\\
0.35	-0.0130535961719981\\
0.34	-0.017233819490177\\
0.33	-0.0205877628776842\\
0.32	-0.0221382648601879\\
0.31	-0.0211278875651617\\
0.3	-0.0256020453099948\\
0.29	-0.0278876566437579\\
0.28	-0.0277513441874722\\
0.27	-0.0242805721284189\\
0.26	-0.0199853347814303\\
0.25	-0.0130385994542494\\
0.24	-0.00423163887087596\\
0.23	0.0015950332502821\\
0.22	0.00850933821476463\\
0.21	0.0172498711005772\\
0.2	0.0250801722992189\\
0.19	0.0296145866456176\\
0.18	0.0391611517752894\\
0.17	0.046988423742772\\
0.16	0.0569716393514003\\
0.15	0.0651465210387713\\
0.14	0.0691371264452617\\
0.13	0.0654386604403001\\
0.12	0.0678120956874098\\
0.11	0.0608440107906506\\
0.1	0.0505022546522039\\
0.09	0.0334631409730413\\
0.08	0.0235399596580533\\
0.07	0.00363903148782085\\
0.06	-0.00950649860450981\\
0.05	-0.0242539240718063\\
0.04	-0.0285459162402417\\
0.03	-0.0188457082837251\\
0.02	0.0120093902624925\\
0.01	0.068870337374996\\
0	0.148950684640717\\
}--cycle;
\addlegendentry{max. std.}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.650036923189803\\
0.01	0.595412599244232\\
0.02	0.96091455635784\\
0.03	0.789600717931704\\
0.04	0.694710701053792\\
0.05	0.648461862960476\\
0.06	0.631468535392392\\
0.07	0.644449485464921\\
0.08	0.661527008133487\\
0.09	0.669118274140545\\
0.1	0.673263644882182\\
0.11	0.676374669037283\\
0.12	0.672563891504052\\
0.13	0.664913954255349\\
0.14	0.653410528433328\\
0.15	0.631298046255817\\
0.16	0.636745579497709\\
0.17	0.606620165153309\\
0.18	0.589840223453251\\
0.19	0.572201882289967\\
0.2	0.557824269240235\\
0.21	0.546934165642119\\
0.22	0.532868229402555\\
0.23	0.518608171543212\\
0.24	0.509666600148523\\
0.25	0.501457671830551\\
0.26	0.488616989134132\\
0.27	0.477655496404985\\
0.28	0.46602095822104\\
0.29	0.461764921917693\\
0.3	0.455245596186149\\
0.31	0.457556130645988\\
0.32	0.451739662337323\\
0.33	0.445691693544168\\
0.34	0.437265037096059\\
0.35	0.428304257450871\\
0.36	0.42156339423935\\
0.37	0.411302230035011\\
0.38	0.399538409883166\\
0.39	0.390034256465089\\
0.4	0.382000144787335\\
0.41	0.374546591416445\\
0.42	0.367359541214409\\
0.43	0.357624057070699\\
0.44	0.345989837187889\\
0.45	0.341497674217972\\
0.46	0.333707674721751\\
0.47	0.321918541048897\\
0.48	0.313464751771085\\
0.49	0.305824619911491\\
0.5	0.298047588017177\\
0.51	0.293290489678289\\
0.52	0.289987880927464\\
0.53	0.285949983386853\\
0.54	0.278565110504126\\
0.55	0.271884081441349\\
0.56	0.265649065314552\\
0.57	0.262899455774346\\
0.58	0.257274575294121\\
0.59	0.253319685897699\\
0.6	0.25054197682809\\
0.61	0.246808891156501\\
0.62	0.246638847135994\\
0.63	0.244674113238301\\
0.64	0.242311139858109\\
0.65	0.238978681268866\\
0.66	0.234905828216642\\
0.67	0.356535467701205\\
0.68	0.318085760257824\\
0.69	0.290475673234162\\
0.7	0.269986051425908\\
0.71	0.259919802299651\\
0.72	0.251752794389974\\
0.73	0.222164417621409\\
0.74	0.22153710100599\\
0.75	0.219579633271397\\
0.76	0.222559820235026\\
0.77	0.220524649531232\\
0.78	0.225878816963249\\
0.79	0.22589275931075\\
0.8	0.226639421195166\\
0.81	0.226966466895326\\
0.82	0.225186843972091\\
0.83	0.225260633093679\\
0.84	0.225211581237236\\
0.85	0.223394373815006\\
0.86	0.220609228018273\\
0.87	0.222613185207776\\
0.88	0.226103639764173\\
0.89	0.22894064603893\\
0.9	0.232901236826202\\
0.91	0.234733199045154\\
0.92	0.237259984442284\\
0.93	0.239480008200365\\
0.94	0.241580252591565\\
0.95	0.245261793269928\\
0.96	0.244211378635171\\
0.97	0.244634881746375\\
0.98	0.248474325764467\\
0.99	0.249932772403987\\
1	0.251186017126074\\
1.01	0.252364802746575\\
1.02	0.255895961508993\\
1.03	0.258235849412083\\
1.04	0.262738751521026\\
1.05	0.263210308214126\\
1.06	0.267201530207915\\
1.07	0.268060901039312\\
1.08	0.270878112868939\\
1.09	0.275173300914122\\
1.1	0.276607692469521\\
1.11	0.281442781674289\\
1.12	0.285116517148556\\
1.13	0.287321861137004\\
1.14	0.28829597632063\\
1.15	0.288453589017802\\
1.16	0.292339175618751\\
1.17	0.295613714048421\\
1.18	0.296804800615919\\
1.19	0.300490104440952\\
1.2	0.304516271770495\\
1.21	0.306307154797425\\
1.22	0.312842022299701\\
1.23	0.315700526037476\\
1.24	0.317148155945044\\
1.25	0.316872709728948\\
1.26	0.317643094689418\\
1.27	0.320118439279849\\
1.28	0.319718316937013\\
1.29	0.325197030043985\\
1.3	0.325959280355615\\
1.31	0.289515516864638\\
1.32	0.295730906445102\\
1.33	0.29881413680343\\
1.34	0.302444507110765\\
1.35	0.30463485380133\\
1.36	0.30719671780138\\
1.37	0.312481766837187\\
1.38	0.312660157002604\\
1.39	0.309494139447654\\
1.4	0.312976470720931\\
1.41	0.317088957781136\\
1.42	0.312282496826188\\
1.43	0.313300398657221\\
1.44	0.313630492418581\\
1.45	0.312318775443615\\
1.46	0.30821696903652\\
1.47	0.306037187169957\\
1.48	0.303923153601323\\
1.49	0.301652935132438\\
1.5	0.30182884602668\\
1.51	0.301781601212876\\
1.52	0.29490779802471\\
1.53	0.288674932581704\\
1.54	0.286373120983152\\
1.55	0.282034500830108\\
1.56	0.273187742235298\\
1.57	0.272723712984014\\
1.58	0.271063364483057\\
1.59	0.270491164509492\\
1.6	0.268455285130465\\
1.61	0.265192511254744\\
1.62	0.261060068551401\\
1.63	0.258317869836538\\
1.64	0.250548871057252\\
1.65	0.24402235477613\\
1.66	0.240591367573341\\
1.67	0.239714580984538\\
1.68	0.232375174938028\\
1.69	0.228517150313266\\
1.7	0.225307524048558\\
1.71	0.221949463455251\\
1.72	0.215932988966858\\
1.73	0.211620013998116\\
1.74	0.215120678425515\\
1.75	0.210095889765787\\
1.76	0.21050211081159\\
1.77	0.208524794705014\\
1.78	0.205691248380463\\
1.79	0.201269932602619\\
1.8	0.196349449855914\\
1.81	0.192499612198196\\
1.82	0.188761932778044\\
1.83	0.185015883833128\\
1.84	0.18416615665213\\
1.85	0.177076526999929\\
1.86	0.17103455615958\\
1.87	0.169596310285899\\
1.88	0.162100512264454\\
1.89	0.160641859501047\\
1.9	0.156127867859548\\
1.91	0.154006237815537\\
1.92	0.146669463151103\\
1.93	0.145510053666721\\
1.94	0.141495073893385\\
1.95	0.137963937203339\\
1.96	0.133017512280118\\
1.97	0.132040297981899\\
1.98	0.128005504296117\\
1.99	0.124232763207944\\
2	0.121498854555041\\
2.01	0.120161808900065\\
2.02	0.117282327227633\\
2.03	0.116657662399711\\
2.04	0.11225856363685\\
2.05	0.11491581265409\\
2.06	0.11137120631539\\
2.07	0.111103582704396\\
2.08	0.107906427768241\\
2.09	0.107467787643364\\
2.1	0.102407067537906\\
2.11	0.10255592567039\\
2.12	0.100320642270088\\
2.13	0.0995984098140509\\
2.14	0.0983851202892087\\
2.15	0.0958912980927733\\
2.16	0.0950053915153323\\
2.17	0.0939236674492186\\
2.18	0.094432158462208\\
2.19	0.0904311175325375\\
2.2	0.0925463321140536\\
2.21	0.0921890154891995\\
2.22	0.0885521055094471\\
2.23	0.088605868593326\\
2.24	0.0922086129314644\\
2.25	0.0926392032608263\\
2.26	0.0921750257965323\\
2.27	0.0925965361733736\\
2.28	0.090792219495198\\
2.29	0.0894776688346233\\
2.3	0.088451410751096\\
2.31	0.0857696932600946\\
2.32	0.0867136497581181\\
2.33	0.0851294860343726\\
2.34	0.0865412587073553\\
2.35	0.0857783996008494\\
2.36	0.0874266484253611\\
2.37	0.0867379659895686\\
2.38	0.0866942113544156\\
2.39	0.0856613642912075\\
2.4	0.0870557505543341\\
2.41	0.0872917409263345\\
2.42	0.0886932666234003\\
2.43	0.0915105579525821\\
2.44	0.0924516484704085\\
2.45	0.0912790694381173\\
2.46	0.0932319803761985\\
2.47	0.091328413560773\\
2.48	0.0895141794160179\\
2.49	0.0892250609999327\\
2.5	0.0915233726191537\\
2.51	0.0898401252915387\\
2.52	0.091252640972395\\
2.53	0.093543050990438\\
2.54	0.0963755236843154\\
2.55	0.093549537814179\\
2.56	0.0956311907915746\\
2.57	0.0955231388250964\\
2.58	0.0922399261565171\\
2.59	0.0934809020902428\\
2.6	0.0930039163659357\\
2.61	0.0914602307578733\\
2.62	0.0931398449121576\\
2.63	0.0933313643167444\\
2.64	0.0929596252118506\\
2.65	0.0914905950101694\\
2.66	0.091905503762769\\
2.67	0.0905186531505662\\
2.68	0.0885763343012101\\
2.69	0.0892517300366418\\
2.7	0.0891604006165738\\
2.71	0.0894097925560296\\
2.72	0.0894100588067594\\
2.73	0.0868659887817576\\
2.74	0.0890371269391007\\
2.75	0.0884309114572405\\
2.76	0.0875058331588348\\
2.77	0.0888483871419418\\
2.78	0.0895516086730238\\
2.79	0.0903442032468378\\
2.8	0.0892658495150957\\
2.81	0.0862044906872011\\
2.82	0.0854904763945675\\
2.83	0.110221572090174\\
2.84	0.0992051411890305\\
2.85	0.0914655791545085\\
2.86	0.0853790205228172\\
2.87	0.0841337227070737\\
2.88	0.0831269938836852\\
2.89	0.0814832978986228\\
2.9	0.08267400907582\\
2.91	0.0817940711163587\\
2.92	0.0833400961350087\\
2.93	0.0807846155668372\\
2.94	0.0809593404386161\\
2.95	0.0777408165244074\\
2.96	0.0772894004751309\\
2.97	0.077337004469197\\
2.98	0.0778041378926091\\
2.99	0.0776054759569513\\
3	0.0814146046311071\\
3.01	0.0791895852167621\\
3.02	0.0774754787326556\\
3.03	0.076888281686695\\
3.04	0.0740860847693958\\
3.05	0.0742689797921809\\
3.06	0.0736864929130767\\
3.07	0.0745491958488197\\
3.08	0.0721005272933679\\
3.09	0.073383532315498\\
3.1	0.0717174616456327\\
3.11	0.0685517961258167\\
3.12	0.07314868367262\\
3.13	0.0757315165245793\\
3.14	0.0740366882954934\\
3.15	0.0709029250198399\\
3.16	0.0682157747644214\\
3.17	0.0699994843500316\\
3.18	0.0696864613633833\\
3.19	0.0697031461092839\\
3.2	0.0698541765814283\\
3.21	0.0697120777308723\\
3.22	0.0719328020019992\\
3.23	0.0703334209751611\\
3.24	0.0704311829747704\\
3.25	0.0700040692360354\\
3.26	0.069482519950832\\
3.27	0.0682871313505943\\
3.28	0.06829417714638\\
3.29	0.0684889625089408\\
3.3	0.067268360797629\\
3.31	0.069528619988905\\
3.32	0.0690739890998031\\
3.33	0.0669141094305617\\
3.34	0.0674748077964538\\
3.35	0.0655585758859388\\
3.36	0.0653938593858559\\
3.37	0.0632248135577549\\
3.38	0.0627754350504178\\
3.39	0.06334320049313\\
3.4	0.06629607465578\\
3.41	0.0632951264813913\\
3.42	0.0636251521826503\\
3.43	0.0638831237232934\\
3.44	0.065073469838869\\
3.45	0.0652293880450976\\
3.46	0.0634410644877016\\
3.47	0.0614891983944619\\
3.48	0.061877398369525\\
3.49	0.0654466396903391\\
3.5	0.0652668187383381\\
3.51	0.0656028651272561\\
3.52	0.0672577830062806\\
3.53	0.0665653605111968\\
3.54	0.0648678660142836\\
3.55	0.0641816051786429\\
3.56	0.0654269773663753\\
3.57	0.0661777768654319\\
3.58	0.0646023883782359\\
3.59	0.0623154413305983\\
3.6	0.0628243893006758\\
3.61	0.0636026497940027\\
3.62	0.0648784955088268\\
3.63	0.0641730955763958\\
3.64	0.0637754405130326\\
3.65	0.0648106168798337\\
3.66	0.0674175316607379\\
3.67	0.0634296476079503\\
3.68	0.0613174780417482\\
3.69	0.0611064871908354\\
3.7	0.0593665528682446\\
3.71	0.0624231754267814\\
3.72	0.0635620405395958\\
3.73	0.0648495576690473\\
3.74	0.0654866180127847\\
3.75	0.0663298023678036\\
3.76	0.0650338579567459\\
3.77	0.0653766390671141\\
3.78	0.0666658218849073\\
3.79	0.065183655482262\\
3.8	0.0661884591817792\\
3.81	0.0671884191394021\\
3.82	0.0672402487165507\\
3.83	0.0659676103001761\\
3.84	0.0641975115075689\\
3.85	0.0617576662433428\\
3.86	0.064487402664029\\
3.87	0.0671303309793075\\
3.88	0.0681192089623422\\
3.89	0.0695886983402437\\
3.9	0.0675921698588195\\
3.91	0.0679472251716289\\
3.92	0.0688345788030607\\
3.93	0.0672288518530667\\
3.94	0.0665468985019853\\
3.95	0.0632800745159971\\
3.96	0.0647709840725661\\
3.97	0.0667758521129932\\
3.98	0.0674269631947801\\
3.99	0.0660382008454553\\
4	0.0656467339926202\\
4.01	0.0654023488783838\\
4.02	0.0677323407175775\\
4.03	0.0648946630884672\\
4.04	0.0647907435078278\\
4.05	0.0634973971999043\\
4.06	0.0621891263482106\\
4.07	0.064506187048897\\
4.08	0.0637110593096864\\
4.09	0.0661520277755835\\
4.1	0.0667460131769519\\
4.11	0.067318747581912\\
4.12	0.0659178721138651\\
4.13	0.063426529092646\\
4.14	0.0632125958695299\\
4.15	0.065103247581891\\
4.16	0.0664123539955677\\
4.17	0.0668926730871141\\
4.18	0.0648898340459531\\
4.19	0.0703587146196185\\
4.2	0.0685380093532455\\
4.21	0.0680461322200345\\
4.22	0.0653614444511104\\
4.23	0.0626503144806494\\
4.24	0.0643274410710309\\
4.25	0.0663666527139473\\
4.26	0.0665608758217177\\
4.27	0.0674661630511361\\
4.28	0.0678347354776322\\
4.29	0.0649457324563385\\
4.3	0.0652532916365429\\
4.31	0.067652527798497\\
4.32	0.0703999544485555\\
4.33	0.0706798464082687\\
4.34	0.0681755218576438\\
4.35	0.0636956177707847\\
4.36	0.0660130153579571\\
4.37	0.0628205971599445\\
4.38	0.0642009185010756\\
4.39	0.064050918759167\\
4.4	0.0625771620043855\\
4.41	0.062213347525241\\
4.42	0.0635378604945336\\
4.43	0.0654362232432628\\
4.44	0.0624570706530278\\
4.45	0.0657169006059585\\
4.46	0.066388058052547\\
4.47	0.0673453414676906\\
4.48	0.0656389108202238\\
4.49	0.0634555995437241\\
4.5	0.0618710335259136\\
4.51	0.0620157302056686\\
4.52	0.0635461352904296\\
4.53	0.0641724610549479\\
4.54	0.0645915141357203\\
4.55	0.0626100149838846\\
4.56	0.059132261970241\\
4.57	0.0601423703097453\\
4.58	0.0602622560916552\\
4.59	0.061784083360522\\
4.6	0.0623047788267204\\
4.61	0.0596746360746759\\
4.62	0.0641869128761618\\
4.63	0.0768793609958538\\
4.64	0.0711143430550781\\
4.65	0.0710863166141828\\
4.66	0.0682846167771267\\
4.67	0.0670865359665533\\
4.68	0.0695969024170104\\
4.69	0.0704390141417354\\
4.7	0.0708923640678569\\
4.71	0.0683967604606748\\
4.72	0.0698625267737277\\
4.73	0.0706464406582235\\
4.74	0.0701189646126828\\
4.75	0.0706230647100686\\
4.76	0.0703475224646881\\
4.77	0.0692786971104976\\
4.78	0.0684898908007178\\
4.79	0.0675224278913732\\
4.8	0.0676620912276525\\
4.81	0.0676759302896711\\
4.82	0.0688518874294898\\
4.83	0.068165407278415\\
4.84	0.0660508928436425\\
4.85	0.0661079341708233\\
4.86	0.0663576497607141\\
4.87	0.0680265487962154\\
4.88	0.0691857483714565\\
4.89	0.0683410384116418\\
4.9	0.0685314848031417\\
4.91	0.0674285349155101\\
4.92	0.0679569965358259\\
4.93	0.067245239108587\\
4.94	0.068875365891747\\
4.95	0.0688860550518338\\
4.96	0.068693805967553\\
4.97	0.0682744684671599\\
4.98	0.0700348450021287\\
4.99	0.0720937993008008\\
5	0.0719121997711864\\
5.01	0.0724573056848875\\
5.02	0.0711885770829067\\
5.03	0.0719233844114998\\
5.04	0.0717180393096555\\
5.05	0.0743604812231683\\
5.06	0.0757090921377513\\
5.07	0.0762227682704098\\
5.08	0.076633306764265\\
5.09	0.0746530403814329\\
5.1	0.073036611797431\\
5.11	0.0708416379020545\\
5.12	0.0707199233238407\\
5.13	0.0700119109913448\\
5.14	0.0691579712932096\\
5.15	0.0658004625460654\\
5.16	0.0648689612803688\\
5.17	0.0638591644993086\\
5.18	0.0644015222987601\\
5.19	0.064100196282077\\
5.2	0.0628309288707584\\
5.21	0.0635784490832554\\
5.22	0.0634667348621001\\
5.23	0.0643612499652899\\
5.24	0.0650940003010135\\
5.25	0.0633801804198453\\
5.26	0.0628431400892215\\
5.27	0.0639619154875558\\
5.28	0.0634383596174341\\
5.29	0.0645392851474517\\
5.3	0.0640642945241856\\
5.31	0.062762231307416\\
5.32	0.0623008620004934\\
5.33	0.0600590965451726\\
5.34	0.060016782689043\\
5.35	0.0589081517714985\\
5.36	0.0612187167650248\\
5.37	0.0638771616860072\\
5.38	0.0629392604796017\\
5.39	0.0629113837599144\\
5.4	0.0656770344045549\\
5.41	0.0639817863126765\\
5.42	0.063052929480157\\
5.43	0.0635160968989333\\
5.44	0.0644588868325554\\
5.45	0.0656166308805243\\
5.46	0.0657332561435409\\
5.47	0.0646951416194483\\
5.48	0.065993924495954\\
5.49	0.0647434194676024\\
5.5	0.0634588466704662\\
5.51	0.0638157296535873\\
5.52	0.0653048368588453\\
5.53	0.0663650313990038\\
5.54	0.0651521811641907\\
5.55	0.065781163448566\\
5.56	0.0667500696176077\\
5.57	0.0691650316977142\\
5.58	0.0682879503832104\\
5.59	0.0674792414235101\\
5.6	0.0705554443487883\\
5.61	0.0688480313892248\\
5.62	0.0694732675136881\\
5.63	0.0675982192464829\\
5.64	0.0722170476782884\\
5.65	0.0724329095491405\\
5.66	0.0733359147005588\\
5.67	0.071333148497691\\
5.68	0.0695095370022079\\
5.69	0.0667823187585954\\
5.7	0.0699648477174174\\
5.71	0.0713119737422996\\
5.72	0.0723475749283636\\
5.73	0.0731873900956949\\
5.74	0.0748596604824778\\
5.75	0.0767055418824271\\
5.76	0.0794480465003994\\
5.77	0.0805803984792186\\
5.78	0.0814508421802419\\
5.79	0.0831273798956086\\
5.8	0.0854623688989721\\
5.81	0.0886316982463561\\
5.82	0.0885570569692698\\
5.83	0.0915292127676053\\
5.84	0.0922847328581745\\
5.85	0.096386599700992\\
5.86	0.09788674944059\\
5.87	0.0995862919564788\\
5.88	0.102454203575601\\
5.89	0.104855045584983\\
5.9	0.106992422685076\\
5.91	0.105601572592488\\
5.92	0.107660199562806\\
5.93	0.106371052119885\\
5.94	0.107043953497158\\
5.95	0.105964362596832\\
5.96	0.109263718211132\\
5.97	0.105582884198459\\
5.98	0.101292217726033\\
5.99	0.10092422800266\\
6	0.0951602914452597\\
6.01	0.0940526975607008\\
6.02	0.0927232904447803\\
6.03	0.0940926323045985\\
6.04	0.0926724062307926\\
6.05	0.0892916377681843\\
6.06	0.0851695316615395\\
6.07	0.0839931323646587\\
6.08	0.0862885032636808\\
6.09	0.0843830375183442\\
6.1	0.0793026692295614\\
6.11	0.0782150229895874\\
6.12	0.0760616252618583\\
6.13	0.0756921642388765\\
6.14	0.0756470565869458\\
6.15	0.0761448999405163\\
6.16	0.0754271544520952\\
6.17	0.0761808837455773\\
6.18	0.0761141137437597\\
6.19	0.0786939242632085\\
6.2	0.0821383834766739\\
6.21	0.0824789655689695\\
6.22	0.0855458516849547\\
6.23	0.0879766067440576\\
6.24	0.0891056019753912\\
6.25	0.0911207945861737\\
6.26	0.0925180679955125\\
6.27	0.0935860745678428\\
6.28	0.0938629048760465\\
6.29	0.0945097486129081\\
6.3	0.0941013157219895\\
6.31	0.0945152100382091\\
6.32	0.0968546808968126\\
6.33	0.0994760396831969\\
6.34	0.100585149957971\\
6.35	0.104084662114924\\
6.36	0.101477035480013\\
6.37	0.102018405946728\\
6.38	0.101137996106865\\
6.39	0.0993392091689713\\
6.4	0.100496286333154\\
6.41	0.0987637779737718\\
6.42	0.0966047321847644\\
6.43	0.0950763809879128\\
6.44	0.0945767514113505\\
6.45	0.0934325212120999\\
6.46	0.0928468065992855\\
6.47	0.0923798013723683\\
6.48	0.0910970240757525\\
6.49	0.0898839715975784\\
6.5	0.0886165739868967\\
6.51	0.0904113225757907\\
6.52	0.0909662880940839\\
6.53	0.0901122756024325\\
6.54	0.0903783702537738\\
6.55	0.0888729731715836\\
6.56	0.0885969582820783\\
6.57	0.0881163994270651\\
6.58	0.0877725412094988\\
6.59	0.0877586337481058\\
6.6	0.0880515359106415\\
6.61	0.087436537513263\\
6.62	0.087587821681156\\
6.63	0.087244222967517\\
6.64	0.0866841873124426\\
6.65	0.0870861491271653\\
6.66	0.086740921258563\\
6.67	0.085106430710031\\
6.68	0.0848628973373023\\
6.69	0.0855563530521519\\
6.7	0.0877288582825365\\
6.71	0.0887716839508288\\
6.72	0.0891520917659244\\
6.73	0.088433636556916\\
6.74	0.0872688761604496\\
6.75	0.0862036144424406\\
6.76	0.0839853116313396\\
6.77	0.0842514291292704\\
6.78	0.0848507494006328\\
6.79	0.0860819149306171\\
6.8	0.0873061779594032\\
6.81	0.085540324606346\\
6.82	0.0872749365402339\\
6.83	0.0858161087227621\\
6.84	0.0862211588303241\\
6.85	0.0866720330545388\\
6.86	0.0848961926275835\\
6.87	0.0845582922248717\\
6.88	0.0847718256303732\\
6.89	0.0838101199545944\\
6.9	0.0833238625446913\\
6.91	0.0834159160731835\\
6.92	0.083436389438964\\
6.93	0.0833259720551143\\
6.94	0.0829539640918875\\
6.95	0.082327841797334\\
6.96	0.0815581105824488\\
6.97	0.0815910664531475\\
6.98	0.0820806264775683\\
6.99	0.0820029125299924\\
7	0.0809676427923141\\
7.01	0.0816751807783323\\
7.02	0.0808382606451192\\
7.03	0.0800544704563448\\
7.04	0.0786676353461286\\
7.05	0.0773969939426091\\
7.06	0.0784769776594199\\
7.07	0.0784720808322758\\
7.08	0.0762617468849883\\
7.09	0.0764511954369494\\
7.1	0.0783567338461841\\
7.11	0.0778532625546866\\
7.12	0.0767905972492429\\
7.13	0.0768196538159165\\
7.14	0.0768136036294321\\
7.15	0.0772399926909806\\
7.16	0.078466588449067\\
7.17	0.0793215926961816\\
7.18	0.0828603151018189\\
7.19	0.0851339354563382\\
7.2	0.0882160185251466\\
7.21	0.0881188015824787\\
7.22	0.092081657887373\\
7.23	0.0925822471264031\\
7.24	0.0953184019875391\\
7.25	0.100107225798684\\
7.26	0.101822706330233\\
7.27	0.107205466547068\\
7.28	0.114437494279799\\
7.29	0.118606675136339\\
7.3	0.12613667850591\\
7.31	0.129373456882742\\
7.32	0.134391989067698\\
7.33	0.139238003513931\\
7.34	0.1490321559608\\
7.35	0.154535620818374\\
7.36	0.157784226161984\\
7.37	0.16094285239451\\
7.38	0.164213188456759\\
7.39	0.175146401949491\\
7.4	0.189760078001631\\
7.41	0.200050750893398\\
7.42	0.213095106455854\\
7.43	0.22891556523232\\
7.44	0.240766252619036\\
7.45	0.251733599318123\\
7.46	0.260226109403995\\
7.47	0.265160644715885\\
7.48	0.274291553268713\\
7.49	0.27913102850987\\
7.5	0.262043472303205\\
7.51	0.205686467449886\\
7.52	0.271528013913604\\
7.53	0.267268546234967\\
7.54	0.259554615703038\\
7.55	0.251494809300233\\
7.56	0.243409456914521\\
7.57	0.241315833995723\\
7.58	0.246331799200307\\
7.59	0.260990064137158\\
7.6	0.278967433657605\\
7.61	0.302195475081284\\
7.62	0.337311022337177\\
7.63	0.470694796225143\\
7.64	0.538637975463728\\
7.65	0.473341278831694\\
7.66	0.523951185236314\\
7.67	0.545508464715987\\
7.68	0.55426012854058\\
7.69	0.550980731819201\\
7.7	0.545817416940421\\
7.71	0.542784961907735\\
7.72	0.521004308404869\\
7.73	0.494256627498591\\
7.74	0.462460308414496\\
7.75	0.423580056925443\\
7.76	0.380081092080771\\
7.77	0.339846804594384\\
7.78	0.31510646683716\\
7.79	0.290523016317539\\
7.8	0.271442284372247\\
7.81	0.265467080732276\\
7.82	0.265262961073043\\
7.83	0.26982833536775\\
7.84	0.279346568212021\\
7.85	0.284432171723613\\
7.86	0.288477720743533\\
7.87	0.297279912696986\\
7.88	0.300431412078475\\
7.89	0.304604299939209\\
7.9	0.301810295368843\\
7.91	0.302763251096402\\
7.92	0.302791053315545\\
7.93	0.298497395164848\\
7.94	0.291063303700038\\
7.95	0.286176684185738\\
7.96	0.285048891510232\\
7.97	0.281317361374842\\
7.98	0.279315813696545\\
7.99	0.27668663695236\\
8	0.275461768819382\\
8.01	0.27097452867974\\
8.02	0.267476590364825\\
8.03	0.264512070531702\\
8.04	0.258625708591959\\
8.05	0.253939298397265\\
8.06	0.249395639420463\\
8.07	0.245521828890278\\
8.08	0.239630970319486\\
8.09	0.235340849219442\\
8.1	0.228426987922758\\
8.11	0.224066669859576\\
8.12	0.219948384583997\\
8.13	0.215490731075298\\
8.14	0.210986962171354\\
8.15	0.206978063543183\\
8.16	0.20482794942956\\
8.17	0.202736033722431\\
8.18	0.20345804658339\\
8.19	0.205676263814502\\
8.2	0.208781140762793\\
8.21	0.214867301958357\\
8.22	0.222436741636778\\
8.23	0.232770489414276\\
8.24	0.24810112468072\\
8.25	0.265451538013426\\
8.26	0.286873187175038\\
8.27	0.309742844556132\\
8.28	0.333518698475441\\
8.29	0.358328818417579\\
8.3	0.384882041822591\\
8.31	0.410753258590653\\
8.32	0.431115895173386\\
8.33	0.450400451929506\\
8.34	0.469749861715216\\
8.35	0.481016692627865\\
8.36	0.493062910266859\\
8.37	0.496544546318968\\
8.38	0.4955163015434\\
8.39	0.489843327422063\\
8.4	0.481702826320122\\
8.41	0.467946239486283\\
8.42	0.454225084168495\\
8.43	0.436579423403435\\
8.44	0.41530839115238\\
8.45	0.394043140578917\\
8.46	0.376202318844069\\
8.47	0.358674533506165\\
8.48	0.338937649193245\\
8.49	0.322827110288784\\
8.5	0.306721807571758\\
8.51	0.292478962532836\\
8.52	0.278872617949607\\
8.53	0.270606146703086\\
8.54	0.265348962216377\\
8.55	0.257100344317471\\
8.56	0.252123471072071\\
8.57	0.251324302204893\\
8.58	0.252394988800362\\
8.59	0.254801959681134\\
8.6	0.258990953798825\\
8.61	0.263576590110921\\
8.62	0.266515580123221\\
8.63	0.271053737705562\\
8.64	0.276851467043874\\
8.65	0.28299126031469\\
8.66	0.287715131290736\\
8.67	0.294263612657829\\
8.68	0.30055785743485\\
8.69	0.301851189028944\\
8.7	0.30641168660993\\
8.71	0.310899721799407\\
8.72	0.312409729781037\\
8.73	0.314336319593046\\
8.74	0.313083533506165\\
8.75	0.311220709897107\\
8.76	0.310870563916793\\
8.77	0.30959499253826\\
8.78	0.309111438843464\\
8.79	0.308624416068233\\
8.8	0.311872836636234\\
8.81	0.314077443958295\\
8.82	0.319517819296744\\
8.83	0.321462313645158\\
8.84	0.3255621171326\\
8.85	0.325881473118995\\
8.86	0.321327659314574\\
8.87	0.325641704762044\\
8.88	0.322558005542186\\
8.89	0.317433680375667\\
8.9	0.318103233611141\\
8.91	0.312928356246546\\
8.92	0.309327896539303\\
8.93	0.309335273796344\\
8.94	0.314271166732477\\
8.95	0.324805862244254\\
8.96	0.350024843422053\\
8.97	0.398657331826818\\
8.98	0.479224060322501\\
8.99	0.597066860963398\\
9	0.754867833096573\\
9.01	0.967565879008592\\
9.02	1.22953460212451\\
9.03	1.52089022472502\\
9.04	1.83891921062346\\
9.05	2.10312740007743\\
9.06	2.25700003600788\\
9.07	2.23624229175343\\
9.08	1.85155995124719\\
9.09	1.04526166563686\\
9.1	1.05367774413616\\
9.11	0.807556061551115\\
9.12	0.796772380406128\\
9.13	1.33272693895865\\
9.14	2.30193221304389\\
9.15	3.48160527748909\\
9.16	4.70138513478579\\
9.17	6.21376612404531\\
9.18	6.14102165364502\\
9.19	9.30126160576993\\
9.2	10.5666840519348\\
9.21	8.96152687738211\\
9.22	6.16066349524821\\
9.23	4.39523154474417\\
9.24	3.25009360026161\\
9.25	2.41091424587072\\
9.26	3.15263719468586\\
9.27	4.2835615328015\\
9.28	4.18859165589655\\
9.29	2.83970053675583\\
9.3	1.37165159505804\\
9.31	0.625394131687732\\
9.32	0.591852816706432\\
9.33	0.833766284120603\\
9.34	1.05541148277135\\
9.35	1.15237073331133\\
9.36	1.11784036850946\\
9.37	0.999410634629466\\
9.38	0.855015353379017\\
9.39	0.732917876432887\\
9.4	0.659869269428036\\
9.41	0.627561643484952\\
9.42	0.623670228088169\\
9.43	0.638539302871487\\
9.44	0.668855338726197\\
9.45	0.715366871665637\\
9.46	0.776373333875952\\
9.47	0.847853169744498\\
9.48	0.926371476745945\\
9.49	1.0070386114603\\
9.5	1.08603882775181\\
9.51	1.16249228860939\\
9.52	1.23766221343015\\
9.53	1.31532435887677\\
9.54	1.39819367409394\\
9.55	1.49064141090289\\
9.56	1.59686795043196\\
9.57	1.71921007934107\\
9.58	1.85462408649082\\
9.59	2.00220466437676\\
9.6	2.15387155599215\\
9.61	2.30619777660539\\
9.62	2.45487002155\\
9.63	2.59220439102928\\
9.64	2.70969341932146\\
9.65	2.80623488396967\\
9.66	2.88310728368403\\
9.67	2.94513079167194\\
9.68	2.98336687897076\\
9.69	3.01022774492819\\
9.7	3.03021558775316\\
9.71	3.03573881212679\\
9.72	3.03564513552645\\
9.73	3.02828634092434\\
9.74	3.01092299327595\\
9.75	2.98318371475741\\
9.76	2.93920070663943\\
9.77	2.88730135405525\\
9.78	2.8303943854111\\
9.79	2.76490281130318\\
9.8	2.70067518913725\\
9.81	2.63002349883703\\
9.82	2.56123442204516\\
9.83	2.50919914435378\\
9.84	2.49284669653139\\
9.85	2.53048830703451\\
9.86	2.64391775326272\\
9.87	2.79602654095295\\
9.88	2.92902032830785\\
9.89	2.96734358523544\\
9.9	2.89038826507346\\
9.91	2.74257923579524\\
9.92	2.54821445535426\\
9.93	2.32414061944047\\
9.94	2.09710129866066\\
9.95	1.89079305040518\\
9.96	1.70166343428125\\
9.97	1.54028842463331\\
9.98	1.42000982870102\\
9.99	1.35133236132583\\
};
\addlegendentry{min. mean}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.617900591556954\\
0.01	0.540695584877006\\
0.02	0.499654613708582\\
0.03	0.481571239140585\\
0.04	0.481845770741968\\
0.05	0.494826683081765\\
0.06	0.51444633921949\\
0.07	0.534645897751734\\
0.08	0.55641321570792\\
0.09	0.575284182508823\\
0.1	0.594280684401218\\
0.11	0.609702590888294\\
0.12	0.618369151286386\\
0.13	0.613976147525474\\
0.14	0.6121611286421\\
0.15	0.604602412062757\\
0.16	0.593139351445352\\
0.17	0.582699526916031\\
0.18	0.569964817631387\\
0.19	0.557228387462773\\
0.2	0.543556298273628\\
0.21	0.526920404219546\\
0.22	0.515814745969833\\
0.23	0.503721149576009\\
0.24	0.497150831857543\\
0.25	0.485895850204637\\
0.26	0.475086585697723\\
0.27	0.469164740720626\\
0.28	0.462287828950582\\
0.29	0.455319962642934\\
0.3	0.449042241980636\\
0.31	0.4424051764206\\
0.32	0.433978035312202\\
0.33	0.427212323700206\\
0.34	0.42159631154914\\
0.35	0.416030246231493\\
0.36	0.409757953397645\\
0.37	0.402087144301133\\
0.38	0.394403196610811\\
0.39	0.387941985133046\\
0.4	0.379591095083116\\
0.41	0.369493971873573\\
0.42	0.362146024221674\\
0.43	0.354339388618311\\
0.44	0.34355508685572\\
0.45	0.335913168388164\\
0.46	0.328968377847939\\
0.47	0.320980565422192\\
0.48	0.309914251617468\\
0.49	0.305641337938127\\
0.5	0.299583807032033\\
0.51	0.29078095659963\\
0.52	0.284231321448223\\
0.53	0.277381251973798\\
0.54	0.270062645604743\\
0.55	0.261816098993284\\
0.56	0.252516388231137\\
0.57	0.247698537458852\\
0.58	0.241173139143712\\
0.59	0.236451698949555\\
0.6	0.231332243091693\\
0.61	0.225379079914367\\
0.62	0.219026641318261\\
0.63	0.216739731155035\\
0.64	0.21240519295681\\
0.65	0.209046273097559\\
0.66	0.205645591261622\\
0.67	0.20127054260465\\
0.68	0.198793113397895\\
0.69	0.197644644876068\\
0.7	0.195876294666535\\
0.71	0.193230488014562\\
0.72	0.192504511624937\\
0.73	0.190719883504585\\
0.74	0.189663975138511\\
0.75	0.187570425247946\\
0.76	0.186994892315412\\
0.77	0.186841546618225\\
0.78	0.185256794807891\\
0.79	0.184049447650625\\
0.8	0.18386476148347\\
0.81	0.183741624362676\\
0.82	0.182719938481489\\
0.83	0.179649215741295\\
0.84	0.180099780948989\\
0.85	0.18097655693308\\
0.86	0.181927304916056\\
0.87	0.182010031941362\\
0.88	0.182005566747199\\
0.89	0.182356475141263\\
0.9	0.182625190699221\\
0.91	0.18421981968446\\
0.92	0.184059608354197\\
0.93	0.182558982746014\\
0.94	0.181491557423501\\
0.95	0.18213426354655\\
0.96	0.181740534669128\\
0.97	0.182026083850566\\
0.98	0.181846021193526\\
0.99	0.181559974986719\\
1	0.181830145664341\\
1.01	0.182901103144922\\
1.02	0.184450672702294\\
1.03	0.183626264835748\\
1.04	0.18377406920842\\
1.05	0.182959558154664\\
1.06	0.184126512058386\\
1.07	0.184608586078962\\
1.08	0.185980708875017\\
1.09	0.187088643314116\\
1.1	0.188249285363434\\
1.11	0.187736260038605\\
1.12	0.187856795714868\\
1.13	0.188803364456233\\
1.14	0.191683024221776\\
1.15	0.19110473995766\\
1.16	0.190516045516738\\
1.17	0.191977941331562\\
1.18	0.191596189427266\\
1.19	0.192130901679569\\
1.2	0.193935664527741\\
1.21	0.193280348585646\\
1.22	0.193995794180095\\
1.23	0.194473099031142\\
1.24	0.195367281899847\\
1.25	0.195913796877163\\
1.26	0.194436940472253\\
1.27	0.199876983268343\\
1.28	0.196906733469593\\
1.29	0.195064426335799\\
1.3	0.196821824720752\\
1.31	0.196499058325341\\
1.32	0.195941937349994\\
1.33	0.197242450422992\\
1.34	0.199143869075474\\
1.35	0.200990354821848\\
1.36	0.201188071919287\\
1.37	0.202401598846953\\
1.38	0.202361649092862\\
1.39	0.200500366491471\\
1.4	0.20116479018029\\
1.41	0.199553545004786\\
1.42	0.20277538571954\\
1.43	0.200018945051054\\
1.44	0.197059590862939\\
1.45	0.194920893198477\\
1.46	0.191115923214655\\
1.47	0.189888434794867\\
1.48	0.186340578546965\\
1.49	0.185692667157517\\
1.5	0.184018550680421\\
1.51	0.179950368510257\\
1.52	0.178857342930924\\
1.53	0.177225588178967\\
1.54	0.171915339824533\\
1.55	0.167522229730236\\
1.56	0.163279164897972\\
1.57	0.164352971770674\\
1.58	0.162131111600618\\
1.59	0.160883244479478\\
1.6	0.162225897804828\\
1.61	0.159501055202841\\
1.62	0.157940644576442\\
1.63	0.156782425628106\\
1.64	0.15337994435244\\
1.65	0.151848649631786\\
1.66	0.148952856520752\\
1.67	0.147912831397935\\
1.68	0.146214190538144\\
1.69	0.144669522683261\\
1.7	0.140998637573748\\
1.71	0.141004641179312\\
1.72	0.137865865029046\\
1.73	0.133878228074842\\
1.74	0.130896379360352\\
1.75	0.127968728005929\\
1.76	0.123969597656208\\
1.77	0.119566005237443\\
1.78	0.116379177389477\\
1.79	0.113140621493826\\
1.8	0.110855948284134\\
1.81	0.108812696585838\\
1.82	0.104515965556447\\
1.83	0.103125579575664\\
1.84	0.100061043538267\\
1.85	0.0971627448055689\\
1.86	0.094886217544234\\
1.87	0.0937080258734503\\
1.88	0.092480154940156\\
1.89	0.0912517936292165\\
1.9	0.08850088595554\\
1.91	0.0860793268380123\\
1.92	0.0845224778611447\\
1.93	0.0831105144495119\\
1.94	0.0826552027422728\\
1.95	0.0814073706894052\\
1.96	0.0785871458259011\\
1.97	0.0763953191898436\\
1.98	0.0759053419108259\\
1.99	0.0746284902763795\\
2	0.073479807890718\\
2.01	0.0713694924307155\\
2.02	0.0711136206317183\\
2.03	0.0707831437454385\\
2.04	0.0684441613012728\\
2.05	0.0684200074269787\\
2.06	0.0673454407247243\\
2.07	0.065840122895748\\
2.08	0.0644737358472494\\
2.09	0.0632044054961612\\
2.1	0.062187687962765\\
2.11	0.0610815876403811\\
2.12	0.059658349012414\\
2.13	0.058966476994332\\
2.14	0.0593337444660949\\
2.15	0.060467948472208\\
2.16	0.0582509270890595\\
2.17	0.0562628592213386\\
2.18	0.0557801352630263\\
2.19	0.0544910407014767\\
2.2	0.0550654127234069\\
2.21	0.0545485995401568\\
2.22	0.0530557636058113\\
2.23	0.0526652171315609\\
2.24	0.051070886525269\\
2.25	0.0504165950109073\\
2.26	0.0510352360994986\\
2.27	0.0524356884887422\\
2.28	0.0553603738725677\\
2.29	0.0552945460208452\\
2.3	0.0550123683562731\\
2.31	0.0551712576395508\\
2.32	0.0553814974012783\\
2.33	0.0554487454073888\\
2.34	0.0545712141671671\\
2.35	0.0538624040945351\\
2.36	0.0539716875250806\\
2.37	0.0521238480869405\\
2.38	0.0519060675452069\\
2.39	0.0530010855912366\\
2.4	0.0535948743035232\\
2.41	0.0530938998784363\\
2.42	0.0540795027047349\\
2.43	0.0513882894618536\\
2.44	0.0515153728231555\\
2.45	0.0509854305477651\\
2.46	0.051584921595628\\
2.47	0.0527751020528448\\
2.48	0.0514928327946422\\
2.49	0.0512281131445193\\
2.5	0.0517442542809672\\
2.51	0.0519978873497766\\
2.52	0.0516999193712001\\
2.53	0.0513348506665106\\
2.54	0.0506193208635244\\
2.55	0.0502849563881312\\
2.56	0.0510525168384874\\
2.57	0.0524933543408657\\
2.58	0.0529704353162485\\
2.59	0.052420301029388\\
2.6	0.0509658623373919\\
2.61	0.0506505263595401\\
2.62	0.051779548571691\\
2.63	0.0501539883733542\\
2.64	0.0501440589875119\\
2.65	0.0515196008448218\\
2.66	0.0518041576337493\\
2.67	0.0500537924469425\\
2.68	0.0504797451741437\\
2.69	0.0515110969968442\\
2.7	0.0501774834665407\\
2.71	0.0494313939250304\\
2.72	0.0495941921449373\\
2.73	0.0505976224752705\\
2.74	0.0509909721132578\\
2.75	0.0524579872255071\\
2.76	0.0520155043975388\\
2.77	0.0507187286007349\\
2.78	0.0509188549242188\\
2.79	0.0501982162619162\\
2.8	0.051451716459189\\
2.81	0.0511901330837476\\
2.82	0.0495162769980996\\
2.83	0.0483269522019403\\
2.84	0.0493254534812152\\
2.85	0.0502745847016924\\
2.86	0.0504004633003742\\
2.87	0.0492046527911014\\
2.88	0.0493966782433204\\
2.89	0.0491406539969093\\
2.9	0.0475573231716911\\
2.91	0.0485533932828753\\
2.92	0.0488222854469521\\
2.93	0.0493761716604593\\
2.94	0.0492171686424996\\
2.95	0.0493065127090431\\
2.96	0.0490169839699468\\
2.97	0.0482774053819448\\
2.98	0.0478466395555002\\
2.99	0.0487081928016183\\
3	0.0482671543477708\\
3.01	0.0476243547120059\\
3.02	0.0474224716781894\\
3.03	0.0474939001232866\\
3.04	0.0483298250655232\\
3.05	0.0484836329073633\\
3.06	0.0490709787954689\\
3.07	0.046762411384495\\
3.08	0.0461158458459559\\
3.09	0.0458087247330216\\
3.1	0.0465024023895256\\
3.11	0.0451678884728726\\
3.12	0.046371124039786\\
3.13	0.0461581108743958\\
3.14	0.0452517454376596\\
3.15	0.0445470953293513\\
3.16	0.0457396285450404\\
3.17	0.0446851233832785\\
3.18	0.0446746344998071\\
3.19	0.0440459508933124\\
3.2	0.0453029690737747\\
3.21	0.0445980445560959\\
3.22	0.0446332604274235\\
3.23	0.0457867535060083\\
3.24	0.0456282563388696\\
3.25	0.0459699995490497\\
3.26	0.0459663303163717\\
3.27	0.0462468440426529\\
3.28	0.0489069828716925\\
3.29	0.0486729048254468\\
3.3	0.0473782472234378\\
3.31	0.0464940525302983\\
3.32	0.0457906639385108\\
3.33	0.0454412751409332\\
3.34	0.0450789974162121\\
3.35	0.0448011776521019\\
3.36	0.0434681879753544\\
3.37	0.0439611347262659\\
3.38	0.0443052931561102\\
3.39	0.0438861157261677\\
3.4	0.0445111231436488\\
3.41	0.0440995973966407\\
3.42	0.0433736396930724\\
3.43	0.0441591049286184\\
3.44	0.0432360837461717\\
3.45	0.0422024713299019\\
3.46	0.0433093300680499\\
3.47	0.0464543434259894\\
3.48	0.0471043528215096\\
3.49	0.0469339813300875\\
3.5	0.0464618247175047\\
3.51	0.0458414676649057\\
3.52	0.0454524832815807\\
3.53	0.0438917935071795\\
3.54	0.0436014031914721\\
3.55	0.043194602536158\\
3.56	0.0438461545388833\\
3.57	0.0424364720192438\\
3.58	0.0440367498139808\\
3.59	0.0455725753701797\\
3.6	0.0445523075214715\\
3.61	0.0448930992887367\\
3.62	0.0437321850145752\\
3.63	0.0452331289505472\\
3.64	0.043674958379858\\
3.65	0.043045066491538\\
3.66	0.0425500298424484\\
3.67	0.0436707246116729\\
3.68	0.0444502284477214\\
3.69	0.0463668542463841\\
3.7	0.0468197818308858\\
3.71	0.0457122317511157\\
3.72	0.0457901529389936\\
3.73	0.045035391461753\\
3.74	0.0460540676733898\\
3.75	0.0454897854206213\\
3.76	0.0439592892899164\\
3.77	0.0437677969607857\\
3.78	0.0440389284930346\\
3.79	0.0438704496444129\\
3.8	0.0442869389335245\\
3.81	0.0423981749926838\\
3.82	0.0427150387592647\\
3.83	0.0425618141333802\\
3.84	0.0453749633901806\\
3.85	0.0448633024291346\\
3.86	0.0441764968299571\\
3.87	0.0439354026539484\\
3.88	0.045173277775224\\
3.89	0.0462075694885309\\
3.9	0.0443846845860731\\
3.91	0.0445224508595006\\
3.92	0.0441657350612433\\
3.93	0.044297187361595\\
3.94	0.0457407375993431\\
3.95	0.0463962297984228\\
3.96	0.0445218708128368\\
3.97	0.0445767460459273\\
3.98	0.0462350974429468\\
3.99	0.0478443957158209\\
4	0.0461931466076536\\
4.01	0.0453945604676429\\
4.02	0.047522085707541\\
4.03	0.0470119262588575\\
4.04	0.0467612766011103\\
4.05	0.0455885941710316\\
4.06	0.0476626973994053\\
4.07	0.0469338787266006\\
4.08	0.0501413658588674\\
4.09	0.0501172856523874\\
4.1	0.050912484675974\\
4.11	0.0513940778109227\\
4.12	0.0503403255441126\\
4.13	0.0492850502690671\\
4.14	0.0490667131687655\\
4.15	0.0478240092455553\\
4.16	0.0482307279339397\\
4.17	0.0460764540264569\\
4.18	0.0467570789630707\\
4.19	0.045609022665247\\
4.2	0.0453751184796902\\
4.21	0.0469088454033745\\
4.22	0.0459330354446488\\
4.23	0.0474427894616609\\
4.24	0.0475239085905035\\
4.25	0.0484413846775307\\
4.26	0.0504197316652703\\
4.27	0.0500550809192177\\
4.28	0.0470254006565015\\
4.29	0.0471294477735919\\
4.3	0.0469344150889163\\
4.31	0.0453867509174372\\
4.32	0.0449637598215728\\
4.33	0.0446956385577431\\
4.34	0.0454552795492532\\
4.35	0.0463189688747494\\
4.36	0.0460978420895081\\
4.37	0.0469704367329654\\
4.38	0.0459345497267401\\
4.39	0.044996945543186\\
4.4	0.0437916066222645\\
4.41	0.0443553119591281\\
4.42	0.0455725995504409\\
4.43	0.0453335216496066\\
4.44	0.0441585493239485\\
4.45	0.0452602884644259\\
4.46	0.0463326736881415\\
4.47	0.0464540156914362\\
4.48	0.0459794810488038\\
4.49	0.046209598898216\\
4.5	0.046076495908082\\
4.51	0.0452844292014841\\
4.52	0.0454402642794276\\
4.53	0.0455317664584965\\
4.54	0.0446898358481929\\
4.55	0.046170933994152\\
4.56	0.0451899955120182\\
4.57	0.0443128144221623\\
4.58	0.0439915737222455\\
4.59	0.0428935948400471\\
4.6	0.0438692513399467\\
4.61	0.0432254627538303\\
4.62	0.0451778922966081\\
4.63	0.0463599697219103\\
4.64	0.0466727836112202\\
4.65	0.0470869285455569\\
4.66	0.0472357439080613\\
4.67	0.0481860788082514\\
4.68	0.0467439212599663\\
4.69	0.0471516394315134\\
4.7	0.0484998927979372\\
4.71	0.0484830287865355\\
4.72	0.0491770274706345\\
4.73	0.0490421388054892\\
4.74	0.0507679745380332\\
4.75	0.0482989254859051\\
4.76	0.0485037672587504\\
4.77	0.0486012018679937\\
4.78	0.0489506600455434\\
4.79	0.0486521872122746\\
4.8	0.0487360448275576\\
4.81	0.0492631070990282\\
4.82	0.0506321102021358\\
4.83	0.0505540079541562\\
4.84	0.0507628163305682\\
4.85	0.0531908258350674\\
4.86	0.0531777325540024\\
4.87	0.054191377054003\\
4.88	0.0544132074659228\\
4.89	0.0535418389021897\\
4.9	0.0520032821817477\\
4.91	0.0520575900914097\\
4.92	0.0525735368972711\\
4.93	0.052077274701995\\
4.94	0.0513957176158936\\
4.95	0.0513879157019502\\
4.96	0.0518022030990451\\
4.97	0.0492966366653389\\
4.98	0.0500323414986646\\
4.99	0.0493680795575855\\
5	0.0508017122391774\\
5.01	0.0502064963200905\\
5.02	0.0499513229321628\\
5.03	0.0513113059851268\\
5.04	0.0507857042644261\\
5.05	0.051333683806422\\
5.06	0.0520154945189707\\
5.07	0.0508412034563032\\
5.08	0.0497590401410525\\
5.09	0.050449694356795\\
5.1	0.0503738396994075\\
5.11	0.0497134502392825\\
5.12	0.0500730666966487\\
5.13	0.0507219121637234\\
5.14	0.0502247832318599\\
5.15	0.0488860526338214\\
5.16	0.049215608996304\\
5.17	0.0488743832477639\\
5.18	0.0474719163590607\\
5.19	0.0477202286785365\\
5.2	0.0481795557038664\\
5.21	0.0486445240379593\\
5.22	0.0485632960555499\\
5.23	0.0490430274245174\\
5.24	0.0488315999244837\\
5.25	0.0493720170542974\\
5.26	0.0499212694635125\\
5.27	0.0509943976034473\\
5.28	0.0513718034809279\\
5.29	0.0516774560281403\\
5.3	0.0514883937698086\\
5.31	0.0518669028477813\\
5.32	0.0526875444542467\\
5.33	0.0526794409026295\\
5.34	0.0512804923870637\\
5.35	0.0517118262402095\\
5.36	0.0518942403212847\\
5.37	0.0521604533764352\\
5.38	0.0526738362161815\\
5.39	0.0529534821361063\\
5.4	0.0518135276752237\\
5.41	0.0527662177807005\\
5.42	0.0522589087354322\\
5.43	0.0523612291932831\\
5.44	0.0521081147822093\\
5.45	0.0508632553013004\\
5.46	0.0515850186635553\\
5.47	0.051495239971661\\
5.48	0.0505100073134152\\
5.49	0.0508250138033764\\
5.5	0.0517167085005691\\
5.51	0.0513484247067194\\
5.52	0.0511894724886106\\
5.53	0.0516258218324712\\
5.54	0.0510036430277141\\
5.55	0.051646185967973\\
5.56	0.0528254247969576\\
5.57	0.0535061267496993\\
5.58	0.0523678348121444\\
5.59	0.0519415220904279\\
5.6	0.050795889062293\\
5.61	0.0510371102482135\\
5.62	0.0528541457346032\\
5.63	0.0539354357516521\\
5.64	0.0545890299870576\\
5.65	0.0542105758856538\\
5.66	0.0549819049705676\\
5.67	0.0549440481203347\\
5.68	0.0530832066394734\\
5.69	0.0533216247011694\\
5.7	0.0520444129015378\\
5.71	0.054105591126241\\
5.72	0.0555748314401235\\
5.73	0.0541180880210149\\
5.74	0.052656768766901\\
5.75	0.0534824522634234\\
5.76	0.054385770313565\\
5.77	0.0558840909372717\\
5.78	0.0561718203184468\\
5.79	0.0559531037808022\\
5.8	0.0562006711513022\\
5.81	0.0587603172499034\\
5.82	0.0565151865267162\\
5.83	0.0572732087929843\\
5.84	0.055830694598692\\
5.85	0.053605300941501\\
5.86	0.0547067553932624\\
5.87	0.0541829554989683\\
5.88	0.0538110726631871\\
5.89	0.0541210488780439\\
5.9	0.0527712218185741\\
5.91	0.05524935846259\\
5.92	0.0567165199077824\\
5.93	0.0570284663637562\\
5.94	0.0585233524011287\\
5.95	0.0601660703805027\\
5.96	0.0607737758708484\\
5.97	0.063614102237693\\
5.98	0.0647098649623377\\
5.99	0.0653955314786663\\
6	0.0667109826500604\\
6.01	0.0691451714379481\\
6.02	0.0708479815718592\\
6.03	0.0741620992457902\\
6.04	0.0755000202502878\\
6.05	0.0758538904476073\\
6.06	0.0776967591198758\\
6.07	0.078640023889694\\
6.08	0.0793984043660811\\
6.09	0.0779258498097181\\
6.1	0.07741083903533\\
6.11	0.0779355196528859\\
6.12	0.0792235606775189\\
6.13	0.0787709105097178\\
6.14	0.0782890727564921\\
6.15	0.0785518394140483\\
6.16	0.0792284446053248\\
6.17	0.079921106708454\\
6.18	0.0805009632158719\\
6.19	0.0783527259299159\\
6.2	0.0795450196081959\\
6.21	0.0806907926817188\\
6.22	0.0817727251541397\\
6.23	0.0831444672413397\\
6.24	0.084159298270805\\
6.25	0.0827457396151556\\
6.26	0.0839097429609832\\
6.27	0.0851117672596253\\
6.28	0.085641216867852\\
6.29	0.0840025258437438\\
6.3	0.0841227070390054\\
6.31	0.0847243602787912\\
6.32	0.0861233524924366\\
6.33	0.0868157152669343\\
6.34	0.0888302453312246\\
6.35	0.0863495772644583\\
6.36	0.0851058815523871\\
6.37	0.084958016905065\\
6.38	0.0841081676601663\\
6.39	0.0838289429592438\\
6.4	0.0828927809986376\\
6.41	0.0814353789184461\\
6.42	0.0801660042472604\\
6.43	0.0798305033000519\\
6.44	0.0787162357635055\\
6.45	0.0772837366124917\\
6.46	0.0744288376518005\\
6.47	0.0733915292828679\\
6.48	0.0723125142622621\\
6.49	0.0703807469895923\\
6.5	0.0681786198745521\\
6.51	0.0685614888826803\\
6.52	0.0682678226497257\\
6.53	0.0674366004691364\\
6.54	0.0671572931894305\\
6.55	0.0664998159305877\\
6.56	0.0661186451896194\\
6.57	0.0665313312600892\\
6.58	0.0669133354761093\\
6.59	0.0670856166607563\\
6.6	0.0661459314793099\\
6.61	0.065490355346437\\
6.62	0.0667484085447807\\
6.63	0.0687961144603591\\
6.64	0.0701206845651921\\
6.65	0.0709728212466649\\
6.66	0.0718327896596501\\
6.67	0.071668602926038\\
6.68	0.0717396923709552\\
6.69	0.0714180126005046\\
6.7	0.0721927728714172\\
6.71	0.0731008661711815\\
6.72	0.0739727350607941\\
6.73	0.0746123382274159\\
6.74	0.0748621922517751\\
6.75	0.0761419209487707\\
6.76	0.0766984880024066\\
6.77	0.0770919193000109\\
6.78	0.0785298032059782\\
6.79	0.0801794050153347\\
6.8	0.0800650537415121\\
6.81	0.0803634297822579\\
6.82	0.0812832397729929\\
6.83	0.0824413388610469\\
6.84	0.0825773357400745\\
6.85	0.0830407758102185\\
6.86	0.0834321671915682\\
6.87	0.0820780861823094\\
6.88	0.0818819608531854\\
6.89	0.0816828836435401\\
6.9	0.0820080386107536\\
6.91	0.0817298962310724\\
6.92	0.0818526401789647\\
6.93	0.0807833558217658\\
6.94	0.0810250407100109\\
6.95	0.0811191479446579\\
6.96	0.0790155602639814\\
6.97	0.0791625304600019\\
6.98	0.0780737100265821\\
6.99	0.0756301518032921\\
7	0.0750313578750648\\
7.01	0.0737215162418177\\
7.02	0.0712410255411129\\
7.03	0.0686679541677776\\
7.04	0.0673926599285888\\
7.05	0.0658026751455954\\
7.06	0.0639594664277375\\
7.07	0.063528163880251\\
7.08	0.0627621801902553\\
7.09	0.0606606746970413\\
7.1	0.0577611050212837\\
7.11	0.0561174640054444\\
7.12	0.0534874348247736\\
7.13	0.0522349238657426\\
7.14	0.0503586584261249\\
7.15	0.0488841436073483\\
7.16	0.0481630991810998\\
7.17	0.0487621778369739\\
7.18	0.0494412223454718\\
7.19	0.0493765322762897\\
7.2	0.0513623099370953\\
7.21	0.0527017745643051\\
7.22	0.0529189673093196\\
7.23	0.0542886450874459\\
7.24	0.0556256738281967\\
7.25	0.0567221751340925\\
7.26	0.0572862748824115\\
7.27	0.0577558763304645\\
7.28	0.0588157466123934\\
7.29	0.0599171231474421\\
7.3	0.0614275960664837\\
7.31	0.0620520238663514\\
7.32	0.0631692661074075\\
7.33	0.0634930475165992\\
7.34	0.0651403022004235\\
7.35	0.0688657068294592\\
7.36	0.071650044648737\\
7.37	0.0764466769578195\\
7.38	0.0848558820428813\\
7.39	0.0933830246585042\\
7.4	0.102485901353559\\
7.41	0.112461112160544\\
7.42	0.122589315395703\\
7.43	0.134977990647793\\
7.44	0.148808983911926\\
7.45	0.16067899496076\\
7.46	0.169183352527535\\
7.47	0.176131458643813\\
7.48	0.182976691841483\\
7.49	0.18992798686033\\
7.5	0.199089396112074\\
7.51	0.208330498038299\\
7.52	0.222833099547658\\
7.53	0.243928081474158\\
7.54	0.275351629883399\\
7.55	0.30649653359756\\
7.56	0.331306762362201\\
7.57	0.352307286503588\\
7.58	0.349269736441086\\
7.59	0.339987066461192\\
7.6	0.310850466281548\\
7.61	0.269444850274962\\
7.62	0.241277557867383\\
7.63	0.225102261631637\\
7.64	0.227987989128749\\
7.65	0.250141648463178\\
7.66	0.289208593850522\\
7.67	0.325592628497281\\
7.68	0.355370333859047\\
7.69	0.364083353644647\\
7.7	0.34524947846443\\
7.71	0.310776297602114\\
7.72	0.261216816715455\\
7.73	0.221066285126673\\
7.74	0.192577782447739\\
7.75	0.170660106003568\\
7.76	0.161435069721105\\
7.77	0.159846822292223\\
7.78	0.159030679273977\\
7.79	0.162100278881957\\
7.8	0.163905801683952\\
7.81	0.169131144080669\\
7.82	0.174767190336186\\
7.83	0.180230961126268\\
7.84	0.187385581941302\\
7.85	0.197272225869\\
7.86	0.205039397401292\\
7.87	0.215846763132738\\
7.88	0.228635868646741\\
7.89	0.239877331154651\\
7.9	0.253064016218573\\
7.91	0.265141031699122\\
7.92	0.277344546936507\\
7.93	0.287256237890081\\
7.94	0.29732500802295\\
7.95	0.304431311490276\\
7.96	0.30925491722985\\
7.97	0.308629989326529\\
7.98	0.307746542953101\\
7.99	0.305887817248241\\
8	0.301257992570433\\
8.01	0.298105224271722\\
8.02	0.290710894004092\\
8.03	0.283296040085469\\
8.04	0.273817135270147\\
8.05	0.26587364301187\\
8.06	0.254923970874637\\
8.07	0.243686103538378\\
8.08	0.232998307227513\\
8.09	0.219876924026119\\
8.1	0.207947979124035\\
8.11	0.196804157918087\\
8.12	0.18511578345464\\
8.13	0.173671172625996\\
8.14	0.16275581359722\\
8.15	0.15099096286098\\
8.16	0.141013788554929\\
8.17	0.132471332588128\\
8.18	0.125979752480941\\
8.19	0.122162060838402\\
8.2	0.121911810497961\\
8.21	0.124541319055428\\
8.22	0.131664889354016\\
8.23	0.144097344294651\\
8.24	0.160823527190174\\
8.25	0.182748415865136\\
8.26	0.208986096209779\\
8.27	0.238800757185137\\
8.28	0.272166702544352\\
8.29	0.307127605651022\\
8.3	0.344099890399038\\
8.31	0.382107921522239\\
8.32	0.418390514242701\\
8.33	0.451552440978388\\
8.34	0.480367474572045\\
8.35	0.507534237061996\\
8.36	0.527835147510538\\
8.37	0.544280463224391\\
8.38	0.557383152584101\\
8.39	0.561408097173432\\
8.4	0.56065971050346\\
8.41	0.551547047600112\\
8.42	0.54351459320603\\
8.43	0.533477499066714\\
8.44	0.516847265495984\\
8.45	0.500438350135363\\
8.46	0.481331322025535\\
8.47	0.460581838339057\\
8.48	0.440349650432484\\
8.49	0.418300979915372\\
8.5	0.398172751561787\\
8.51	0.377646292110447\\
8.52	0.359412744582044\\
8.53	0.341572727525154\\
8.54	0.323111940562858\\
8.55	0.307251277039187\\
8.56	0.292631231474014\\
8.57	0.278658587460687\\
8.58	0.26514486261579\\
8.59	0.25223878530086\\
8.6	0.242138849578273\\
8.61	0.231834549887216\\
8.62	0.22195427020334\\
8.63	0.21501772932563\\
8.64	0.208481220362416\\
8.65	0.203104586362433\\
8.66	0.197354458562555\\
8.67	0.193663778051047\\
8.68	0.189286151597093\\
8.69	0.186400133604173\\
8.7	0.182303246024236\\
8.71	0.180061359475605\\
8.72	0.177040591638506\\
8.73	0.176575953402294\\
8.74	0.17506350965878\\
8.75	0.174890454047256\\
8.76	0.174462519393717\\
8.77	0.173357964492746\\
8.78	0.17432839933036\\
8.79	0.174157222919852\\
8.8	0.174877837520942\\
8.81	0.177143820726204\\
8.82	0.178117055814284\\
8.83	0.17933202497207\\
8.84	0.180437831650676\\
8.85	0.181534431680666\\
8.86	0.183379649587383\\
8.87	0.183857453058984\\
8.88	0.183350611195844\\
8.89	0.182879038872922\\
8.9	0.182625251903608\\
8.91	0.181830250468201\\
8.92	0.181105340293193\\
8.93	0.181116095759213\\
8.94	0.180670769101085\\
8.95	0.183075063909035\\
8.96	0.188344860443383\\
8.97	0.196817411922088\\
8.98	0.207966211032896\\
8.99	0.222238350630468\\
9	0.245932169594892\\
9.01	0.276289153804443\\
9.02	0.318692702878917\\
9.03	0.371011748010832\\
9.04	0.436813169776736\\
9.05	0.516671782770749\\
9.06	0.60344937596644\\
9.07	0.689280363622573\\
9.08	0.776271951180191\\
9.09	0.848720140950755\\
9.1	0.911964824101996\\
9.11	0.970329521608258\\
9.12	1.04592538071298\\
9.13	1.14765177718685\\
9.14	1.3161188206055\\
9.15	1.49320405051386\\
9.16	1.62681489966113\\
9.17	1.58395953382855\\
9.18	1.34878056436428\\
9.19	1.08857970977214\\
9.2	0.934525707924685\\
9.21	0.935729826594819\\
9.22	1.01779513243627\\
9.23	1.09984515206051\\
9.24	1.11918574656774\\
9.25	1.07941957991928\\
9.26	1.00665643494349\\
9.27	0.906967769843425\\
9.28	0.794339058579746\\
9.29	0.684669796322593\\
9.3	0.595915505427707\\
9.31	0.533992776773416\\
9.32	0.495846351643179\\
9.33	0.478221793788776\\
9.34	0.473543344186989\\
9.35	0.476401571707758\\
9.36	0.483769678103445\\
9.37	0.488357917416371\\
9.38	0.490913018550168\\
9.39	0.488621222740932\\
9.4	0.482571441951252\\
9.41	0.475663537424379\\
9.42	0.468314441818092\\
9.43	0.462589873748519\\
9.44	0.459847342802207\\
9.45	0.459203697366681\\
9.46	0.462624088856514\\
9.47	0.469044475709952\\
9.48	0.478527135030589\\
9.49	0.490759477348825\\
9.5	0.504344282792712\\
9.51	0.518936805231435\\
9.52	0.534165709217006\\
9.53	0.550863155624692\\
9.54	0.567262462659689\\
9.55	0.583566794469022\\
9.56	0.599547852221487\\
9.57	0.614285702086505\\
9.58	0.627271538084283\\
9.59	0.63933802814319\\
9.6	0.649183064061673\\
9.61	0.655875999670054\\
9.62	0.659693845686881\\
9.63	0.661008669532992\\
9.64	0.659921487874134\\
9.65	0.658334865712662\\
9.66	0.657841213431373\\
9.67	0.657782034476081\\
9.68	0.66030277534213\\
9.69	0.666352510260866\\
9.7	0.675481035419989\\
9.71	0.690275551773224\\
9.72	0.709221185996706\\
9.73	0.733680311498182\\
9.74	0.764527923044757\\
9.75	0.801647606320744\\
9.76	0.844641109440294\\
9.77	0.892054637190273\\
9.78	0.944766744281161\\
9.79	1.00182841418765\\
9.8	1.06182484835867\\
9.81	1.12301234133664\\
9.82	1.18728718297145\\
9.83	1.24941529077377\\
9.84	1.30638364293528\\
9.85	1.36055441963777\\
9.86	1.40685822254045\\
9.87	1.4415166354391\\
9.88	1.45775316055559\\
9.89	1.45911715913468\\
9.9	1.44428303604606\\
9.91	1.40199422802262\\
9.92	1.31491687471583\\
9.93	1.18852704097439\\
9.94	1.04990840601815\\
9.95	0.908804476974615\\
9.96	0.78169577008107\\
9.97	0.698473394906419\\
9.98	0.669735744145204\\
9.99	0.673576003339221\\
};
\addlegendentry{max. mean}

\end{axis}

\begin{axis}[%
width=4.375in,
height=2.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node at (8.8,6.0) {min. std.};
\node at (8.8,5.6) {peak at 24.1};
\draw[->] (9.6,6.0) -- (9.9,6.3);

\end{tikzpicture}%

==> plots/triplecartpolesum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.625in,
height=2.000in,
at={(0.646in,0.559in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}\large},
xlabel={Time (s)},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}\large},
ylabel={Accumulated Cost},
axis background/.style={fill=white},
tick label style={font=\large},
title style={font=\bfseries\large},
title={(b) Accumulated cost for tracking LQR},
legend style={font=\large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.25, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
0	1.22872101557663\\
0.01	2.36825292345297\\
0.02	4.18702865990642\\
0.03	5.77103431701923\\
0.04	7.17226910853953\\
0.05	8.4631258951466\\
0.06	9.68101296737681\\
0.07	10.8775817315663\\
0.08	12.0687926872317\\
0.09	13.2537923439872\\
0.1	14.4359603844164\\
0.11	15.6135483809421\\
0.12	16.7855850142062\\
0.13	17.9543720925993\\
0.14	19.1146291814156\\
0.15	20.2582721429941\\
0.16	21.3690373868903\\
0.17	22.4592260245358\\
0.18	23.5346846858205\\
0.19	24.5956074806334\\
0.2	25.6416623272046\\
0.21	26.682760090845\\
0.22	27.7073013779276\\
0.23	28.7117124253902\\
0.24	29.701721794808\\
0.25	30.6797444099868\\
0.26	31.640015065815\\
0.27	32.5762647114285\\
0.28	33.489100065577\\
0.29	34.4019699771348\\
0.3	35.3012726103912\\
0.31	36.1997020975058\\
0.32	37.0814576732577\\
0.33	37.9477227425157\\
0.34	38.7960488129713\\
0.35	39.6323582421831\\
0.36	40.4616619900835\\
0.37	41.268816757062\\
0.38	42.0519614842916\\
0.39	42.815992922395\\
0.4	43.5611076784729\\
0.41	44.2851643425492\\
0.42	44.9914487312571\\
0.43	45.6756095772416\\
0.44	46.3342242168025\\
0.45	46.9817243227833\\
0.46	47.6085001180079\\
0.47	48.2049630306418\\
0.48	48.782079551109\\
0.49	49.3410521473892\\
0.5	49.8797095544118\\
0.51	50.4086463722873\\
0.52	50.9270712839484\\
0.53	51.4314002246634\\
0.54	51.9187242726514\\
0.55	52.3950850595845\\
0.56	52.8548022979073\\
0.57	53.3067634009231\\
0.58	53.7423551594169\\
0.59	54.1673051277108\\
0.6	54.5825728568948\\
0.61	54.9906270267372\\
0.62	55.3946758484551\\
0.63	55.7924141496017\\
0.64	56.1831280509519\\
0.65	56.5677792381202\\
0.66	56.942987600648\\
0.67	57.4692330914737\\
0.68	57.9424887487075\\
0.69	58.3860695441966\\
0.7	58.8025761004215\\
0.71	59.2088091310099\\
0.72	59.5986792987817\\
0.73	59.9445702364857\\
0.74	60.2900269932503\\
0.75	60.6321136937768\\
0.76	60.9715603483239\\
0.77	61.3085402679317\\
0.78	61.6489386154662\\
0.79	61.995060719506\\
0.8	62.339840515737\\
0.81	62.6879076025467\\
0.82	63.0353206849632\\
0.83	63.3833000681842\\
0.84	63.7323722679317\\
0.85	64.0809871910767\\
0.86	64.426316854027\\
0.87	64.773813153121\\
0.88	65.1265364458141\\
0.89	65.4852977277211\\
0.9	65.8500598274233\\
0.91	66.2140320896103\\
0.92	66.5857596882951\\
0.93	66.9588446277338\\
0.94	67.3364237883951\\
0.95	67.7187015881884\\
0.96	68.101236480518\\
0.97	68.4896632562324\\
0.98	68.8866380851352\\
0.99	69.2850104881014\\
1	69.6882415761001\\
1.01	70.0918025434789\\
1.02	70.500725272665\\
1.03	70.9144186255417\\
1.04	71.3348637039911\\
1.05	71.7598381755983\\
1.06	72.1961606989578\\
1.07	72.634185483469\\
1.08	73.0789588443227\\
1.09	73.5337467023406\\
1.1	73.9948130914666\\
1.11	74.4651229356592\\
1.12	74.9429522097999\\
1.13	75.4293818548766\\
1.14	75.9113808279392\\
1.15	76.4010111503123\\
1.16	76.8963250545157\\
1.17	77.3989096988945\\
1.18	77.9068595986573\\
1.19	78.4195600023325\\
1.2	78.9395876305641\\
1.21	79.4645264756932\\
1.22	79.9979574911257\\
1.23	80.5394089224587\\
1.24	81.0813961447016\\
1.25	81.629079371724\\
1.26	82.1779388411136\\
1.27	82.7289127859787\\
1.28	83.2802520174306\\
1.29	83.8444990963768\\
1.3	84.4122819193528\\
1.31	84.9043728378207\\
1.32	85.4070928339618\\
1.33	85.9166812653933\\
1.34	86.4340132800973\\
1.35	86.955880475233\\
1.36	87.4874700778897\\
1.37	88.0327235327187\\
1.38	88.5808521620668\\
1.39	89.1269429721833\\
1.4	89.6810714319571\\
1.41	90.2405497204817\\
1.42	90.7930760844624\\
1.43	91.3504205501149\\
1.44	91.9002390777111\\
1.45	92.4434406712231\\
1.46	92.9870223031293\\
1.47	93.529044412309\\
1.48	94.0693610597577\\
1.49	94.6041150243319\\
1.5	95.1415192916074\\
1.51	95.6832133005825\\
1.52	96.2136536102315\\
1.53	96.7337728940953\\
1.54	97.2558530814905\\
1.55	97.7734203790944\\
1.56	98.2711377665228\\
1.57	98.7665888946956\\
1.58	99.2593878492645\\
1.59	99.7511376519308\\
1.6	100.23834738553\\
1.61	100.719027783367\\
1.62	101.192061313475\\
1.63	101.662812254397\\
1.64	102.11289589405\\
1.65	102.551470709527\\
1.66	102.983486646427\\
1.67	103.412836963238\\
1.68	103.823440886031\\
1.69	104.223161021836\\
1.7	104.61700685621\\
1.71	105.005543473226\\
1.72	105.386723169973\\
1.73	105.756111062229\\
1.74	106.1180386238\\
1.75	106.472076007946\\
1.76	106.832205523066\\
1.77	107.19442470745\\
1.78	107.55408056834\\
1.79	107.910002368335\\
1.8	108.26228451895\\
1.81	108.603999252151\\
1.82	108.937126824891\\
1.83	109.255405649548\\
1.84	109.571338660604\\
1.85	109.877126625337\\
1.86	110.173578735264\\
1.87	110.465179381502\\
1.88	110.742281075757\\
1.89	111.015337702246\\
1.9	111.275217823605\\
1.91	111.526512378422\\
1.92	111.767735462657\\
1.93	112.002355826892\\
1.94	112.231854599097\\
1.95	112.447037583116\\
1.96	112.65372210407\\
1.97	112.860374992247\\
1.98	113.056239690238\\
1.99	113.246405094528\\
2	113.433279871803\\
2.01	113.615325589142\\
2.02	113.787265015752\\
2.03	113.95692355041\\
2.04	114.119661884008\\
2.05	114.284608489433\\
2.06	114.446620355475\\
2.07	114.607683130916\\
2.08	114.763090315727\\
2.09	114.915123437138\\
2.1	115.05898398399\\
2.11	115.200596965796\\
2.12	115.337311814109\\
2.13	115.471303231682\\
2.14	115.602891818913\\
2.15	115.732550715203\\
2.16	115.861741703319\\
2.17	115.987066810514\\
2.18	116.110895458573\\
2.19	116.229604118645\\
2.2	116.349594469659\\
2.21	116.4717364759\\
2.22	116.588643273732\\
2.23	116.70597589618\\
2.24	116.824208699698\\
2.25	116.942757685185\\
2.26	117.060325942881\\
2.27	117.17759915856\\
2.28	117.295703139314\\
2.29	117.412563952008\\
2.3	117.526547408752\\
2.31	117.638063724646\\
2.32	117.750616615529\\
2.33	117.860992351648\\
2.34	117.971646757398\\
2.35	118.081675093069\\
2.36	118.195119901597\\
2.37	118.305444994647\\
2.38	118.416524033003\\
2.39	118.526856009903\\
2.4	118.639216904688\\
2.41	118.751956994778\\
2.42	118.866950484254\\
2.43	118.98233755303\\
2.44	119.096713601859\\
2.45	119.212950790273\\
2.46	119.328064166065\\
2.47	119.442655598293\\
2.48	119.554670231002\\
2.49	119.667239201934\\
2.5	119.782469617033\\
2.51	119.893770174115\\
2.52	120.008350386535\\
2.53	120.124115514595\\
2.54	120.247754467492\\
2.55	120.371691129843\\
2.56	120.495967421836\\
2.57	120.617259632048\\
2.58	120.733273130075\\
2.59	120.85181676839\\
2.6	120.972664306548\\
2.61	121.093229736853\\
2.62	121.219608677422\\
2.63	121.343759441684\\
2.64	121.467340327758\\
2.65	121.58667363124\\
2.66	121.706036956183\\
2.67	121.822225384554\\
2.68	121.936182394956\\
2.69	122.051250594342\\
2.7	122.169723722562\\
2.71	122.286908080754\\
2.72	122.404121985742\\
2.73	122.519080122532\\
2.74	122.638006069417\\
2.75	122.753370288812\\
2.76	122.865845052213\\
2.77	122.982537224931\\
2.78	123.097980857048\\
2.79	123.213513204178\\
2.8	123.326809333096\\
2.81	123.437109046219\\
2.82	123.548704865912\\
2.83	123.710462169117\\
2.84	123.851985071872\\
2.85	123.979906301912\\
2.86	124.096030004739\\
2.87	124.207040490728\\
2.88	124.315873731556\\
2.89	124.421196082267\\
2.9	124.528032802581\\
2.91	124.630316312141\\
2.92	124.73604707905\\
2.93	124.837183214482\\
2.94	124.941011245877\\
2.95	125.038753460186\\
2.96	125.13809665252\\
2.97	125.236510065953\\
2.98	125.337145989819\\
2.99	125.442237614905\\
3	125.55323620194\\
3.01	125.66063332513\\
3.02	125.763211286498\\
3.03	125.866033809973\\
3.04	125.963860385102\\
3.05	126.061840657623\\
3.06	126.154866849366\\
3.07	126.244775653862\\
3.08	126.333072234301\\
3.09	126.427228235506\\
3.1	126.517756292321\\
3.11	126.603400304051\\
3.12	126.690819789452\\
3.13	126.774418022573\\
3.14	126.858345590102\\
3.15	126.939279464779\\
3.16	127.022455698468\\
3.17	127.105764979512\\
3.18	127.188038423024\\
3.19	127.272084834619\\
3.2	127.354127113042\\
3.21	127.439147419361\\
3.22	127.524848652455\\
3.23	127.607534584991\\
3.24	127.692570002747\\
3.25	127.77659902567\\
3.26	127.858994479312\\
3.27	127.942164628465\\
3.28	128.02626084217\\
3.29	128.109697745153\\
3.3	128.191762137279\\
3.31	128.275402625128\\
3.32	128.358761011137\\
3.33	128.436353328621\\
3.34	128.512968083281\\
3.35	128.585978145294\\
3.36	128.659739525281\\
3.37	128.731458181168\\
3.38	128.800817213487\\
3.39	128.869230277065\\
3.4	128.941832843838\\
3.41	129.01239249889\\
3.42	129.082208566601\\
3.43	129.152298473296\\
3.44	129.22265929021\\
3.45	129.294050759494\\
3.46	129.36496006519\\
3.47	129.431850161955\\
3.48	129.501167061131\\
3.49	129.574511729389\\
3.5	129.646759233207\\
3.51	129.717093520706\\
3.52	129.790205801295\\
3.53	129.861647842377\\
3.54	129.932095332923\\
3.55	130.00256590036\\
3.56	130.075234760405\\
3.57	130.147142618853\\
3.58	130.218984338579\\
3.59	130.287422116436\\
3.6	130.356622633656\\
3.61	130.424101758696\\
3.62	130.492677066439\\
3.63	130.560512263681\\
3.64	130.631002394779\\
3.65	130.701894025102\\
3.66	130.775097463237\\
3.67	130.84159907446\\
3.68	130.905264070809\\
3.69	130.971489995633\\
3.7	131.032189549731\\
3.71	131.098231642562\\
3.72	131.165087525253\\
3.73	131.231526145942\\
3.74	131.297530626327\\
3.75	131.363426731687\\
3.76	131.427515265032\\
3.77	131.492055372083\\
3.78	131.560341558799\\
3.79	131.628037930626\\
3.8	131.694565747457\\
3.81	131.76015101131\\
3.82	131.825759982036\\
3.83	131.890220979843\\
3.84	131.953408638043\\
3.85	132.013948581501\\
3.86	132.078998639853\\
3.87	132.146874469205\\
3.88	132.216323098929\\
3.89	132.287486754723\\
3.9	132.357466652875\\
3.91	132.424466868911\\
3.92	132.4909792319\\
3.93	132.557702858536\\
3.94	132.624437357209\\
3.95	132.687873619771\\
3.96	132.753445031924\\
3.97	132.82060030574\\
3.98	132.88779127198\\
3.99	132.954892438784\\
4	133.023736671792\\
4.01	133.092740098879\\
4.02	133.166307623134\\
4.03	133.236870922502\\
4.04	133.30673610635\\
4.05	133.372886333611\\
4.06	133.43807244087\\
4.07	133.503317029665\\
4.08	133.567951105258\\
4.09	133.636379311672\\
4.1	133.704032943894\\
4.11	133.773654523664\\
4.12	133.842189945269\\
4.13	133.908141124153\\
4.14	133.970248670831\\
4.15	134.034678895126\\
4.16	134.100957522133\\
4.17	134.168147202284\\
4.18	134.233194808421\\
4.19	134.302089156446\\
4.2	134.372735307607\\
4.21	134.445569490941\\
4.22	134.514627882397\\
4.23	134.579742870021\\
4.24	134.646559235563\\
4.25	134.716301921024\\
4.26	134.787268123408\\
4.27	134.857620557874\\
4.28	134.92846767798\\
4.29	134.994316980209\\
4.3	135.060727284508\\
4.31	135.12856154125\\
4.32	135.198867862395\\
4.33	135.269579557328\\
4.34	135.336025650526\\
4.35	135.399677100279\\
4.36	135.466496486283\\
4.37	135.529215957608\\
4.38	135.596840067217\\
4.39	135.660785537929\\
4.4	135.721942782037\\
4.41	135.785197776319\\
4.42	135.850137526269\\
4.43	135.919317385252\\
4.44	135.983948530151\\
4.45	136.048991150117\\
4.46	136.115320933538\\
4.47	136.183783629935\\
4.48	136.251720604126\\
4.49	136.317070708924\\
4.5	136.379598355906\\
4.51	136.44263015125\\
4.52	136.507719356079\\
4.53	136.573256615056\\
4.54	136.638234390029\\
4.55	136.699921243621\\
4.56	136.759881722941\\
4.57	136.819855763617\\
4.58	136.88246996822\\
4.59	136.945594017869\\
4.6	137.011785224243\\
4.61	137.074325697083\\
4.62	137.140357704808\\
4.63	137.222264730616\\
4.64	137.297201057587\\
4.65	137.373128234646\\
4.66	137.446900088066\\
4.67	137.517655845974\\
4.68	137.593020367247\\
4.69	137.668129499242\\
4.7	137.742835698868\\
4.71	137.813963011065\\
4.72	137.884328736582\\
4.73	137.95380825272\\
4.74	138.024378960363\\
4.75	138.094835216666\\
4.76	138.167010022534\\
4.77	138.235993237135\\
4.78	138.30285101409\\
4.79	138.368401181587\\
4.8	138.434625991019\\
4.81	138.500777177713\\
4.82	138.567805107714\\
4.83	138.633757903023\\
4.84	138.69891779827\\
4.85	138.765927139809\\
4.86	138.833038369403\\
4.87	138.902030088127\\
4.88	138.972187866671\\
4.89	139.04180644927\\
4.9	139.109209258417\\
4.91	139.175095013338\\
4.92	139.242668756052\\
4.93	139.31037261843\\
4.94	139.377810442314\\
4.95	139.446160264315\\
4.96	139.513181680706\\
4.97	139.579247820238\\
4.98	139.648904621398\\
4.99	139.719016781489\\
5	139.78846035258\\
5.01	139.860568258254\\
5.02	139.930652289042\\
5.03	140.001361654338\\
5.04	140.069380682956\\
5.05	140.139919374303\\
5.06	140.212740465219\\
5.07	140.2862160805\\
5.08	140.361691109606\\
5.09	140.434985422056\\
5.1	140.50899997234\\
5.11	140.580183767396\\
5.12	140.650872969005\\
5.13	140.720262211424\\
5.14	140.787452569928\\
5.15	140.853727022624\\
5.16	140.920281986702\\
5.17	140.987335994126\\
5.18	141.053858477146\\
5.19	141.120636958322\\
5.2	141.185396629311\\
5.21	141.249804013168\\
5.22	141.313538153311\\
5.23	141.378365801517\\
5.24	141.444824889309\\
5.25	141.506638215807\\
5.26	141.568461893467\\
5.27	141.633001921187\\
5.28	141.695510066293\\
5.29	141.759996969811\\
5.3	141.82381344712\\
5.31	141.885965021536\\
5.32	141.946860198168\\
5.33	142.00679436777\\
5.34	142.066051383698\\
5.35	142.122773779798\\
5.36	142.182312894914\\
5.37	142.242265658543\\
5.38	142.305375638812\\
5.39	142.369233282663\\
5.4	142.435916299108\\
5.41	142.50256608797\\
5.42	142.566488449024\\
5.43	142.632243931485\\
5.44	142.699185974535\\
5.45	142.765858828545\\
5.46	142.83366061692\\
5.47	142.900134220517\\
5.48	142.963326985815\\
5.49	143.023033894367\\
5.5	143.084418593869\\
5.51	143.146310273569\\
5.52	143.211320929685\\
5.53	143.280104449715\\
5.54	143.347615468543\\
5.55	143.414804056393\\
5.56	143.483885256046\\
5.57	143.554180801123\\
5.58	143.625303895464\\
5.59	143.696963386037\\
5.6	143.77215289599\\
5.61	143.845317184301\\
5.62	143.919986817457\\
5.63	143.990051868355\\
5.64	144.064530573699\\
5.65	144.136160439374\\
5.66	144.209975048393\\
5.67	144.28206601891\\
5.68	144.353259204292\\
5.69	144.423353194796\\
5.7	144.495997466267\\
5.71	144.568649249649\\
5.72	144.642286085291\\
5.73	144.716826970808\\
5.74	144.794065775844\\
5.75	144.872436552214\\
5.76	144.953619659219\\
5.77	145.036637081104\\
5.78	145.117671805433\\
5.79	145.19951090828\\
5.8	145.283404175222\\
5.81	145.371614321464\\
5.82	145.460448170647\\
5.83	145.554631268238\\
5.84	145.650868399817\\
5.85	145.749790962932\\
5.86	145.853056814877\\
5.87	145.960275419271\\
5.88	146.07064988192\\
5.89	146.187217635973\\
5.9	146.309349678725\\
5.91	146.429591530813\\
5.92	146.552247702875\\
5.93	146.671563271828\\
5.94	146.79219909507\\
5.95	146.909306510393\\
5.96	147.034686162776\\
5.97	147.148940135568\\
5.98	147.255679881516\\
5.99	147.361041738894\\
6	147.457910181063\\
6.01	147.553793831815\\
6.02	147.648862977699\\
6.03	147.747135797044\\
6.04	147.846523229095\\
6.05	147.943317607293\\
6.06	148.03356207135\\
6.07	148.123341273999\\
6.08	148.214600188541\\
6.09	148.300848571294\\
6.1	148.384193420508\\
6.11	148.465619666049\\
6.12	148.547346565734\\
6.13	148.627841480151\\
6.14	148.709189740181\\
6.15	148.791875112201\\
6.16	148.87235302446\\
6.17	148.954169953182\\
6.18	149.034811371008\\
6.19	149.117326054962\\
6.2	149.202476028516\\
6.21	149.2896879795\\
6.22	149.380687112647\\
6.23	149.476633442806\\
6.24	149.573100307608\\
6.25	149.673610305962\\
6.26	149.773899692245\\
6.27	149.876326335192\\
6.28	149.977831768947\\
6.29	150.079430660866\\
6.3	150.178915549222\\
6.31	150.279442094152\\
6.32	150.381794444803\\
6.33	150.485544162232\\
6.34	150.591226046347\\
6.35	150.697984985808\\
6.36	150.801668558068\\
6.37	150.907921427688\\
6.38	151.013102909931\\
6.39	151.116246499245\\
6.4	151.221907757209\\
6.41	151.325284109178\\
6.42	151.425191102949\\
6.43	151.523558134265\\
6.44	151.623083300177\\
6.45	151.721388838782\\
6.46	151.818900039204\\
6.47	151.915624366979\\
6.48	152.011969007817\\
6.49	152.106537347178\\
6.5	152.198642250219\\
6.51	152.291980221883\\
6.52	152.383566471687\\
6.53	152.476152827072\\
6.54	152.568901529415\\
6.55	152.659363240753\\
6.56	152.750480115104\\
6.57	152.841036751999\\
6.58	152.932307048092\\
6.59	153.024659244292\\
6.6	153.116794935415\\
6.61	153.20874494758\\
6.62	153.30118121402\\
6.63	153.393280641864\\
6.64	153.484622552222\\
6.65	153.576979942335\\
6.66	153.668664299479\\
6.67	153.759370847853\\
6.68	153.850454777557\\
6.69	153.942304431251\\
6.7	154.035643810139\\
6.71	154.128500894767\\
6.72	154.221194787181\\
6.73	154.3150475338\\
6.74	154.40729977056\\
6.75	154.496934235745\\
6.76	154.585424702517\\
6.77	154.673963237998\\
6.78	154.760769545889\\
6.79	154.849516092778\\
6.8	154.940721459668\\
6.81	155.029364852855\\
6.82	155.121056430268\\
6.83	155.209964963833\\
6.84	155.299533249976\\
6.85	155.390837194813\\
6.86	155.481341313544\\
6.87	155.571569199452\\
6.88	155.663821026069\\
6.89	155.755684125299\\
6.9	155.847310920689\\
6.91	155.937398552834\\
6.92	156.027906940476\\
6.93	156.117141901028\\
6.94	156.205383873404\\
6.95	156.29292400024\\
6.96	156.37988401522\\
6.97	156.467713580916\\
6.98	156.554356064914\\
6.99	156.642093396562\\
7	156.728631868213\\
7.01	156.814708254054\\
7.02	156.898231053118\\
7.03	156.981686989255\\
7.04	157.062933242053\\
7.05	157.140604716797\\
7.06	157.220534542247\\
7.07	157.300563089477\\
7.08	157.378806034436\\
7.09	157.45621588327\\
7.1	157.536952007871\\
7.11	157.617777559378\\
7.12	157.696313601472\\
7.13	157.776245018733\\
7.14	157.854727686722\\
7.15	157.932927810923\\
7.16	158.011045358828\\
7.17	158.090049622051\\
7.18	158.173261731726\\
7.19	158.258923987959\\
7.2	158.348092450645\\
7.21	158.435898878347\\
7.22	158.52796358281\\
7.23	158.621321029462\\
7.24	158.716157193645\\
7.25	158.816672463839\\
7.26	158.921420162375\\
7.27	159.031785415206\\
7.28	159.151891946434\\
7.29	159.274231892688\\
7.3	159.40581421356\\
7.31	159.538455756988\\
7.32	159.677458017897\\
7.33	159.825427658368\\
7.34	159.986289603786\\
7.35	160.152658113852\\
7.36	160.322605323581\\
7.37	160.494117137628\\
7.38	160.668486389757\\
7.39	160.85635049194\\
7.4	161.056867686974\\
7.41	161.26432548343\\
7.42	161.485430558824\\
7.43	161.730989528399\\
7.44	161.986700085563\\
7.45	162.260526673451\\
7.46	162.540906180773\\
7.47	162.83090969048\\
7.48	163.134988298373\\
7.49	163.438877985523\\
7.5	163.722804914808\\
7.51	163.944831186211\\
7.52	164.237839092004\\
7.53	164.527129160324\\
7.54	164.813067833137\\
7.55	165.09223683002\\
7.56	165.363628077791\\
7.57	165.631546770883\\
7.58	165.906136669062\\
7.59	166.198728065715\\
7.6	166.506354425135\\
7.61	166.838581814954\\
7.62	167.213002764737\\
7.63	167.738694506351\\
7.64	168.324867474538\\
7.65	168.840838926892\\
7.66	169.409670642803\\
7.67	170.002022664363\\
7.68	170.609163913573\\
7.69	171.207243397747\\
7.7	171.817933740059\\
7.71	172.430129632966\\
7.72	173.020364321762\\
7.73	173.582952327864\\
7.74	174.110193314896\\
7.75	174.597014742497\\
7.76	175.033902802828\\
7.77	175.424918812036\\
7.78	175.785775325852\\
7.79	176.110661821629\\
7.8	176.409408638061\\
7.81	176.697391942725\\
7.82	176.982006864694\\
7.83	177.270256795472\\
7.84	177.563834475537\\
7.85	177.860462858771\\
7.86	178.163164524917\\
7.87	178.478579466264\\
7.88	178.800828915895\\
7.89	179.127285101136\\
7.9	179.451214012761\\
7.91	179.781529330194\\
7.92	180.114013741776\\
7.93	180.443872278925\\
7.94	180.76702165111\\
7.95	181.088859642749\\
7.96	181.412223702439\\
7.97	181.732001816586\\
7.98	182.051920475475\\
7.99	182.364848181028\\
8	182.675612753564\\
8.01	182.98094784918\\
8.02	183.282245080905\\
8.03	183.581608055404\\
8.04	183.873917484031\\
8.05	184.16172621608\\
8.06	184.445446088474\\
8.07	184.723933081349\\
8.08	184.996608090109\\
8.09	185.264670847188\\
8.1	185.526895181345\\
8.11	185.785143575298\\
8.12	186.037712009235\\
8.13	186.286552369218\\
8.14	186.529315914964\\
8.15	186.76796346629\\
8.16	187.002779564568\\
8.17	187.233737385337\\
8.18	187.464356480746\\
8.19	187.696032295419\\
8.2	187.931209011929\\
8.21	188.169794786545\\
8.22	188.415534408229\\
8.23	188.671933359844\\
8.24	188.943617098284\\
8.25	189.234527742979\\
8.26	189.550313872395\\
8.27	189.887481166764\\
8.28	190.251285488662\\
8.29	190.643697681936\\
8.3	191.067690789585\\
8.31	191.523440992704\\
8.32	192.005580308023\\
8.33	192.513136898379\\
8.34	193.046316765798\\
8.35	193.594284138541\\
8.36	194.160470300863\\
8.37	194.733612920538\\
8.38	195.30880046757\\
8.39	195.87940415389\\
8.4	196.440396320241\\
8.41	196.987661704897\\
8.42	197.51865965146\\
8.43	198.030732236573\\
8.44	198.51957783996\\
8.45	198.982156953208\\
8.46	199.421202070418\\
8.47	199.841651390668\\
8.48	200.237199250351\\
8.49	200.612907663288\\
8.5	200.967907249277\\
8.51	201.304980538534\\
8.52	201.624109572889\\
8.53	201.93204179826\\
8.54	202.230555785688\\
8.55	202.518898887486\\
8.56	202.800703354108\\
8.57	203.080687329124\\
8.58	203.361358116342\\
8.59	203.643706475402\\
8.6	203.930242756568\\
8.61	204.221471852049\\
8.62	204.514925799184\\
8.63	204.813013403472\\
8.64	205.116518338405\\
8.65	205.423186076235\\
8.66	205.737383753017\\
8.67	206.057482109251\\
8.68	206.383628760333\\
8.69	206.709519388561\\
8.7	207.038609792365\\
8.71	207.37116891321\\
8.72	207.704832954455\\
8.73	208.035407503085\\
8.74	208.362408277342\\
8.75	208.684585874151\\
8.76	209.004357161151\\
8.77	209.320587950858\\
8.78	209.637553309081\\
8.79	209.951387930149\\
8.8	210.272896377176\\
8.81	210.59818361449\\
8.82	210.929320731439\\
8.83	211.263836071958\\
8.84	211.605942848331\\
8.85	211.944494101513\\
8.86	212.282034656743\\
8.87	212.627489773241\\
8.88	212.967569997117\\
8.89	213.30445801512\\
8.9	213.645124580077\\
8.91	213.978677676395\\
8.92	214.307332770622\\
8.93	214.635929419505\\
8.94	214.975881459015\\
8.95	215.329212295477\\
8.96	215.723613157487\\
8.97	216.182101471478\\
8.98	216.754674399804\\
8.99	217.488996556072\\
9	218.442267883876\\
9.01	219.699905300988\\
9.02	221.341186109265\\
9.03	223.417838469592\\
9.04	226.017762999623\\
9.05	229.101122729473\\
9.06	232.534801198804\\
9.07	236.047543203594\\
9.08	238.85728965332\\
9.09	240.328731811537\\
9.1	242.046123715807\\
9.11	243.248977177713\\
9.12	244.315549239833\\
9.13	246.132736042241\\
9.14	249.434436947278\\
9.15	254.632436975301\\
9.16	261.948822627853\\
9.17	272.650134861507\\
9.18	280.720826087887\\
9.19	300.179138668245\\
9.2	318.542744579893\\
9.21	335.857770292504\\
9.22	346.734732694891\\
9.23	354.746016310467\\
9.24	360.793410274201\\
9.25	364.132338808669\\
9.26	367.888536272714\\
9.27	373.306105955415\\
9.28	378.853083638107\\
9.29	382.761772560255\\
9.3	384.76621459687\\
9.31	385.761285381261\\
9.32	386.723967011614\\
9.33	388.11109167123\\
9.34	389.935177627609\\
9.35	391.968305146926\\
9.36	393.957481728752\\
9.37	395.725636992201\\
9.38	397.213329029692\\
9.39	398.46130274078\\
9.4	399.558532031337\\
9.41	400.580142224683\\
9.42	401.577532307864\\
9.43	402.585048632835\\
9.44	403.627315330128\\
9.45	404.73016800236\\
9.46	405.916838795419\\
9.47	407.201593309591\\
9.48	408.593943369922\\
9.49	410.093168459277\\
9.5	411.690800058616\\
9.51	413.372034850683\\
9.52	415.121658422354\\
9.53	416.93151364789\\
9.54	418.803479768694\\
9.55	420.747698684395\\
9.56	422.782726103385\\
9.57	424.936333353341\\
9.58	427.232314225458\\
9.59	429.693939859621\\
9.6	432.337071092976\\
9.61	435.166058120662\\
9.62	438.179909170352\\
9.63	441.371904155612\\
9.64	444.716885389123\\
9.65	448.193412151848\\
9.66	451.778455551005\\
9.67	455.466232320915\\
9.68	459.231641253812\\
9.69	463.071235367061\\
9.7	466.981119376254\\
9.71	470.946628614023\\
9.72	474.962059117539\\
9.73	479.011364615202\\
9.74	483.078674158975\\
9.75	487.146549111675\\
9.76	491.195188527243\\
9.77	495.209732002587\\
9.78	499.176842736698\\
9.79	503.08566360433\\
9.8	506.92895834109\\
9.81	510.699433892167\\
9.82	514.39234767146\\
9.83	518.01588168236\\
9.84	521.618779829638\\
9.85	525.279677764175\\
9.86	529.113744307335\\
9.87	533.174546784347\\
9.88	537.432726602745\\
9.89	541.742503786388\\
9.9	545.918480581607\\
9.91	549.864508657933\\
9.92	553.538237506668\\
9.93	556.912162640285\\
9.94	559.995162359672\\
9.95	562.821104320601\\
9.96	565.41376595985\\
9.97	567.809505448606\\
9.98	570.0609935876\\
9.99	572.230846825834\\
9.99	218.785795510699\\
9.98	218.252984026281\\
9.97	217.664452507872\\
9.96	216.979615147362\\
9.95	216.16894991805\\
9.94	215.213305778168\\
9.93	214.102102900234\\
9.92	212.82774679497\\
9.91	211.405046732994\\
9.9	209.865916337731\\
9.89	208.261116602804\\
9.88	206.636206615976\\
9.87	205.036345777757\\
9.86	203.505095172863\\
9.85	202.051326209498\\
9.84	200.651247529967\\
9.83	199.268452284181\\
9.82	197.873588006375\\
9.81	196.444032941577\\
9.8	194.95446149498\\
9.79	193.396405853464\\
9.78	191.775421098491\\
9.77	190.08174306178\\
9.76	188.321683829014\\
9.75	186.491921831302\\
9.74	184.593429354488\\
9.73	182.638892911708\\
9.72	180.631625727523\\
9.71	178.575765959987\\
9.7	176.469797573501\\
9.69	174.319250407188\\
9.68	172.13838903058\\
9.67	169.937064205536\\
9.66	167.734579392104\\
9.65	165.553408223891\\
9.64	163.417465218679\\
9.63	161.343059613545\\
9.62	159.350645816747\\
9.61	157.454756823337\\
9.6	155.671348297813\\
9.59	154.006736419183\\
9.58	152.463952724592\\
9.57	151.050685423728\\
9.56	149.765872515001\\
9.55	148.607164033127\\
9.54	147.570100127023\\
9.53	146.645678899638\\
9.52	145.824885407421\\
9.51	145.099184552232\\
9.5	144.455434767079\\
9.49	143.880988710915\\
9.48	143.366136577349\\
9.47	142.905743684189\\
9.46	142.494791858872\\
9.45	142.128715984179\\
9.44	141.80083491308\\
9.43	141.50539093292\\
9.42	141.235828652147\\
9.41	140.985878279152\\
9.4	140.752365185529\\
9.39	140.529855937231\\
9.38	140.311993895453\\
9.37	140.089655226184\\
9.36	139.858989220375\\
9.35	139.612485065183\\
9.34	139.340871117877\\
9.33	139.054134108713\\
9.32	138.773726200089\\
9.31	138.552702197028\\
9.3	138.296984718044\\
9.29	137.558123564542\\
9.28	135.787411413178\\
9.27	132.957205784078\\
9.26	129.807652401175\\
9.25	127.258575475848\\
9.24	125.775675518575\\
9.23	125.322882281786\\
9.22	124.543702807874\\
9.21	123.099338219764\\
9.2	122.491310177611\\
9.19	119.721547985389\\
9.18	120.577337354208\\
9.17	116.365985273297\\
9.16	114.639765258861\\
9.15	112.553380641841\\
9.14	110.788170114886\\
9.13	109.486006593835\\
9.12	108.637739518326\\
9.11	108.110766819634\\
9.1	107.698508158437\\
9.09	107.308544574435\\
9.08	106.689463401379\\
9.07	105.79608994861\\
9.06	104.836347369893\\
9.05	103.756025767209\\
9.04	102.633130696904\\
9.03	101.555216805689\\
9.02	100.590088716565\\
9.01	99.7723003205929\\
9	99.0948059796876\\
8.99	98.5383416412987\\
8.98	98.0785300756393\\
8.97	97.6926548833209\\
8.96	97.3538285336573\\
8.95	97.048179708824\\
8.94	96.7518988207978\\
8.93	96.4633085268421\\
8.92	96.1732346281323\\
8.91	95.8832339292811\\
8.9	95.5909303131063\\
8.89	95.2953904108412\\
8.88	94.997411068093\\
8.87	94.6923752808844\\
8.86	94.3865469878583\\
8.85	94.0814322244583\\
8.84	93.7682205314026\\
8.83	93.4592030735103\\
8.82	93.1507937867393\\
8.81	92.8428952650949\\
8.8	92.5400276144913\\
8.79	92.2377903882467\\
8.78	91.9343761771783\\
8.77	91.6331186577142\\
8.76	91.3301594623454\\
8.75	91.028189621511\\
8.74	90.7279257985258\\
8.73	90.4287595057715\\
8.72	90.130661415215\\
8.71	89.8395059968975\\
8.7	89.5502656741428\\
8.69	89.2665327047281\\
8.68	88.9887209548981\\
8.67	88.7137518911106\\
8.66	88.4453230220282\\
8.65	88.1840904362288\\
8.64	87.9247756534304\\
8.63	87.674577654275\\
8.62	87.4305577831524\\
8.61	87.1909805700399\\
8.6	86.9550564852997\\
8.59	86.7236108588679\\
8.58	86.4963552985658\\
8.57	86.2722361081834\\
8.56	86.0495714787887\\
8.55	85.8271290032668\\
8.54	85.6012714164304\\
8.53	85.3690874794255\\
8.52	85.1358074113899\\
8.51	84.8971912098469\\
8.5	84.6493065740371\\
8.49	84.3908625448827\\
8.48	84.1209167372417\\
8.47	83.8385892985387\\
8.46	83.5416895517762\\
8.45	83.2283300312985\\
8.44	82.9028228633885\\
8.43	82.5610516844708\\
8.42	82.1999654227773\\
8.41	81.8225132010021\\
8.4	81.4338861066861\\
8.39	81.0314726203968\\
8.38	80.622389651873\\
8.37	80.2065445958183\\
8.36	79.7865981228554\\
8.35	79.3666584646439\\
8.34	78.9525924521305\\
8.33	78.5462725961196\\
8.32	78.1530282826165\\
8.31	77.7729358075883\\
8.3	77.4071794935263\\
8.29	77.0614085175304\\
8.28	76.7371630739682\\
8.27	76.4339299989163\\
8.26	76.1516116041733\\
8.25	75.893651359239\\
8.24	75.6536589279072\\
8.23	75.4291404169853\\
8.22	75.2199983897717\\
8.21	75.0208645281824\\
8.2	74.8297156988809\\
8.19	74.6473301338654\\
8.18	74.46765342091\\
8.17	74.2913564231527\\
8.16	74.1168421764764\\
8.15	73.9420023758952\\
8.14	73.7666938001348\\
8.13	73.5874834215378\\
8.12	73.4053423193707\\
8.11	73.2180139841398\\
8.1	73.0281290383737\\
8.09	72.8334993966848\\
8.08	72.6308804553256\\
8.07	72.4242935234457\\
8.06	72.2117368585401\\
8.05	71.9966654520932\\
8.04	71.776595587348\\
8.03	71.5516535987908\\
8.02	71.3219924322267\\
8.01	71.0883364832217\\
8	70.8517225214787\\
7.99	70.6115635563764\\
7.98	70.3711179880244\\
7.97	70.1324050195196\\
7.96	69.8895484109172\\
7.95	69.6428146875871\\
7.94	69.3922993108539\\
7.93	69.1333220756387\\
7.92	68.8661858224584\\
7.91	68.5930881274096\\
7.9	68.3178769426499\\
7.89	68.0381852635377\\
7.88	67.7554328488993\\
7.87	67.4768194743737\\
7.86	67.1976745903264\\
7.85	66.9234208149857\\
7.84	66.6511848547723\\
7.83	66.3860693984132\\
7.82	66.134662658455\\
7.81	65.8887516582785\\
7.8	65.6458008014783\\
7.79	65.4016630491651\\
7.78	65.1455035123076\\
7.77	64.8761470924494\\
7.76	64.5874694924691\\
7.75	64.2641953686379\\
7.74	63.9038566823878\\
7.73	63.5061770525918\\
7.72	63.0802518036956\\
7.71	62.6284778756819\\
7.7	62.1551038447739\\
7.69	61.6741593532046\\
7.68	61.1702773737404\\
7.67	60.6688983658692\\
7.66	60.1702334579975\\
7.65	59.6911628034356\\
7.64	59.2604516981261\\
7.63	58.769348715386\\
7.62	58.35365086455\\
7.61	58.0534497696582\\
7.6	57.7812862093146\\
7.59	57.530977701419\\
7.58	57.3015889697979\\
7.57	57.0835152695767\\
7.56	56.8688022946764\\
7.55	56.6533746286194\\
7.54	56.429554006902\\
7.53	56.196383448309\\
7.52	55.9511364241587\\
7.51	55.7010883021236\\
7.5	55.5117416386282\\
7.49	55.2715816233063\\
7.48	55.0172092534363\\
7.47	54.7727047547918\\
7.46	54.5323869750668\\
7.45	54.2923142635811\\
7.44	54.0626736528333\\
7.43	53.8368517047589\\
7.42	53.6245795438697\\
7.41	53.4194944063516\\
7.4	53.2268507010206\\
7.39	53.0478477400514\\
7.38	52.8854190383355\\
7.37	52.7313619135511\\
7.36	52.5809880228094\\
7.35	52.4353667802144\\
7.34	52.2926640486438\\
7.33	52.1554616821399\\
7.32	52.0249553155834\\
7.31	51.8951735983572\\
7.3	51.7690682280188\\
7.29	51.6483771918788\\
7.28	51.5335037878609\\
7.27	51.4247353305298\\
7.26	51.3206896502659\\
7.25	51.2217919361414\\
7.24	51.122092754738\\
7.23	51.0262921149456\\
7.22	50.9344850673453\\
7.21	50.8423864560335\\
7.2	50.7539552805699\\
7.19	50.6666917062054\\
7.18	50.5820860915263\\
7.17	50.4995775709969\\
7.16	50.4199386488281\\
7.15	50.3411230198352\\
7.14	50.2648431586538\\
7.13	50.1896986193842\\
7.12	50.1159907290138\\
7.11	50.0409455766092\\
7.1	49.9660646030061\\
7.09	49.8900872599147\\
7.08	49.8145947178761\\
7.07	49.7403141690637\\
7.06	49.6633985546294\\
7.05	49.5863744247616\\
7.04	49.5092519116194\\
7.03	49.4331628937255\\
7.02	49.3565098889499\\
7.01	49.2783561667237\\
7	49.2010821910082\\
6.99	49.1256853770745\\
6.98	49.049416883662\\
6.97	48.9718981147051\\
6.96	48.8965455474953\\
6.95	48.8203893413102\\
6.94	48.7432737845517\\
6.93	48.6656078287436\\
6.92	48.5881908451851\\
6.91	48.5118264539495\\
6.9	48.4350822539479\\
6.89	48.3600613242483\\
6.88	48.284304183569\\
6.87	48.207012358926\\
6.86	48.1281236603843\\
6.85	48.0488353938597\\
6.84	47.9667952725876\\
6.83	47.8839212410697\\
6.82	47.8011975571903\\
6.81	47.7183392615222\\
6.8	47.6359020054957\\
6.79	47.5524950164675\\
6.78	47.4690777334959\\
6.77	47.3861825425851\\
6.76	47.3062182198071\\
6.75	47.226738063317\\
6.74	47.1439652996171\\
6.73	47.0616797840556\\
6.72	46.9786652575615\\
6.71	46.8930549664434\\
6.7	46.80836868317\\
6.69	46.7262503454931\\
6.68	46.6469872930824\\
6.67	46.5683454281114\\
6.66	46.4888391150662\\
6.65	46.407041629693\\
6.64	46.3252267215512\\
6.63	46.2432002572843\\
6.62	46.160811239194\\
6.61	46.0780718622704\\
6.6	45.9951487994096\\
6.59	45.9111814187113\\
6.58	45.8280163474148\\
6.57	45.7437415610887\\
6.56	45.6580653991303\\
6.55	45.571988356917\\
6.54	45.4847041219117\\
6.53	45.3966960837473\\
6.52	45.3090578879266\\
6.51	45.2187115615425\\
6.5	45.1312268880552\\
6.49	45.0460986431226\\
6.48	44.9608990392883\\
6.47	44.875049631975\\
6.46	44.7870143570052\\
6.45	44.6988319442288\\
6.44	44.6102724404092\\
6.43	44.5206441034987\\
6.42	44.4288583728388\\
6.41	44.335555902241\\
6.4	44.2414046982617\\
6.39	44.1460733835595\\
6.38	44.0505385545354\\
6.37	43.9534440445647\\
6.36	43.855660102291\\
6.35	43.7563896035912\\
6.34	43.6549792188222\\
6.33	43.5594908030218\\
6.32	43.4642884410842\\
6.31	43.3729314299408\\
6.3	43.2844275547956\\
6.29	43.1957098117066\\
6.28	43.1082892064004\\
6.27	43.0220688304031\\
6.26	42.9373233242148\\
6.25	42.8525765745062\\
6.24	42.7708449836878\\
6.23	42.6891006445398\\
6.22	42.6090937612107\\
6.21	42.5290011909876\\
6.2	42.4512552108331\\
6.19	42.3721284174346\\
6.18	42.2972552528617\\
6.17	42.2256684432001\\
6.16	42.1551236044307\\
6.15	42.0847472077857\\
6.14	42.015142779925\\
6.13	41.945196926781\\
6.12	41.874307512721\\
6.11	41.8039111618816\\
6.1	41.7289073614439\\
6.09	41.6536468721978\\
6.08	41.5711291799145\\
6.07	41.4898110879285\\
6.06	41.4116040258485\\
6.05	41.3315094265824\\
6.04	41.2497205292446\\
6.03	41.1637631488338\\
6.02	41.0738507035698\\
6.01	40.9834732685634\\
6	40.8912515241946\\
5.99	40.7977993834725\\
5.98	40.7013127848454\\
5.97	40.6054680953412\\
5.96	40.5085562997371\\
5.95	40.4154085156971\\
5.94	40.3205872058268\\
5.93	40.2271351220741\\
5.92	40.1337085867881\\
5.91	40.0410443597243\\
5.9	39.9500830666277\\
5.89	39.8582302640089\\
5.88	39.7650879268918\\
5.87	39.67055398239\\
5.86	39.5786000028711\\
5.85	39.4860923559344\\
5.84	39.3922417196477\\
5.83	39.3039093855096\\
5.82	39.2150340575658\\
5.81	39.1267537928103\\
5.8	39.0377005425601\\
5.79	38.9506690717044\\
5.78	38.8662534147599\\
5.77	38.7843864547279\\
5.76	38.7062430796548\\
5.75	38.6285300936591\\
5.74	38.5534897862641\\
5.73	38.4810092703347\\
5.72	38.4091753756611\\
5.71	38.338117061446\\
5.7	38.2681448973437\\
5.69	38.20085947338\\
5.68	38.1373888263667\\
5.67	38.0695629377434\\
5.66	37.9989876112654\\
5.65	37.9261303908835\\
5.64	37.8528944374598\\
5.63	37.7829390474473\\
5.62	37.7178076598531\\
5.61	37.6535307579812\\
5.6	37.5889989835135\\
5.59	37.523077604769\\
5.58	37.459778612495\\
5.57	37.3943258060699\\
5.56	37.326291287752\\
5.55	37.2618723481693\\
5.54	37.1974986091218\\
5.53	37.1347052656213\\
5.52	37.0707587228539\\
5.51	37.0051597052521\\
5.5	36.9394199256448\\
5.49	36.8738869318062\\
5.48	36.8041070014237\\
5.47	36.7353119177286\\
5.46	36.672395238087\\
5.45	36.6087305141745\\
5.44	36.5441701064233\\
5.43	36.4821943758086\\
5.42	36.4209176644721\\
5.41	36.3587341665651\\
5.4	36.2974203828025\\
5.39	36.232749330438\\
5.38	36.1707842067691\\
5.37	36.1080156660785\\
5.36	36.0402141063363\\
5.35	35.9773157879221\\
5.34	35.9162218804791\\
5.33	35.8554453310293\\
5.32	35.7952613075399\\
5.31	35.7315547601719\\
5.3	35.6681818719725\\
5.29	35.6038697602325\\
5.28	35.5392780934564\\
5.27	35.4749095193271\\
5.26	35.411525716073\\
5.25	35.3476631135548\\
5.24	35.2827160792117\\
5.23	35.2189871664021\\
5.22	35.1550923146773\\
5.21	35.0918929850971\\
5.2	35.0291434707871\\
5.19	34.9682412840339\\
5.18	34.9068193726464\\
5.17	34.8445388110684\\
5.16	34.7838744894945\\
5.15	34.7206915310115\\
5.14	34.6553650586156\\
5.13	34.5842394745329\\
5.12	34.5136048949697\\
5.11	34.4428542499301\\
5.1	34.3723547691825\\
5.09	34.3002960958718\\
5.08	34.2242843275585\\
5.07	34.1464927431358\\
5.06	34.0675228218766\\
5.05	33.9889257285167\\
5.04	33.9107434574177\\
5.03	33.8353264074167\\
5.02	33.7621890038892\\
5.01	33.6898958805116\\
5	33.617089174816\\
4.99	33.5427083463642\\
4.98	33.4686329078537\\
4.97	33.3982200190091\\
4.96	33.3277372216066\\
4.95	33.2573710260634\\
4.94	33.1879487379606\\
4.93	33.1176358300604\\
4.92	33.0508492142217\\
4.91	32.9825089638639\\
4.9	32.9135376489533\\
4.89	32.8438774884942\\
4.88	32.7768139942702\\
4.87	32.7086002760719\\
4.86	32.6415388972031\\
4.85	32.5759348272751\\
4.84	32.510728300473\\
4.83	32.443786410033\\
4.82	32.3734083907843\\
4.81	32.3027325459274\\
4.8	32.233531872042\\
4.79	32.1644324990181\\
4.78	32.0949378107319\\
4.77	32.0248158060866\\
4.76	31.9552416264654\\
4.75	31.8867213874045\\
4.74	31.815931514287\\
4.73	31.7462642927045\\
4.72	31.6744509275268\\
4.71	31.6050915994963\\
4.7	31.5394253907717\\
4.69	31.4723468622624\\
4.68	31.4065779659739\\
4.67	31.3427486824122\\
4.66	31.2793313683874\\
4.65	31.2165339882536\\
4.64	31.150288532084\\
4.63	31.0829961729444\\
4.62	31.0111444767606\\
4.61	30.9488026587334\\
4.6	30.8919938594242\\
4.59	30.8335755081445\\
4.58	30.7731313910725\\
4.57	30.7152210834927\\
4.56	30.6549103835485\\
4.55	30.5966063389284\\
4.54	30.5330731625526\\
4.53	30.4688679092542\\
4.52	30.4060602461212\\
4.51	30.3440571803698\\
4.5	30.2830575153024\\
4.49	30.2218430952323\\
4.48	30.1602820009432\\
4.47	30.0969411534934\\
4.46	30.030713166955\\
4.45	29.9642668342714\\
4.44	29.8978756530252\\
4.43	29.837592656618\\
4.42	29.7759000691147\\
4.41	29.7137640980756\\
4.4	29.6525923973068\\
4.39	29.588595317406\\
4.38	29.5244389506002\\
4.37	29.4636612232069\\
4.36	29.4007395002116\\
4.35	29.3355328555\\
4.34	29.2717930697113\\
4.33	29.2018881191938\\
4.32	29.1312401213104\\
4.31	29.0607465335584\\
4.3	28.9932757347034\\
4.29	28.9291794557291\\
4.28	28.8651372930458\\
4.27	28.800314942196\\
4.26	28.7357350505601\\
4.25	28.6735795013012\\
4.24	28.6105888813339\\
4.23	28.5487503647337\\
4.22	28.4885647233966\\
4.21	28.4269002259508\\
4.2	28.3636421448443\\
4.19	28.2972122772988\\
4.18	28.2253891960848\\
4.17	28.1606571341292\\
4.16	28.0940614681058\\
4.15	28.0275153871218\\
4.14	27.9617391162533\\
4.13	27.8974214711918\\
4.12	27.8365195918906\\
4.11	27.7732192692679\\
4.1	27.7082033538741\\
4.09	27.6423649597425\\
4.08	27.5784891106054\\
4.07	27.5157010675788\\
4.06	27.4519332822761\\
4.05	27.3927411368392\\
4.04	27.3318965697008\\
4.03	27.2721802665325\\
4.02	27.2129542397233\\
4.01	27.151057082543\\
4	27.089255811874\\
3.99	27.0268065768971\\
3.98	26.9618313420089\\
3.97	26.8941683818604\\
3.96	26.8277719514501\\
3.95	26.7638013954576\\
3.94	26.7006775089877\\
3.93	26.634318210657\\
3.92	26.5665841335863\\
3.91	26.4954273389704\\
3.9	26.4265331046625\\
3.89	26.3613286630968\\
3.88	26.2933149222101\\
3.87	26.2265251340094\\
3.86	26.160140301403\\
3.85	26.0962155544274\\
3.84	26.033240165398\\
3.83	25.9680328005832\\
3.82	25.90055857779\\
3.81	25.8316870510822\\
3.8	25.7628954766569\\
3.79	25.6970463751241\\
3.78	25.6343754359864\\
3.77	25.5693299789329\\
3.76	25.5031168078491\\
3.75	25.4371376252817\\
3.74	25.3703741259055\\
3.73	25.3054053702651\\
3.72	25.2421448756154\\
3.71	25.1818766772276\\
3.7	25.1230724192049\\
3.69	25.0650388675668\\
3.68	25.0090518180091\\
3.67	24.9500818582741\\
3.66	24.889724174281\\
3.65	24.8280925490946\\
3.64	24.7693629456579\\
3.63	24.7123021957301\\
3.62	24.6517912018195\\
3.61	24.5906095185452\\
3.6	24.5308833439971\\
3.59	24.4744350826151\\
3.58	24.4182419778115\\
3.57	24.3608789207806\\
3.56	24.3004312254982\\
3.55	24.2422461308105\\
3.54	24.1843534878904\\
3.53	24.1250652464069\\
3.52	24.0633765664671\\
3.51	24.0019732810438\\
3.5	23.9411018382878\\
3.49	23.8828157046287\\
3.48	23.825267093507\\
3.47	23.7708291959435\\
3.46	23.7147408959201\\
3.45	23.6587680726403\\
3.44	23.5997007658336\\
3.43	23.5399146430702\\
3.42	23.4822383023182\\
3.41	23.4248040656642\\
3.4	23.3687734677537\\
3.39	23.308783885215\\
3.38	23.2505105478066\\
3.37	23.1943187100246\\
3.36	23.1395877387962\\
3.35	23.0825614000118\\
3.34	23.0244543102526\\
3.33	22.9661194493196\\
3.32	22.9098835479428\\
3.31	22.8550939557518\\
3.3	22.7996772036233\\
3.29	22.7472048741535\\
3.28	22.6936638521187\\
3.27	22.6411717115319\\
3.26	22.5877675979834\\
3.25	22.531198011724\\
3.24	22.4752188961752\\
3.23	22.4193919479811\\
3.22	22.3614110385669\\
3.21	22.3032466676567\\
3.2	22.2488428185143\\
3.19	22.1911767437739\\
3.18	22.1358168631507\\
3.17	22.0787173839354\\
3.16	22.0220276962795\\
3.15	21.9687723804394\\
3.14	21.9079004050772\\
3.13	21.8437545960146\\
3.12	21.7758897960872\\
3.11	21.7170119141421\\
3.1	21.6655523336211\\
3.09	21.612645467145\\
3.08	21.5600344037186\\
3.07	21.5041299295708\\
3.06	21.4449403423698\\
3.05	21.3905935482865\\
3.04	21.340035861223\\
3.03	21.2896902668129\\
3.02	21.238736226915\\
3.01	21.1863632308175\\
3	21.1353811835736\\
2.99	21.083550561347\\
2.98	21.0334312345184\\
2.97	20.978458882599\\
2.96	20.9221982870945\\
2.95	20.8669626784782\\
2.94	20.8092232597381\\
2.93	20.7511326102559\\
2.92	20.6906995145546\\
2.91	20.6297500891929\\
2.9	20.5684454565204\\
2.89	20.5099341586832\\
2.88	20.4522899135964\\
2.87	20.3948691666573\\
2.86	20.3376122072323\\
2.85	20.2829778690137\\
2.84	20.2279679407444\\
2.83	20.1710805611211\\
2.82	20.1123947201462\\
2.81	20.0530095870499\\
2.8	19.9909003187986\\
2.79	19.9256647486864\\
2.78	19.8605086893223\\
2.77	19.7968491040934\\
2.76	19.7358445025276\\
2.75	19.6733075996107\\
2.74	19.6118099960912\\
2.73	19.5526616890987\\
2.72	19.4938878483245\\
2.71	19.432281635699\\
2.7	19.3706464087795\\
2.69	19.3107987357662\\
2.68	19.2473634750793\\
2.67	19.1841678168781\\
2.66	19.1193189389485\\
2.65	19.0548712563657\\
2.64	18.9912233698271\\
2.63	18.9288850054778\\
2.62	18.8663730411058\\
2.61	18.8064722918508\\
2.6	18.7441172606403\\
2.59	18.678956966066\\
2.58	18.610538800201\\
2.57	18.5420724459144\\
2.56	18.4723183784767\\
2.55	18.4053322888866\\
2.54	18.3421698756091\\
2.53	18.2730577811376\\
2.52	18.2017368072164\\
2.51	18.133811737692\\
2.5	18.0654320441909\\
2.49	17.9976157140518\\
2.48	17.9317345629829\\
2.47	17.8647208368601\\
2.46	17.7966554419672\\
2.45	17.7253048570069\\
2.44	17.6589839065446\\
2.43	17.5884566584321\\
2.42	17.5208226113039\\
2.41	17.4584295675327\\
2.4	17.39658617577\\
2.39	17.3348355694465\\
2.38	17.2738448177642\\
2.37	17.211535433411\\
2.36	17.1483845944823\\
2.35	17.0869761061587\\
2.34	17.0254476426283\\
2.33	16.9630195309635\\
2.32	16.903136295014\\
2.31	16.8422618863809\\
2.3	16.7822388157547\\
2.29	16.7193194509966\\
2.28	16.6572249260215\\
2.27	16.5937444677849\\
2.26	16.525824611117\\
2.25	16.4590428172198\\
2.24	16.392313396185\\
2.23	16.3261289738401\\
2.22	16.2662498591019\\
2.21	16.2060524459147\\
2.2	16.1438164211776\\
2.19	16.0787141079631\\
2.18	16.0165605329704\\
2.17	15.9515248641052\\
2.16	15.8890026364016\\
2.15	15.8281828414863\\
2.14	15.7660591415916\\
2.13	15.7008774882436\\
2.12	15.635672086189\\
2.11	15.5717456499611\\
2.1	15.5082467804267\\
2.09	15.4472931922026\\
2.08	15.384390738327\\
2.07	15.3239850676015\\
2.06	15.2628406776341\\
2.05	15.2021101310449\\
2.04	15.1372251111616\\
2.03	15.0754463174866\\
2.02	15.011789527345\\
2.01	14.9491642994999\\
2	14.8908863990382\\
1.99	14.8347634672035\\
1.98	14.7764633450772\\
1.97	14.7163170344761\\
1.96	14.658889326689\\
1.95	14.5995388230828\\
1.94	14.5387939326952\\
1.93	14.4853025571138\\
1.92	14.4289028140151\\
1.91	14.3767869719481\\
1.9	14.3200690511336\\
1.89	14.2676934367744\\
1.88	14.2194663442607\\
1.87	14.1723670139871\\
1.86	14.1247750396526\\
1.85	14.0791580372605\\
1.84	14.0307929479937\\
1.83	13.9783936457456\\
1.82	13.9266407027362\\
1.81	13.88224440992\\
1.8	13.8389599187252\\
1.79	13.7985431696279\\
1.78	13.7519251044176\\
1.77	13.7001984685465\\
1.76	13.6453680635207\\
1.75	13.584493357018\\
1.74	13.518338961632\\
1.73	13.4500251663526\\
1.72	13.396173030612\\
1.71	13.3454867494259\\
1.7	13.290124439531\\
1.69	13.2333552258079\\
1.68	13.1760410609863\\
1.67	13.1218946339031\\
1.66	13.0718157887448\\
1.65	13.022648990498\\
1.64	12.9731790964225\\
1.63	12.9221649939619\\
1.62	12.8762801952108\\
1.61	12.8271935882154\\
1.6	12.7774889635431\\
1.59	12.7277881268815\\
1.58	12.6785556005287\\
1.57	12.6292278261314\\
1.56	12.5792315283363\\
1.55	12.5305734312941\\
1.54	12.4840717272377\\
1.53	12.4334056726668\\
1.52	12.3761750913669\\
1.51	12.3167998049666\\
1.5	12.254930611516\\
1.49	12.1886771867382\\
1.48	12.1201252810475\\
1.47	12.0525956212935\\
1.46	11.9825433561333\\
1.45	11.9096910499666\\
1.44	11.8282550925911\\
1.43	11.7508126353501\\
1.42	11.6815563036884\\
1.41	11.6095176740167\\
1.4	11.534818046979\\
1.39	11.462993565311\\
1.38	11.3900960965321\\
1.37	11.3129044118751\\
1.36	11.2331943330297\\
1.35	11.1503905000834\\
1.34	11.0629879876166\\
1.33	10.9754309880992\\
1.32	10.8873911459238\\
1.31	10.7986493291747\\
1.3	10.7117092139132\\
1.29	10.6275734761781\\
1.28	10.5414264950362\\
1.27	10.4533290926142\\
1.26	10.3640661589196\\
1.25	10.2776394389301\\
1.24	10.1915772464947\\
1.23	10.0992681568476\\
1.22	10.0093185361057\\
1.21	9.91706550693875\\
1.2	9.82939004247302\\
1.19	9.74038512716353\\
1.18	9.65210532195682\\
1.17	9.56644562048775\\
1.16	9.47780283676976\\
1.15	9.38843838973583\\
1.14	9.3011615340732\\
1.13	9.20656855449455\\
1.12	9.11835447729725\\
1.11	9.02595071714072\\
1.1	8.93337499798489\\
1.09	8.84122600217188\\
1.08	8.74566725836149\\
1.07	8.64868439347725\\
1.06	8.55058737590997\\
1.05	8.45250683885357\\
1.04	8.35106069403239\\
1.03	8.24602826943982\\
1.02	8.14324992349245\\
1.01	8.04038072966042\\
1	7.93921209154604\\
0.99	7.84007114529266\\
0.98	7.73857800345083\\
0.97	7.63860418082477\\
0.96	7.53776119304635\\
0.95	7.43187332810549\\
0.94	7.32362754135909\\
0.93	7.21804619683725\\
0.92	7.11217111987536\\
0.91	7.00937874967552\\
0.9	6.90388461377223\\
0.89	6.80284423982197\\
0.88	6.70372422965118\\
0.87	6.60424024281587\\
0.86	6.50651017149438\\
0.85	6.41062137840809\\
0.84	6.3124475539231\\
0.83	6.21109659119617\\
0.82	6.10855470822976\\
0.81	6.00559410270207\\
0.8	5.89972825572105\\
0.79	5.79122920956177\\
0.78	5.68556579498006\\
0.77	5.57420650858795\\
0.76	5.47013712913327\\
0.75	5.36446414321041\\
0.74	5.26739157719423\\
0.73	5.16977413194686\\
0.72	5.07133623440795\\
0.71	4.95770081339989\\
0.7	4.84409423938898\\
0.69	4.72062869276196\\
0.68	4.5832581417827\\
0.67	4.42034227850102\\
0.66	4.23351683392422\\
0.65	4.13891354001868\\
0.64	4.04560736464928\\
0.63	3.95169898628324\\
0.62	3.86008906095334\\
0.61	3.77086018839919\\
0.6	3.68529657592857\\
0.59	3.59948035145638\\
0.58	3.51779094795501\\
0.57	3.43883355586048\\
0.56	3.36499574732756\\
0.55	3.29341485502128\\
0.54	3.22600747907162\\
0.53	3.15620130605125\\
0.52	3.08863027999281\\
0.51	3.02707942979895\\
0.5	2.96943526831785\\
0.49	2.91199749930601\\
0.48	2.85932085576326\\
0.47	2.80950787268823\\
0.46	2.76213370322446\\
0.45	2.72149414900552\\
0.44	2.68599890655035\\
0.43	2.65263387173556\\
0.42	2.62154660357861\\
0.41	2.59311190985773\\
0.4	2.56807539110111\\
0.39	2.54918985760433\\
0.38	2.53315278277755\\
0.37	2.51722069024074\\
0.36	2.50177099714919\\
0.35	2.48794795657101\\
0.34	2.46764887088104\\
0.33	2.44144486714454\\
0.32	2.41632654931417\\
0.31	2.39460280039149\\
0.3	2.37792002621413\\
0.29	2.36673146709813\\
0.28	2.35607153482057\\
0.27	2.33686497252706\\
0.26	2.31780362533051\\
0.25	2.30084030289047\\
0.24	2.27594757440806\\
0.23	2.24662374352891\\
0.22	2.21381844790504\\
0.21	2.17262327618258\\
0.2	2.11985270853873\\
0.19	2.0502590166295\\
0.18	1.96677804686243\\
0.17	1.8625562612407\\
0.16	1.7395045685795\\
0.15	1.57677865348037\\
0.14	1.45782552254719\\
0.13	1.31126155449686\\
0.12	1.15022072437922\\
0.11	0.977129574635276\\
0.1	0.801968233086352\\
0.09	0.637608983751219\\
0.08	0.484372092225549\\
0.07	0.352529031624061\\
0.06	0.260198824883666\\
0.05	0.215148826329096\\
0.04	0.209081887015218\\
0.03	0.220895276427926\\
0.02	0.225699497677325\\
0.01	0.122646121415096\\
0	0.0713528308029806\\
}--cycle;
\addlegendentry{min. std.}


\addplot[area legend, draw=mycolor2, fill=mycolor2, draw opacity=0.25, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
0	1.08685049847319\\
0.01	2.09128889602723\\
0.02	3.06711521373074\\
0.03	4.03658879682414\\
0.04	5.0168219670656\\
0.05	6.01988140292319\\
0.06	7.04815848976576\\
0.07	8.10326351243818\\
0.08	9.18067582488177\\
0.09	10.2844833000064\\
0.1	11.4067780661761\\
0.11	12.5459421037662\\
0.12	13.6945896578182\\
0.13	14.8382025501107\\
0.14	15.9750248713203\\
0.15	17.1016353362771\\
0.16	18.214606783664\\
0.17	19.3165959047336\\
0.18	20.4022632832082\\
0.19	21.4706465107538\\
0.2	22.5171775838374\\
0.21	23.5383436687236\\
0.22	24.5457801753127\\
0.23	25.5351983661343\\
0.24	26.5146992470792\\
0.25	27.4796415339098\\
0.26	28.429741455689\\
0.27	29.3729752017245\\
0.28	30.3046958167671\\
0.29	31.2217047745595\\
0.3	32.1239286081915\\
0.31	33.008197574525\\
0.32	33.8765071238085\\
0.33	34.7293492437433\\
0.34	35.5673803305163\\
0.35	36.3910240814988\\
0.36	37.1985865505018\\
0.37	37.9889255266203\\
0.38	38.7610957858112\\
0.39	39.5235673358659\\
0.4	40.2671046888934\\
0.41	40.9881104035857\\
0.42	41.6911668106274\\
0.43	42.3765104212501\\
0.44	43.0390609954894\\
0.45	43.6799522967796\\
0.46	44.3022077476319\\
0.47	44.9082146846801\\
0.48	45.492205985187\\
0.49	46.06349422992\\
0.5	46.6201423096252\\
0.51	47.1614251080051\\
0.52	47.6872375080946\\
0.53	48.1967998605205\\
0.54	48.6907818678086\\
0.55	49.166293131015\\
0.56	49.6244231037239\\
0.57	50.071038106942\\
0.58	50.5019202799621\\
0.59	50.9207772967647\\
0.6	51.3261215734745\\
0.61	51.7185460465965\\
0.62	52.0965283578781\\
0.63	52.4663920944653\\
0.64	52.8267142456144\\
0.65	53.1763989006424\\
0.66	53.5205381144736\\
0.67	53.8563160032083\\
0.68	54.1855933228666\\
0.69	54.5123589203943\\
0.7	54.8331982380538\\
0.71	55.1498974884103\\
0.72	55.463863072861\\
0.73	55.7766953032418\\
0.74	56.0883902931938\\
0.75	56.3955737622923\\
0.76	56.6997270645043\\
0.77	57.0013956123824\\
0.78	57.297385659198\\
0.79	57.5926714458621\\
0.8	57.8873293824808\\
0.81	58.1795401609854\\
0.82	58.4681673936489\\
0.83	58.7522679213411\\
0.84	59.0347062586137\\
0.85	59.3173933834748\\
0.86	59.600255262858\\
0.87	59.883162046535\\
0.88	60.1666933996688\\
0.89	60.4496389946174\\
0.9	60.732247820221\\
0.91	61.0162776724815\\
0.92	61.3007410600106\\
0.93	61.5841637416562\\
0.94	61.8658017577548\\
0.95	62.1503037627861\\
0.96	62.4333899856414\\
0.97	62.7176069413448\\
0.98	63.0034615723955\\
0.99	63.2882293519593\\
1	63.5742804357078\\
1.01	63.8603597639897\\
1.02	64.1473737875296\\
1.03	64.4351988927699\\
1.04	64.7263849180509\\
1.05	65.016688627307\\
1.06	65.3071666884957\\
1.07	65.6011081980329\\
1.08	65.9002610149102\\
1.09	66.2035134692077\\
1.1	66.5077280731341\\
1.11	66.812284107347\\
1.12	67.1213599632385\\
1.13	67.4289775129411\\
1.14	67.7393319087241\\
1.15	68.0501023850551\\
1.16	68.3579595546472\\
1.17	68.667645091974\\
1.18	68.9779770561113\\
1.19	69.2904665813372\\
1.2	69.6101869922144\\
1.21	69.9269626571717\\
1.22	70.248409408813\\
1.23	70.5689107911069\\
1.24	70.8914665951885\\
1.25	71.2164641307797\\
1.26	71.5356119575053\\
1.27	71.8682579039269\\
1.28	72.1958376075758\\
1.29	72.5240489765493\\
1.3	72.854456030145\\
1.31	73.190447532126\\
1.32	73.5278080601943\\
1.33	73.8682553869028\\
1.34	74.210973656873\\
1.35	74.5590452284088\\
1.36	74.9109858511827\\
1.37	75.2673769241678\\
1.38	75.6246453949893\\
1.39	75.9803775765038\\
1.4	76.3404176890619\\
1.41	76.6981170213533\\
1.42	77.0642134818064\\
1.43	77.4298663390614\\
1.44	77.7881312782107\\
1.45	78.1406525993904\\
1.46	78.4868664791286\\
1.47	78.8265120640425\\
1.48	79.1561340979281\\
1.49	79.4819237093671\\
1.5	79.8016389595314\\
1.51	80.1122123601748\\
1.52	80.4223664628706\\
1.53	80.7281518316485\\
1.54	81.0261284171006\\
1.55	81.3139418300398\\
1.56	81.5932615657657\\
1.57	81.8760138312494\\
1.58	82.1532163400897\\
1.59	82.4251124284874\\
1.6	82.6982033793806\\
1.61	82.9667475389085\\
1.62	83.2360661098802\\
1.63	83.5048554153304\\
1.64	83.7703173040971\\
1.65	84.0342007724287\\
1.66	84.2920127438661\\
1.67	84.5493541530972\\
1.68	84.803699727512\\
1.69	85.0551842118327\\
1.7	85.2968325515003\\
1.71	85.5374533484176\\
1.72	85.772545789825\\
1.73	85.9995934542899\\
1.74	86.2209513652919\\
1.75	86.4345268602834\\
1.76	86.6417276148731\\
1.77	86.8394852394256\\
1.78	87.0297232465844\\
1.79	87.2128097969278\\
1.8	87.3906058268358\\
1.81	87.5647544884382\\
1.82	87.7288770717031\\
1.83	87.8873181751305\\
1.84	88.04080841883\\
1.85	88.1885398263477\\
1.86	88.3310002048274\\
1.87	88.4715202665309\\
1.88	88.6086341804171\\
1.89	88.7471351709611\\
1.9	88.8822353070919\\
1.91	89.0148780678021\\
1.92	89.1431269643489\\
1.93	89.2705771898789\\
1.94	89.3963019182562\\
1.95	89.5196526917265\\
1.96	89.6388569957573\\
1.97	89.7550881733843\\
1.98	89.8703016070993\\
1.99	89.9834460041858\\
2	90.0938978834664\\
2.01	90.1999228811632\\
2.02	90.3042834652929\\
2.03	90.4066752182511\\
2.04	90.5038591310459\\
2.05	90.5988573424625\\
2.06	90.6915463640414\\
2.07	90.7828083686799\\
2.08	90.8704218591161\\
2.09	90.956229045446\\
2.1	91.0401934951997\\
2.11	91.1218485588647\\
2.12	91.2006728293543\\
2.13	91.2778713516412\\
2.14	91.3524008250114\\
2.15	91.427861802633\\
2.16	91.5005635747421\\
2.17	91.5704241695214\\
2.18	91.6388255470122\\
2.19	91.7061586203198\\
2.2	91.7753615555907\\
2.21	91.8439197433998\\
2.22	91.9098560717588\\
2.23	91.9748241302056\\
2.24	92.0363131493897\\
2.25	92.0967688066438\\
2.26	92.1590021127151\\
2.27	92.2219187933446\\
2.28	92.2897887668108\\
2.29	92.3582502965752\\
2.3	92.4256379209043\\
2.31	92.490360010484\\
2.32	92.5535302311338\\
2.33	92.6174988160358\\
2.34	92.6807601290837\\
2.35	92.7443980761695\\
2.36	92.8053381191625\\
2.37	92.8654527704551\\
2.38	92.924541199841\\
2.39	92.9857161812218\\
2.4	93.0476045223562\\
2.41	93.1087298679153\\
2.42	93.1712160184708\\
2.43	93.2280817826475\\
2.44	93.2847546866967\\
2.45	93.3419554509746\\
2.46	93.4005167069348\\
2.47	93.4628850663871\\
2.48	93.5229909536402\\
2.49	93.5797955372027\\
2.5	93.6376482708927\\
2.51	93.6963790372696\\
2.52	93.7550881421654\\
2.53	93.81462346919\\
2.54	93.8710120251778\\
2.55	93.9253362052086\\
2.56	93.9812112451229\\
2.57	94.0406784618739\\
2.58	94.0990046942064\\
2.59	94.1566005258348\\
2.6	94.2130925091016\\
2.61	94.2683989071363\\
2.62	94.3244146059362\\
2.63	94.3782935371134\\
2.64	94.431773023839\\
2.65	94.4866614809016\\
2.66	94.5402535296991\\
2.67	94.591370867436\\
2.68	94.6429934269713\\
2.69	94.69646534803\\
2.7	94.7493369916371\\
2.71	94.8028832073854\\
2.72	94.8551356274298\\
2.73	94.9086290779162\\
2.74	94.963409160047\\
2.75	95.02026617614\\
2.76	95.0775628400744\\
2.77	95.1333390431771\\
2.78	95.1876581530759\\
2.79	95.2400807315871\\
2.8	95.2937908656898\\
2.81	95.3468944762923\\
2.82	95.3998866849051\\
2.83	95.4510266805046\\
2.84	95.503443105955\\
2.85	95.5573103885765\\
2.86	95.6116559353092\\
2.87	95.6651196588013\\
2.88	95.718037838991\\
2.89	95.7692198523155\\
2.9	95.8183475051434\\
2.91	95.8688889189518\\
2.92	95.918883314922\\
2.93	95.9699787780184\\
2.94	96.0213511710527\\
2.95	96.0742161181518\\
2.96	96.1249916609706\\
2.97	96.1753309208308\\
2.98	96.2257804135091\\
2.99	96.2784501907138\\
3	96.3296931892315\\
3.01	96.3806942685388\\
3.02	96.4327120884468\\
3.03	96.4844120402853\\
3.04	96.5371297955529\\
3.05	96.5906453684678\\
3.06	96.6424081484313\\
3.07	96.691004791567\\
3.08	96.7378578001451\\
3.09	96.785351996493\\
3.1	96.8322332315623\\
3.11	96.8784018218641\\
3.12	96.9267428832754\\
3.13	96.9758476798088\\
3.14	97.0249403889323\\
3.15	97.0721342632956\\
3.16	97.1207923628009\\
3.17	97.1695972575618\\
3.18	97.2181586433765\\
3.19	97.2679009685662\\
3.2	97.3181736920412\\
3.21	97.365554966534\\
3.22	97.4133566619939\\
3.23	97.4625457018614\\
3.24	97.5106626063152\\
3.25	97.5595568532988\\
3.26	97.6081813721978\\
3.27	97.6552322678538\\
3.28	97.7037343939553\\
3.29	97.7534316403087\\
3.3	97.8021631522583\\
3.31	97.8513467129524\\
3.32	97.8994337568424\\
3.33	97.9470976116164\\
3.34	97.9943155313035\\
3.35	98.0413804014686\\
3.36	98.0872911452109\\
3.37	98.1340576098829\\
3.38	98.1806156906094\\
3.39	98.2256776023363\\
3.4	98.2702693781\\
3.41	98.3151649420722\\
3.42	98.360822684303\\
3.43	98.4063740800133\\
3.44	98.4512244849496\\
3.45	98.4948068724885\\
3.46	98.5391824619847\\
3.47	98.5878856264028\\
3.48	98.6372757749944\\
3.49	98.68528182449\\
3.5	98.7332044520467\\
3.51	98.7814641130905\\
3.52	98.8289142566115\\
3.53	98.8766561700841\\
3.54	98.9238069358114\\
3.55	98.9697385484755\\
3.56	99.0158203712202\\
3.57	99.061447770409\\
3.58	99.1079616333105\\
3.59	99.1548300790847\\
3.6	99.2007872268169\\
3.61	99.2470389967508\\
3.62	99.2919071949355\\
3.63	99.3397806255565\\
3.64	99.3860934267859\\
3.65	99.4306067859354\\
3.66	99.475716505985\\
3.67	99.5227614508871\\
3.68	99.5709633575837\\
3.69	99.6192764170161\\
3.7	99.6672293611278\\
3.71	99.7133552070484\\
3.72	99.759039478883\\
3.73	99.8039988474861\\
3.74	99.8490929661417\\
3.75	99.8936471687094\\
3.76	99.9376266797338\\
3.77	99.9829785302832\\
3.78	100.027459456445\\
3.79	100.073073882357\\
3.8	100.117645000108\\
3.81	100.161469831924\\
3.82	100.206283643611\\
3.83	100.25068316442\\
3.84	100.298349842132\\
3.85	100.344747277194\\
3.86	100.391488640994\\
3.87	100.438671268128\\
3.88	100.486336032142\\
3.89	100.534467787231\\
3.9	100.579773521818\\
3.91	100.6251336847\\
3.92	100.670977404293\\
3.93	100.716593706626\\
3.94	100.76232863475\\
3.95	100.810024603137\\
3.96	100.853281130318\\
3.97	100.897089097303\\
3.98	100.943034985831\\
3.99	100.991507345068\\
4	101.039096055113\\
4.01	101.0865960046\\
4.02	101.13567327371\\
4.03	101.184611736317\\
4.04	101.232661816879\\
4.05	101.281273717162\\
4.06	101.331766622355\\
4.07	101.379364005663\\
4.08	101.43128261132\\
4.09	101.484217139292\\
4.1	101.53666838482\\
4.11	101.589102969686\\
4.12	101.640519277496\\
4.13	101.692440211285\\
4.14	101.743429591885\\
4.15	101.79184490217\\
4.16	101.84239690587\\
4.17	101.890212238731\\
4.18	101.939253161634\\
4.19	101.988692735209\\
4.2	102.038367819056\\
4.21	102.086608750633\\
4.22	102.133654264636\\
4.23	102.182436988511\\
4.24	102.231342394231\\
4.25	102.280270034583\\
4.26	102.330419307363\\
4.27	102.381443726241\\
4.28	102.430051964817\\
4.29	102.477909102828\\
4.3	102.525251645486\\
4.31	102.572721724155\\
4.32	102.619068336554\\
4.33	102.666011563439\\
4.34	102.71418614789\\
4.35	102.762718454916\\
4.36	102.809338827395\\
4.37	102.8565060417\\
4.38	102.904189660762\\
4.39	102.950926710157\\
4.4	102.996344565642\\
4.41	103.039824334341\\
4.42	103.085060022174\\
4.43	103.130475397891\\
4.44	103.175020617077\\
4.45	103.220332946627\\
4.46	103.268351859348\\
4.47	103.317014991494\\
4.48	103.366057194725\\
4.49	103.415676534096\\
4.5	103.46384842972\\
4.51	103.51072103735\\
4.52	103.556106772192\\
4.53	103.602622017719\\
4.54	103.646687229024\\
4.55	103.692845390333\\
4.56	103.738187329432\\
4.57	103.784420208842\\
4.58	103.830500512912\\
4.59	103.875479085203\\
4.6	103.920785524266\\
4.61	103.963904045492\\
4.62	104.010440422684\\
4.63	104.059053727386\\
4.64	104.107905990144\\
4.65	104.157596735581\\
4.66	104.206273612043\\
4.67	104.256153187682\\
4.68	104.304372272053\\
4.69	104.352546803889\\
4.7	104.40050021804\\
4.71	104.447530479738\\
4.72	104.496311415987\\
4.73	104.548047916496\\
4.74	104.601117836846\\
4.75	104.651192750705\\
4.76	104.70154919255\\
4.77	104.752672240234\\
4.78	104.80270215601\\
4.79	104.853450175784\\
4.8	104.903303788476\\
4.81	104.953018516421\\
4.82	105.003949398008\\
4.83	105.055625226665\\
4.84	105.107109039755\\
4.85	105.161154829792\\
4.86	105.216071429496\\
4.87	105.272656597949\\
4.88	105.330668512168\\
4.89	105.38870151397\\
4.9	105.444499184103\\
4.91	105.499457314739\\
4.92	105.554196736709\\
4.93	105.60930580625\\
4.94	105.662131356599\\
4.95	105.714414928099\\
4.96	105.768662438558\\
4.97	105.822231110352\\
4.98	105.876361255998\\
4.99	105.92885138163\\
5	105.982401667413\\
5.01	106.03585413958\\
5.02	106.089321384507\\
5.03	106.143629983549\\
5.04	106.198540717919\\
5.05	106.254506644956\\
5.06	106.310359006145\\
5.07	106.363646873983\\
5.08	106.416437525224\\
5.09	106.46934129158\\
5.1	106.521697355545\\
5.11	106.573190787526\\
5.12	106.625995964864\\
5.13	106.68029607414\\
5.14	106.734712061982\\
5.15	106.786572455416\\
5.16	106.839276204907\\
5.17	106.891111869742\\
5.18	106.941984484653\\
5.19	106.993178528766\\
5.2	107.044718889762\\
5.21	107.095773766031\\
5.22	107.14700742972\\
5.23	107.198301249566\\
5.24	107.249753388276\\
5.25	107.301964087255\\
5.26	107.354910396387\\
5.27	107.409873747636\\
5.28	107.464786276535\\
5.29	107.519447938742\\
5.3	107.573434215262\\
5.31	107.62746118181\\
5.32	107.68350004357\\
5.33	107.739605521435\\
5.34	107.793869872543\\
5.35	107.848954863566\\
5.36	107.90596870955\\
5.37	107.961496752569\\
5.38	108.015864589065\\
5.39	108.07105402755\\
5.4	108.123968537712\\
5.41	108.175882106639\\
5.42	108.227234811629\\
5.43	108.279867617658\\
5.44	108.334077582379\\
5.45	108.386989727097\\
5.46	108.439764673051\\
5.47	108.491979383494\\
5.48	108.542374285697\\
5.49	108.592496189996\\
5.5	108.643645223518\\
5.51	108.694062350737\\
5.52	108.746305407002\\
5.53	108.79909415691\\
5.54	108.850693780499\\
5.55	108.90385436434\\
5.56	108.957380607382\\
5.57	109.011141088362\\
5.58	109.063989743559\\
5.59	109.114338057777\\
5.6	109.163710869251\\
5.61	109.212098798226\\
5.62	109.261948712976\\
5.63	109.312047191332\\
5.64	109.364198328174\\
5.65	109.416458130305\\
5.66	109.470144640332\\
5.67	109.523865465587\\
5.68	109.57519486042\\
5.69	109.627507187822\\
5.7	109.678744000557\\
5.71	109.733206294099\\
5.72	109.789036984041\\
5.73	109.844419275102\\
5.74	109.898551496604\\
5.75	109.952150961533\\
5.76	110.006786287478\\
5.77	110.063473495141\\
5.78	110.120803235019\\
5.79	110.17791229035\\
5.8	110.23461439507\\
5.81	110.294789834794\\
5.82	110.352764311399\\
5.83	110.412146217843\\
5.84	110.468989453686\\
5.85	110.524634879992\\
5.86	110.580859662091\\
5.87	110.633859333502\\
5.88	110.68765242165\\
5.89	110.7426203574\\
5.9	110.794829962923\\
5.91	110.850511436969\\
5.92	110.906120139196\\
5.93	110.962810058726\\
5.94	111.021364891387\\
5.95	111.082224282291\\
5.96	111.143435275325\\
5.97	111.208240681011\\
5.98	111.276037200318\\
5.99	111.344778997091\\
6	111.416038697257\\
6.01	111.490109863757\\
6.02	111.567318635231\\
6.03	111.646915946245\\
6.04	111.726940499139\\
6.05	111.805057801605\\
6.06	111.886967375\\
6.07	111.968972999173\\
6.08	112.051034396267\\
6.09	112.134007371209\\
6.1	112.215355414793\\
6.11	112.297988396309\\
6.12	112.382620873331\\
6.13	112.465259639329\\
6.14	112.546134112581\\
6.15	112.627611879255\\
6.16	112.709178925685\\
6.17	112.789784003815\\
6.18	112.870302166179\\
6.19	112.94769932187\\
6.2	113.028057070624\\
6.21	113.112513687442\\
6.22	113.19846678634\\
6.23	113.286194184213\\
6.24	113.377120109812\\
6.25	113.467348480453\\
6.26	113.558056948642\\
6.27	113.650160300572\\
6.28	113.744257361393\\
6.29	113.834303664587\\
6.3	113.925770028781\\
6.31	114.017682655152\\
6.32	114.110142683701\\
6.33	114.204505855458\\
6.34	114.301849483932\\
6.35	114.39741658229\\
6.36	114.492128021835\\
6.37	114.587876596673\\
6.38	114.683126721408\\
6.39	114.777656481283\\
6.4	114.871979871989\\
6.41	114.965427037955\\
6.42	115.057097395688\\
6.43	115.148275866716\\
6.44	115.237261520818\\
6.45	115.32366708598\\
6.46	115.406156278127\\
6.47	115.487142549017\\
6.48	115.566161497184\\
6.49	115.643818895054\\
6.5	115.718162863051\\
6.51	115.792167861455\\
6.52	115.866800771902\\
6.53	115.940729400975\\
6.54	116.014901856434\\
6.55	116.088238893185\\
6.56	116.159946393794\\
6.57	116.232658770958\\
6.58	116.30598627827\\
6.59	116.379275375907\\
6.6	116.450714602324\\
6.61	116.520017161788\\
6.62	116.591546380676\\
6.63	116.666140664308\\
6.64	116.742963566504\\
6.65	116.819715232559\\
6.66	116.898200477369\\
6.67	116.977188926426\\
6.68	117.055606985772\\
6.69	117.133353434903\\
6.7	117.212390837254\\
6.71	117.291571522994\\
6.72	117.373572345816\\
6.73	117.456256655523\\
6.74	117.54057720496\\
6.75	117.626056884163\\
6.76	117.711904409653\\
6.77	117.79899862752\\
6.78	117.887648164913\\
6.79	117.978989410508\\
6.8	118.070070198571\\
6.81	118.162473195557\\
6.82	118.256694356983\\
6.83	118.352320848008\\
6.84	118.448080640449\\
6.85	118.545246081299\\
6.86	118.642791937663\\
6.87	118.738491222234\\
6.88	118.833234477027\\
6.89	118.926897308334\\
6.9	119.021099518897\\
6.91	119.117643173474\\
6.92	119.215252894834\\
6.93	119.311734888325\\
6.94	119.408242392714\\
6.95	119.504197382064\\
6.96	119.596892964952\\
6.97	119.690593229297\\
6.98	119.782323977024\\
6.99	119.871727000054\\
7	119.959187010128\\
7.01	120.043471810369\\
7.02	120.124114750392\\
7.03	120.203188325712\\
7.04	120.280636329205\\
7.05	120.355526280636\\
7.06	120.427195875947\\
7.07	120.499203680439\\
7.08	120.571738071914\\
7.09	120.642817835063\\
7.1	120.71129694905\\
7.11	120.777736703257\\
7.12	120.841364701804\\
7.13	120.903638284273\\
7.14	120.963523116836\\
7.15	121.021040878219\\
7.16	121.076354475756\\
7.17	121.131778216739\\
7.18	121.186578544366\\
7.19	121.239727536042\\
7.2	121.294997973458\\
7.21	121.350701024476\\
7.22	121.406224516799\\
7.23	121.464766424721\\
7.24	121.524233136861\\
7.25	121.583939586597\\
7.26	121.64365796684\\
7.27	121.702640781836\\
7.28	121.760911878587\\
7.29	121.820893726064\\
7.3	121.88234147829\\
7.31	121.944981825276\\
7.32	122.009103815173\\
7.33	122.073811175265\\
7.34	122.14048930724\\
7.35	122.211938801462\\
7.36	122.287017601326\\
7.37	122.367165197463\\
7.38	122.456333673506\\
7.39	122.555365072019\\
7.4	122.66398626243\\
7.41	122.785956034535\\
7.42	122.919490341769\\
7.43	123.067178959926\\
7.44	123.228276079284\\
7.45	123.400419571432\\
7.46	123.584143425129\\
7.47	123.775999351366\\
7.48	123.975921337714\\
7.49	124.178885222453\\
7.5	124.391786789934\\
7.51	124.615249829719\\
7.52	124.853284657775\\
7.53	125.114004685803\\
7.54	125.407545039873\\
7.55	125.734452209518\\
7.56	126.092547853266\\
7.57	126.476440029693\\
7.58	126.863178824506\\
7.59	127.247572936359\\
7.6	127.604810226358\\
7.61	127.924124961533\\
7.62	128.20985708161\\
7.63	128.473708059946\\
7.64	128.728715357715\\
7.65	128.990960125694\\
7.66	129.280968507676\\
7.67	129.600808126503\\
7.68	129.943475449327\\
7.69	130.295473900788\\
7.7	130.63284533862\\
7.71	130.943743419119\\
7.72	131.210098791349\\
7.73	131.44134089763\\
7.74	131.645406408048\\
7.75	131.828895148721\\
7.76	132.006203150807\\
7.77	132.184408328067\\
7.78	132.366034316337\\
7.79	132.553567589547\\
7.8	132.743308497605\\
7.81	132.939373584435\\
7.82	133.141735176341\\
7.83	133.349382734876\\
7.84	133.565597819207\\
7.85	133.795718215154\\
7.86	134.035447148374\\
7.87	134.287016367646\\
7.88	134.553027519849\\
7.89	134.835230743589\\
7.9	135.136434437758\\
7.91	135.451440282057\\
7.92	135.782142470616\\
7.93	136.126522914867\\
7.94	136.484195545852\\
7.95	136.850305589568\\
7.96	137.221210351068\\
7.97	137.593537477951\\
7.98	137.966538865735\\
7.99	138.337769716436\\
8	138.704717554208\\
8.01	139.068385931723\\
8.02	139.423098706685\\
8.03	139.770313846481\\
8.04	140.10813836204\\
8.05	140.4409784527\\
8.06	140.759157903172\\
8.07	141.062526310957\\
8.08	141.354457928207\\
8.09	141.629019226041\\
8.1	141.888860621755\\
8.11	142.135363573451\\
8.12	142.366075578163\\
8.13	142.580710274314\\
8.14	142.779673813637\\
8.15	142.961595678313\\
8.16	143.127778616275\\
8.17	143.280822640517\\
8.18	143.423364843924\\
8.19	143.558802098534\\
8.2	143.692257116253\\
8.21	143.82783059514\\
8.22	143.970807264234\\
8.23	144.127867623946\\
8.24	144.305113512807\\
8.25	144.508181176903\\
8.26	144.743718181516\\
8.27	145.016199987009\\
8.28	145.330883645806\\
8.29	145.69046051732\\
8.3	146.098225836102\\
8.31	146.557709079455\\
8.32	147.065947409263\\
8.33	147.620454301683\\
8.34	148.217546746877\\
8.35	148.856483227209\\
8.36	149.529046297625\\
8.37	150.229202261619\\
8.38	150.953363388505\\
8.39	151.690465686649\\
8.4	152.433293315288\\
8.41	153.168065657063\\
8.42	153.896862699685\\
8.43	154.618634260032\\
8.44	155.321248990294\\
8.45	156.003549332406\\
8.46	156.659724254053\\
8.47	157.286050260565\\
8.48	157.882808237248\\
8.49	158.448375862347\\
8.5	158.983627794002\\
8.51	159.489830341885\\
8.52	159.968033012026\\
8.53	160.419720774621\\
8.54	160.845009078354\\
8.55	161.24723191959\\
8.56	161.625966739743\\
8.57	161.984628231206\\
8.58	162.321657371722\\
8.59	162.640565242517\\
8.6	162.94411804883\\
8.61	163.232774637069\\
8.62	163.508065673384\\
8.63	163.773989800255\\
8.64	164.030577666479\\
8.65	164.280453011852\\
8.66	164.521839101955\\
8.67	164.759527707665\\
8.68	164.992056102061\\
8.69	165.222705384158\\
8.7	165.448019301065\\
8.71	165.670926296376\\
8.72	165.890793573081\\
8.73	166.110316893046\\
8.74	166.328448069189\\
8.75	166.547423635434\\
8.76	166.766295676791\\
8.77	166.983330279944\\
8.78	167.204108632766\\
8.79	167.426675636814\\
8.8	167.65309849892\\
8.81	167.883202351961\\
8.82	168.115088140071\\
8.83	168.349510856851\\
8.84	168.587769072199\\
8.85	168.827008667486\\
8.86	169.069308273126\\
8.87	169.313060436442\\
8.88	169.555996192571\\
8.89	169.798901186399\\
8.9	170.039734088281\\
8.91	170.277480164587\\
8.92	170.513067556668\\
8.93	170.748508411897\\
8.94	170.982870759409\\
8.95	171.220122627471\\
8.96	171.463859149151\\
8.97	171.717459245429\\
8.98	171.986199351\\
8.99	172.276414431735\\
9	172.599110763553\\
9.01	172.964799767046\\
9.02	173.390892354575\\
9.03	173.890210003975\\
9.04	174.480973393057\\
9.05	175.173787337381\\
9.06	175.981699771891\\
9.07	176.895414288472\\
9.08	177.921503905941\\
9.09	179.046669591695\\
9.1	180.281551779325\\
9.11	181.639790145564\\
9.12	183.164509154423\\
9.13	184.925189103136\\
9.14	187.13802321757\\
9.15	189.942924117955\\
9.16	193.317547282417\\
9.17	196.761908567474\\
9.18	199.643246993386\\
9.19	201.768808437587\\
9.2	203.321888983778\\
9.21	204.619427538829\\
9.22	205.902119579342\\
9.23	207.320868027905\\
9.24	208.933586937456\\
9.25	210.686037665523\\
9.26	212.466064935173\\
9.27	214.144425398335\\
9.28	215.609724465681\\
9.29	216.830953365368\\
9.3	217.828150828869\\
9.31	218.661623626766\\
9.32	219.388035047486\\
9.33	220.05231882793\\
9.34	220.691857864274\\
9.35	221.328961317963\\
9.36	221.975821347109\\
9.37	222.631041116882\\
9.38	223.293908718624\\
9.39	223.958221389449\\
9.4	224.619550677445\\
9.41	225.27336484131\\
9.42	225.918088828628\\
9.43	226.555337818088\\
9.44	227.18736616867\\
9.45	227.817438927611\\
9.46	228.449857822129\\
9.47	229.088462487448\\
9.48	229.737057571043\\
9.49	230.39800554787\\
9.5	231.071591029155\\
9.51	231.759008343889\\
9.52	232.459125856357\\
9.53	233.172723232506\\
9.54	233.897918982355\\
9.55	234.633212777445\\
9.56	235.376951886095\\
9.57	236.127446618501\\
9.58	236.8821550091\\
9.59	237.640535446708\\
9.6	238.400038824657\\
9.61	239.157766226985\\
9.62	239.911450532647\\
9.63	240.660245388147\\
9.64	241.403006638901\\
9.65	242.14084054105\\
9.66	242.875830654065\\
9.67	243.611302085924\\
9.68	244.351204139211\\
9.69	245.101052596693\\
9.7	245.866104923547\\
9.71	246.654036988841\\
9.72	247.470753650536\\
9.73	248.323734415002\\
9.74	249.22038209935\\
9.75	250.168960880736\\
9.76	251.177897290841\\
9.77	252.253790099201\\
9.78	253.403062107689\\
9.79	254.632924061389\\
9.8	255.950596427966\\
9.81	257.361535840902\\
9.82	258.873867042188\\
9.83	260.491881777658\\
9.84	262.21373424542\\
9.85	264.044026354713\\
9.86	265.976252857948\\
9.87	267.994870790277\\
9.88	270.066765224644\\
9.89	272.164212142465\\
9.9	274.256445060919\\
9.91	276.298277859301\\
9.92	278.22554958071\\
9.93	279.995689942508\\
9.94	281.593266291151\\
9.95	283.017435033202\\
9.96	284.29179616594\\
9.97	285.475127086643\\
9.98	286.635348398502\\
9.99	287.810310503006\\
9.99	115.402005874774\\
9.98	115.229815972601\\
9.97	115.050565796168\\
9.96	114.836949927058\\
9.95	114.547919519635\\
9.94	114.154479307736\\
9.93	113.652238844343\\
9.92	113.045325124191\\
9.91	112.342763096169\\
9.9	111.580607438506\\
9.89	110.784274284868\\
9.88	109.96348688442\\
9.87	109.119874997675\\
9.86	108.255459659126\\
9.85	107.37396971728\\
9.84	106.483152987298\\
9.83	105.59223816919\\
9.82	104.711422323111\\
9.81	103.849179158455\\
9.8	103.014093888717\\
9.79	102.208116558577\\
9.78	101.434321683902\\
9.77	100.694060203828\\
9.76	99.9858437378068\\
9.75	99.305497929032\\
9.74	98.6507814977766\\
9.73	98.0183733360336\\
9.72	97.4039934775038\\
9.71	96.8022677672061\\
9.7	96.2096487289532\\
9.69	95.6237389849679\\
9.68	95.0408824219267\\
9.67	94.4601789245296\\
9.66	93.880086287438\\
9.65	93.299393973589\\
9.64	92.7205581443126\\
9.63	92.1434764193191\\
9.62	91.5702539357525\\
9.61	91.0045505500405\\
9.6	90.4505259530284\\
9.59	89.9116632028542\\
9.58	89.3913675841761\\
9.57	88.8915328986065\\
9.56	88.4134562268395\\
9.55	87.9580996310468\\
9.54	87.5262598371983\\
9.53	87.1169306617282\\
9.52	86.728801726627\\
9.51	86.3605878206623\\
9.5	86.0101315249329\\
9.49	85.6750284406327\\
9.48	85.3544574627621\\
9.47	85.0459982762958\\
9.46	84.7465139901953\\
9.45	84.4536847069995\\
9.44	84.1653500712078\\
9.43	83.8776837361849\\
9.42	83.5897529781476\\
9.41	83.2978480818289\\
9.4	83.0003351708464\\
9.39	82.696521574939\\
9.38	82.3835918002829\\
9.37	82.0646333649231\\
9.36	81.7431372998648\\
9.35	81.4224579728042\\
9.34	81.1067582830771\\
9.33	80.7992106310472\\
9.32	80.5070508239131\\
9.31	80.2417695413473\\
9.3	80.0072567856973\\
9.29	79.8126232383426\\
9.28	79.6645125453853\\
9.27	79.541133495571\\
9.26	79.4055584190465\\
9.25	79.1722728188097\\
9.24	78.7658843870377\\
9.23	78.1402318034537\\
9.22	77.3592899478945\\
9.21	76.6063917235357\\
9.2	76.0324706253972\\
9.19	75.7164997557384\\
9.18	75.6649017803955\\
9.17	75.8486790775795\\
9.16	76.1251212949794\\
9.15	76.2461146601188\\
9.14	76.064607459476\\
9.13	75.645203932699\\
9.12	75.1105803270383\\
9.11	74.5434485744716\\
9.1	73.9610278974933\\
9.09	73.37198043692\\
9.08	72.7997058407723\\
9.07	72.2732515558807\\
9.06	71.8084053452169\\
9.05	71.4094190277935\\
9.04	71.0688894065766\\
9.03	70.7860264561054\\
9.02	70.5433206094836\\
9.01	70.3320277912543\\
9	70.1451384871384\\
8.99	69.9759704797663\\
8.98	69.8217088592409\\
8.97	69.6745165427458\\
8.96	69.5344818151802\\
8.95	69.4015286159732\\
8.94	69.2726303562173\\
8.93	69.1456511655269\\
8.92	69.0188598292374\\
8.91	68.8922365407319\\
8.9	68.7663221161017\\
8.89	68.6419045141764\\
8.88	68.5190514302584\\
8.87	68.3952859639957\\
8.86	68.2713232211934\\
8.85	68.1468635276589\\
8.84	68.0230342595844\\
8.83	67.900416811631\\
8.82	67.7761754784669\\
8.81	67.6518271549488\\
8.8	67.5276433665373\\
8.79	67.4043105536012\\
8.78	67.2785631118098\\
8.77	67.1506846659711\\
8.76	67.0210033401382\\
8.75	66.890950342708\\
8.74	66.7601450008582\\
8.73	66.6281491576833\\
8.72	66.494520570845\\
8.71	66.3603066642719\\
8.7	66.2230909406321\\
8.69	66.0837983654905\\
8.68	65.9416473803793\\
8.67	65.7956034715808\\
8.66	65.6459645211892\\
8.65	65.4926416941667\\
8.64	65.3363078668147\\
8.63	65.1759332923139\\
8.62	65.0118219605336\\
8.61	64.8432044564422\\
8.6	64.6681919449072\\
8.59	64.4874670520636\\
8.58	64.3018973522563\\
8.57	64.1086367675415\\
8.56	63.9099810840831\\
8.55	63.7034534412873\\
8.54	63.4911737284459\\
8.53	63.270238151053\\
8.52	63.0387804585969\\
8.51	62.7981576395744\\
8.5	62.5490676032356\\
8.49	62.2879740317675\\
8.48	62.0169396970358\\
8.47	61.732998372854\\
8.46	61.4381607026878\\
8.45	61.1316729802842\\
8.44	60.8130966221243\\
8.43	60.4820168213947\\
8.42	60.1368333836091\\
8.41	59.7786012398188\\
8.4	59.4102794863938\\
8.39	59.0317876940256\\
8.38	58.6460737978228\\
8.37	58.2554686195402\\
8.36	57.8670636570861\\
8.35	57.4839564324804\\
8.34	57.1078244386889\\
8.33	56.7441819347382\\
8.32	56.395583945202\\
8.31	56.0670412465246\\
8.3	55.7623086468334\\
8.29	55.4818741848164\\
8.28	55.2271958450292\\
8.27	54.9975460987374\\
8.26	54.7924263898591\\
8.25	54.6099912020531\\
8.24	54.4475620344187\\
8.23	54.3031608688993\\
8.22	54.1720265400223\\
8.21	54.0516734304086\\
8.2	53.9381642711841\\
8.19	53.827795667908\\
8.18	53.7189088008408\\
8.17	53.6094914992855\\
8.16	53.4975928583515\\
8.15	53.3817482192034\\
8.14	53.2616881581576\\
8.13	53.135140070286\\
8.12	53.0024324211854\\
8.11	52.8629128589877\\
8.1	52.7158074948474\\
8.09	52.5597529323136\\
8.08	52.3945603820954\\
8.07	52.2204953848912\\
8.06	52.0364915855989\\
8.05	51.8448230943214\\
8.04	51.6459158989579\\
8.03	51.4361061439761\\
8.02	51.2167292036017\\
8.01	50.9900201905551\\
8	50.7574781195268\\
7.99	50.5219099721583\\
7.98	50.2813651883624\\
7.97	50.0388734902405\\
7.96	49.79394063847\\
7.95	49.5463355655107\\
7.94	49.3035829862459\\
7.93	49.0666056011846\\
7.92	48.836473569656\\
7.91	48.6124866643413\\
7.9	48.3972104452428\\
7.89	48.1922861069741\\
7.88	47.9947346684057\\
7.87	47.8034740833145\\
7.86	47.6233497763217\\
7.85	47.4529999147389\\
7.84	47.2885758589475\\
7.83	47.130019779396\\
7.82	46.977205415678\\
7.81	46.8300326269123\\
7.8	46.6878354255805\\
7.79	46.5497647302708\\
7.78	46.413097445717\\
7.77	46.2766620754392\\
7.76	46.1351736081146\\
7.75	45.9896114707587\\
7.74	45.8317799994244\\
7.73	45.6506899449461\\
7.72	45.4397994809741\\
7.71	45.1837212197735\\
7.7	44.873066705068\\
7.69	44.5199391859715\\
7.68	44.1437709301436\\
7.67	43.7756975852492\\
7.66	43.4443519470813\\
7.65	43.1559431413621\\
7.64	42.9179046124148\\
7.63	42.7169359319264\\
7.62	42.5305823869996\\
7.61	42.3337593913416\\
7.6	42.1141844259665\\
7.59	41.8497207834027\\
7.58	41.5541407623331\\
7.57	41.2423400842642\\
7.56	40.9216176876838\\
7.55	40.6170998067072\\
7.54	40.3310139091577\\
7.53	40.0738510034609\\
7.52	39.8467148685398\\
7.51	39.6390834975003\\
7.5	39.445885541209\\
7.49	39.260608316466\\
7.48	39.0837162274845\\
7.47	38.9176848301495\\
7.46	38.7572778390985\\
7.45	38.6026349877409\\
7.44	38.4534204899668\\
7.43	38.3168996415012\\
7.42	38.1946322783622\\
7.41	38.0829879548055\\
7.4	37.9800355025896\\
7.39	37.8836848902937\\
7.38	37.7959502394897\\
7.37	37.7154069514465\\
7.36	37.6426611936684\\
7.35	37.5744399042341\\
7.34	37.5081579847978\\
7.33	37.4445555123716\\
7.32	37.3822767774307\\
7.31	37.3200602351131\\
7.3	37.2585965343662\\
7.29	37.1971890944594\\
7.28	37.1373366956405\\
7.27	37.0779762991672\\
7.26	37.021447361502\\
7.25	36.96659319198\\
7.24	36.9128552914483\\
7.23	36.8610706559316\\
7.22	36.8110352736789\\
7.21	36.7607208313832\\
7.2	36.7110203332731\\
7.19	36.6635661508141\\
7.18	36.6179620779373\\
7.17	36.5738799608743\\
7.16	36.5317793461836\\
7.15	36.490766745358\\
7.14	36.450516219526\\
7.13	36.4096837352369\\
7.12	36.3674874699749\\
7.11	36.3241405988722\\
7.1	36.2783454250679\\
7.09	36.2313023290127\\
7.08	36.1810607427673\\
7.07	36.1280707738621\\
7.06	36.0730222505928\\
7.05	36.0167729130491\\
7.04	35.9600575141887\\
7.03	35.9027201978249\\
7.02	35.8444578648093\\
7.01	35.7826187537492\\
7	35.7194605215072\\
6.99	35.6568578158302\\
6.98	35.595000535254\\
6.97	35.5305838629285\\
6.96	35.4659590663533\\
6.95	35.4006235287128\\
6.94	35.3343402221739\\
6.93	35.2687976451429\\
6.92	35.2037129269901\\
6.91	35.1376173679929\\
6.9	35.0707012301071\\
6.89	35.0008873634489\\
6.88	34.9311844274684\\
6.87	34.862163760555\\
6.86	34.7937068727613\\
6.85	34.7243883947423\\
6.84	34.6554722839727\\
6.83	34.5860774049334\\
6.82	34.5168212182361\\
6.81	34.4484759001162\\
6.8	34.380152037537\\
6.79	34.3111027181173\\
6.78	34.2420851536812\\
6.77	34.1736750846629\\
6.76	34.10658546393\\
6.75	34.0390360134147\\
6.74	33.9722318507198\\
6.73	33.906828015654\\
6.72	33.8402876489064\\
6.71	33.7743430016063\\
6.7	33.7073219550035\\
6.69	33.6419738116119\\
6.68	33.5768842355426\\
6.67	33.5118229101458\\
6.66	33.4474741533513\\
6.65	33.3822938188412\\
6.64	33.3170998424041\\
6.63	33.253681375469\\
6.62	33.1906834301807\\
6.61	33.1287158319794\\
6.6	33.0670376807497\\
6.59	33.0061850442078\\
6.58	32.9453029085235\\
6.57	32.8848037448831\\
6.56	32.8244534595271\\
6.55	32.7639236697572\\
6.54	32.7042610746471\\
6.53	32.6441189437275\\
6.52	32.5831743718618\\
6.51	32.5212716370097\\
6.5	32.4581536576485\\
6.49	32.3961403858957\\
6.48	32.3330362897867\\
6.47	32.2674302094296\\
6.46	32.2016334217538\\
6.45	32.1352649385965\\
6.44	32.0671030305339\\
6.43	31.9986562131088\\
6.42	31.9301736775364\\
6.41	31.8615120267756\\
6.4	31.7920884349041\\
6.39	31.7206262636132\\
6.38	31.6474981375694\\
6.37	31.574531926984\\
6.36	31.500364468012\\
6.35	31.4248641444531\\
6.34	31.3477320882814\\
6.33	31.2674152260927\\
6.32	31.1881469673158\\
6.31	31.1083602908804\\
6.3	31.0308241966938\\
6.29	30.95404514681\\
6.28	30.8760863983157\\
6.27	30.7989010254014\\
6.26	30.7207808428129\\
6.25	30.6436698250791\\
6.24	30.5684067164903\\
6.23	30.4910140455468\\
6.22	30.4124525089373\\
6.21	30.3348601575273\\
6.2	30.2579351889825\\
6.19	30.1792028985192\\
6.18	30.099894602351\\
6.17	30.0194108382832\\
6.16	29.940173702996\\
6.15	29.8632838602153\\
6.14	29.7876579480616\\
6.13	29.7119542758002\\
6.12	29.6370512207791\\
6.11	29.5632365764464\\
6.1	29.4899985186561\\
6.09	29.4165248841694\\
6.08	29.3436461594919\\
6.07	29.2669107478539\\
6.06	29.1916363242478\\
6.05	29.1181523794027\\
6.04	29.044561900973\\
6.03	28.9735864133673\\
6.02	28.9048595258899\\
6.01	28.8403723342198\\
6	28.776153157844\\
5.99	28.7139908927096\\
5.98	28.6519416265258\\
5.97	28.5903184159075\\
5.96	28.5278956171187\\
5.95	28.4675590584105\\
5.94	28.4080863085533\\
5.93	28.3495944364123\\
5.92	28.2922274232149\\
5.91	28.2344030856262\\
5.9	28.1795858427468\\
5.89	28.1262530046324\\
5.88	28.0729788426267\\
5.87	28.0191497854482\\
5.86	27.9637835458614\\
5.85	27.9105948171744\\
5.84	27.8590296415976\\
5.83	27.8042114882427\\
5.82	27.749046977101\\
5.81	27.693991080652\\
5.8	27.6366458858761\\
5.79	27.5809466482932\\
5.78	27.5261494960631\\
5.77	27.4711355953046\\
5.76	27.4160546210922\\
5.75	27.3619184064102\\
5.74	27.3085529668129\\
5.73	27.2573716507815\\
5.72	27.2045177657999\\
5.71	27.1491987928615\\
5.7	27.0954499041511\\
5.69	27.0425978910833\\
5.68	26.9882669690824\\
5.67	26.9334299506365\\
5.66	26.8772626796511\\
5.65	26.8209853797367\\
5.64	26.7648240300969\\
5.63	26.7077971069647\\
5.62	26.6500247138174\\
5.61	26.5941663370985\\
5.6	26.5404800455765\\
5.59	26.4882610789261\\
5.58	26.4347263489635\\
5.57	26.3828393345361\\
5.56	26.3295875620163\\
5.55	26.277462955465\\
5.54	26.2273311673697\\
5.53	26.176923504903\\
5.52	26.1264606111458\\
5.51	26.0763247224338\\
5.5	26.0240450002394\\
5.49	25.9717606167605\\
5.48	25.920232493453\\
5.47	25.8696073810284\\
5.46	25.8188316115285\\
5.45	25.7684365201557\\
5.44	25.7196221542709\\
5.43	25.6696158894272\\
5.42	25.6175262370696\\
5.41	25.5643611245891\\
5.4	25.5107422579543\\
5.39	25.4600297127659\\
5.38	25.4093121869793\\
5.37	25.358332351043\\
5.36	25.3095394873089\\
5.35	25.2627648526503\\
5.34	25.2144261911928\\
5.33	25.1661295575263\\
5.32	25.1168761535861\\
5.31	25.0675399264383\\
5.3	25.0178330872904\\
5.29	24.9688425762702\\
5.28	24.9201493264214\\
5.27	24.8723182483586\\
5.26	24.8252928044007\\
5.25	24.7783965746052\\
5.24	24.7318632394765\\
5.23	24.6856521783371\\
5.22	24.6388599433342\\
5.21	24.5929670149121\\
5.2	24.5467328431053\\
5.19	24.5019140926937\\
5.18	24.4576676794494\\
5.17	24.4135964616424\\
5.16	24.3676833599819\\
5.15	24.3219558914799\\
5.14	24.2760441796467\\
5.13	24.2300106010245\\
5.12	24.1828668859729\\
5.11	24.1355259299172\\
5.1	24.0875924614199\\
5.09	24.0392008459861\\
5.08	23.9912052236291\\
5.07	23.9444777945877\\
5.06	23.8960832555129\\
5.05	23.8479046276646\\
5.04	23.8012031870887\\
5.03	23.7545425129298\\
5.02	23.7062285000014\\
5.01	23.6597930990634\\
5	23.6128325785911\\
4.99	23.5647794398959\\
4.98	23.5185334064126\\
4.97	23.4725988690604\\
4.96	23.4275742675241\\
4.95	23.378217371785\\
4.94	23.3277251118814\\
4.93	23.2777592269986\\
4.92	23.2287137471351\\
4.91	23.1783060953108\\
4.9	23.1291490457637\\
4.89	23.0809401515341\\
4.88	23.031889475531\\
4.87	22.9810749748181\\
4.86	22.929277389164\\
4.85	22.8778385237599\\
4.84	22.8255026621261\\
4.83	22.775460842555\\
4.82	22.7260286553039\\
4.81	22.6756953164862\\
4.8	22.6268838302337\\
4.79	22.5792653532701\\
4.78	22.5327089986197\\
4.77	22.4848375943043\\
4.76	22.4387582382529\\
4.75	22.3921071455808\\
4.74	22.3455842084675\\
4.73	22.2971181797412\\
4.72	22.2507704026391\\
4.71	22.2011972839467\\
4.7	22.1512614880725\\
4.69	22.1022151166269\\
4.68	22.0560863696003\\
4.67	22.0108176114513\\
4.66	21.9643250294739\\
4.65	21.9185304181199\\
4.64	21.8740473064656\\
4.63	21.8295540020015\\
4.62	21.7854473672587\\
4.61	21.7416279598576\\
4.6	21.6982955555765\\
4.59	21.6558634919593\\
4.58	21.6150548745705\\
4.57	21.5731520311953\\
4.56	21.5307592817616\\
4.55	21.4857212298368\\
4.54	21.4395375231575\\
4.53	21.3942230627653\\
4.52	21.3496747753758\\
4.51	21.3041799816586\\
4.5	21.2604837308862\\
4.49	21.2165026346943\\
4.48	21.1737027762686\\
4.47	21.1307860174013\\
4.46	21.0865411181648\\
4.45	21.0418946835097\\
4.44	20.9966864361305\\
4.43	20.9529145566688\\
4.42	20.9076628890868\\
4.41	20.861753377819\\
4.4	20.8165225225998\\
4.39	20.7743571648405\\
4.38	20.7311003231484\\
4.37	20.6869148427569\\
4.36	20.6401411835962\\
4.35	20.5945658718965\\
4.34	20.5504602411726\\
4.33	20.5077242665255\\
4.32	20.4652762162945\\
4.31	20.4216953090502\\
4.3	20.378391885885\\
4.29	20.3318655983646\\
4.28	20.2854638408289\\
4.27	20.2400212780918\\
4.26	20.1909355351316\\
4.25	20.1402453445807\\
4.24	20.0922902155775\\
4.23	20.0461478041166\\
4.22	20.0000449490681\\
4.21	19.9552243921822\\
4.2	19.9096476329526\\
4.19	19.8685724798397\\
4.18	19.8267940080847\\
4.17	19.7823207730611\\
4.16	19.737983197869\\
4.15	19.6920737457011\\
4.14	19.644841037495\\
4.13	19.5976969917578\\
4.12	19.5510478250084\\
4.11	19.5017834817309\\
4.1	19.4514299109742\\
4.09	19.4020561871507\\
4.08	19.3547561438173\\
4.07	19.3063920177573\\
4.06	19.2601216436122\\
4.05	19.2152891540055\\
4.04	19.1727238659469\\
4.03	19.1272513933066\\
4.02	19.0821660033961\\
4.01	19.0361991010913\\
4	18.9929099296427\\
3.99	18.9481123464723\\
3.98	18.9008959142782\\
3.97	18.8543716079199\\
3.96	18.8090260828132\\
3.95	18.7632388683686\\
3.94	18.718142377158\\
3.93	18.6723958300841\\
3.92	18.6294177576932\\
3.91	18.5869300071648\\
3.9	18.5432452683273\\
3.89	18.4997816337417\\
3.88	18.455498249854\\
3.87	18.4128164583177\\
3.86	18.3721282801436\\
3.85	18.3305166502832\\
3.84	18.287187480487\\
3.83	18.2441042314194\\
3.82	18.2033801239611\\
3.81	18.1627638581301\\
3.8	18.121792339961\\
3.79	18.0777895798446\\
3.78	18.0356631064671\\
3.77	17.9920661756434\\
3.76	17.9498824322711\\
3.75	17.9059433647156\\
3.74	17.8595179964421\\
3.73	17.8125039797509\\
3.72	17.7673925654305\\
3.71	17.721496531387\\
3.7	17.6761979138054\\
3.69	17.6305112942554\\
3.68	17.5860906451951\\
3.67	17.5453920949962\\
3.66	17.505095590675\\
3.65	17.4651052510398\\
3.64	17.4235284772062\\
3.63	17.3824913616758\\
3.62	17.3398985343956\\
3.61	17.2973023625512\\
3.6	17.2537679339077\\
3.59	17.2106204665969\\
3.58	17.1663437616308\\
3.57	17.1247841249044\\
3.56	17.0855385800546\\
3.55	17.0439280937214\\
3.54	17.0034705013133\\
3.53	16.9634184606577\\
3.52	16.923376787116\\
3.51	16.8799219640738\\
3.5	16.8364986897877\\
3.49	16.7914976679095\\
3.48	16.7456357547448\\
3.47	16.7008171976935\\
3.46	16.6566116752596\\
3.45	16.6143686046196\\
3.44	16.5735460494988\\
3.43	16.5319242869427\\
3.42	16.4891574727958\\
3.41	16.4480679356405\\
3.4	16.4047643048195\\
3.39	16.3603338342958\\
3.38	16.3176235145703\\
3.37	16.2755710089846\\
3.36	16.2344152042041\\
3.35	16.1933895719956\\
3.34	16.1508520868565\\
3.33	16.1079120117113\\
3.32	16.0646933162033\\
3.31	16.0211990322165\\
3.3	15.9773944878498\\
3.29	15.9313695053526\\
3.28	15.8837209420549\\
3.27	15.8344091024132\\
3.26	15.7889663099839\\
3.25	15.7456581682501\\
3.24	15.7026124161355\\
3.23	15.6594728079116\\
3.22	15.6170883407672\\
3.21	15.5756235153724\\
3.2	15.5338087007529\\
3.19	15.4934754860802\\
3.18	15.4551259094835\\
3.17	15.4143380262986\\
3.16	15.373772674293\\
3.15	15.330951516708\\
3.14	15.2890512004127\\
3.13	15.2476404186607\\
3.12	15.2044289934455\\
3.11	15.1600278067773\\
3.1	15.1158606201332\\
3.09	15.0697370504234\\
3.08	15.0256137973052\\
3.07	14.9802351141916\\
3.06	14.9353069345583\\
3.05	14.8889277569305\\
3.04	14.845476064031\\
3.03	14.8015341691676\\
3.02	14.7582463207594\\
3.01	14.7154191973111\\
3	14.6711715671943\\
2.99	14.6258802570165\\
2.98	14.5811336486179\\
2.97	14.5358898621853\\
2.96	14.4896743112817\\
2.95	14.4424158861604\\
2.94	14.3966678078416\\
2.93	14.3496058635908\\
2.92	14.3019489833663\\
2.91	14.2542988084426\\
2.9	14.2077334356851\\
2.89	14.1617464421698\\
2.88	14.1146471475003\\
2.87	14.0687719712035\\
2.86	14.0238263891133\\
2.85	13.9773710092455\\
2.84	13.9306891224633\\
2.83	13.8844546409515\\
2.82	13.838940732147\\
2.81	13.7929003867635\\
2.8	13.7436237311988\\
2.79	13.6944304323829\\
2.78	13.6464565783703\\
2.77	13.5989379784206\\
2.76	13.5532767243218\\
2.75	13.5065423794612\\
2.74	13.4584834211034\\
2.73	13.4112815590076\\
2.72	13.3635797645433\\
2.71	13.3166438002979\\
2.7	13.2713272281962\\
2.69	13.2238439048702\\
2.68	13.1742936319353\\
2.67	13.1249567011222\\
2.66	13.0759664539653\\
2.65	13.0259501874951\\
2.64	12.977799442868\\
2.63	12.9309908116187\\
2.62	12.8845617660491\\
2.61	12.8370183677057\\
2.6	12.7910237130214\\
2.59	12.7455839716134\\
2.58	12.6983392011828\\
2.57	12.6507245628831\\
2.56	12.6052050709525\\
2.55	12.5589750771895\\
2.54	12.512729344444\\
2.53	12.4678792587049\\
2.52	12.4247448843964\\
2.51	12.3800541505499\\
2.5	12.3347891422272\\
2.49	12.2891533673554\\
2.48	12.2435017246287\\
2.47	12.2006219462925\\
2.46	12.1574401016391\\
2.45	12.1128315144082\\
2.44	12.0680614175905\\
2.43	12.0217035759934\\
2.42	11.9757927612465\\
2.41	11.9301199063925\\
2.4	11.8850574521946\\
2.39	11.839756044722\\
2.38	11.7949288549202\\
2.37	11.7502051492157\\
2.36	11.7060721043346\\
2.35	11.6590687722774\\
2.34	11.6149819111741\\
2.33	11.5691007958878\\
2.32	11.5221718899749\\
2.31	11.4745791158221\\
2.3	11.4289586901226\\
2.29	11.3863215777392\\
2.28	11.344194015462\\
2.27	11.301343241183\\
2.26	11.259388544835\\
2.25	11.2195513787074\\
2.24	11.1791738459397\\
2.23	11.1385210920733\\
2.22	11.0981587162568\\
2.21	11.0579835174041\\
2.2	11.017444506133\\
2.19	10.9765166159574\\
2.18	10.9348676078618\\
2.17	10.8917087148266\\
2.16	10.8490435911631\\
2.15	10.8052435090942\\
2.14	10.7597685897712\\
2.13	10.7156305742093\\
2.12	10.6748961425076\\
2.11	10.6344037149723\\
2.1	10.5938956033566\\
2.09	10.5534846771848\\
2.08	10.5128830525222\\
2.07	10.4715490712641\\
2.06	10.4311308301109\\
2.05	10.3891289702405\\
2.04	10.3472871668031\\
2.03	10.3075827569953\\
2.02	10.2684082224629\\
2.01	10.2305415653288\\
2	10.1938275781643\\
1.99	10.1573198416634\\
1.98	10.1212072581973\\
1.97	10.0846100080906\\
1.96	10.0480505473378\\
1.95	10.0100805597169\\
1.94	9.97061659180831\\
1.93	9.93103091470098\\
1.92	9.89226011133214\\
1.91	9.85146405215662\\
1.9	9.81194815919076\\
1.89	9.77004652341039\\
1.88	9.72604392669599\\
1.87	9.67819753070178\\
1.86	9.63130154065863\\
1.85	9.58398948404982\\
1.84	9.53739540195642\\
1.83	9.49076355857935\\
1.82	9.44295350285554\\
1.81	9.39804415500749\\
1.8	9.35456742343818\\
1.79	9.31065155677789\\
1.78	9.26745686413379\\
1.77	9.22493651651342\\
1.76	9.18356213059106\\
1.75	9.14282368986837\\
1.74	9.10046172884791\\
1.73	9.06002688112934\\
1.72	9.01931808944469\\
1.71	8.97867880079382\\
1.7	8.93729031535251\\
1.69	8.8969413798726\\
1.68	8.85908681882687\\
1.67	8.82100401216533\\
1.66	8.78251975860061\\
1.65	8.74242601699633\\
1.64	8.70261218606451\\
1.63	8.66131418612625\\
1.62	8.61653864032031\\
1.61	8.56997592213911\\
1.6	8.51951797126126\\
1.59	8.4681571265449\\
1.58	8.41828672598346\\
1.57	8.37122701162262\\
1.56	8.32527333356514\\
1.55	8.27803473949503\\
1.54	8.23080369297384\\
1.53	8.18494959877665\\
1.52	8.13628379119665\\
1.51	8.08872320803061\\
1.5	8.03939587165362\\
1.49	7.99107402045707\\
1.48	7.94547829758069\\
1.47	7.90241917437272\\
1.46	7.86228788969674\\
1.45	7.82626992300575\\
1.44	7.78894945778834\\
1.43	7.75309521521179\\
1.42	7.71871018236471\\
1.41	7.67925587137879\\
1.4	7.63784811366052\\
1.39	7.59555864585811\\
1.38	7.55029009438967\\
1.37	7.50283526702535\\
1.36	7.45442314231668\\
1.35	7.4039876212519\\
1.34	7.35007848314419\\
1.33	7.29450901496333\\
1.32	7.24047144082574\\
1.31	7.18594809419423\\
1.3	7.12894147952426\\
1.29	7.06570488367883\\
1.28	7.0037873999805\\
1.27	6.93755363669022\\
1.26	6.8704456165752\\
1.25	6.80071956235629\\
1.24	6.73388950419318\\
1.23	6.66571074447516\\
1.22	6.59726592870662\\
1.21	6.53072109198767\\
1.2	6.46093605977382\\
1.19	6.39278514159558\\
1.18	6.32101286346235\\
1.17	6.248152448745\\
1.16	6.17388210340861\\
1.15	6.10070718196732\\
1.14	6.02926817838297\\
1.13	5.95625652572246\\
1.12	5.88626734651246\\
1.11	5.81962961097426\\
1.1	5.74871312511\\
1.09	5.67642915830951\\
1.08	5.60550432597892\\
1.07	5.53269572510601\\
1.06	5.45742006248545\\
1.05	5.37964509955724\\
1.04	5.30402969250412\\
1.03	5.22766757936828\\
1.02	5.14824015493707\\
1.01	5.06635283307233\\
1	4.98662995506444\\
0.99	4.90902074748428\\
0.98	4.83066857707469\\
0.97	4.75283116573834\\
0.96	4.67299595374052\\
0.95	4.59260110725756\\
0.94	4.51283458519579\\
0.93	4.43148948644736\\
0.92	4.34979420260095\\
0.91	4.26613837342165\\
0.9	4.18172858631325\\
0.89	4.09908703051834\\
0.88	4.01731967518447\\
0.87	3.93683989482382\\
0.86	3.85572661461818\\
0.85	3.77473388416917\\
0.84	3.69546789516422\\
0.83	3.61770667053882\\
0.82	3.54250876674843\\
0.81	3.46569612244884\\
0.8	3.39042365222826\\
0.79	3.31735206588007\\
0.78	3.24453895724282\\
0.77	3.1700154144427\\
0.76	3.0980008690842\\
0.75	3.02816438666555\\
0.74	2.96020700526794\\
0.73	2.89257404494307\\
0.72	2.82396650831461\\
0.71	2.75292306951548\\
0.7	2.68316134384281\\
0.69	2.61224807216929\\
0.68	2.54372437994474\\
0.67	2.47541547280734\\
0.66	2.40865227633272\\
0.65	2.34150030764068\\
0.64	2.27309241647361\\
0.63	2.20860418170904\\
0.62	2.14498845598623\\
0.61	2.08491748463133\\
0.6	2.02658379792443\\
0.59	1.96926358845095\\
0.58	1.91521720735449\\
0.57	1.86375310208709\\
0.56	1.81497103038746\\
0.55	1.76806822663414\\
0.54	1.71994729185394\\
0.53	1.67380400793257\\
0.52	1.62860385641087\\
0.51	1.58595361360394\\
0.5	1.54567449878453\\
0.49	1.50315496442581\\
0.48	1.46316053328245\\
0.47	1.42732333055439\\
0.46	1.39136913675826\\
0.45	1.35568783191468\\
0.44	1.32475279642849\\
0.43	1.30019319695636\\
0.42	1.27685803034245\\
0.41	1.2556223889409\\
0.4	1.23764015988604\\
0.39	1.22199532274726\\
0.38	1.20858290253584\\
0.37	1.19194676850514\\
0.36	1.17811145602147\\
0.35	1.16615801822914\\
0.34	1.1577412767486\\
0.33	1.15257974042326\\
0.32	1.15099721295775\\
0.31	1.15135069161678\\
0.3	1.15080930510913\\
0.29	1.15494865477977\\
0.28	1.16131768728629\\
0.27	1.16846264442778\\
0.26	1.17336690902207\\
0.25	1.17329365940581\\
0.24	1.16644424582713\\
0.23	1.15164346305698\\
0.22	1.13361935472652\\
0.21	1.10942636937598\\
0.2	1.07675164582306\\
0.19	1.03617012235941\\
0.18	0.990096574979395\\
0.17	0.935834318191301\\
0.16	0.872424385428809\\
0.15	0.799117129925021\\
0.14	0.716522770756306\\
0.13	0.629022834681702\\
0.12	0.544683431923255\\
0.11	0.456592683402458\\
0.1	0.376351539216017\\
0.09	0.310084936583237\\
0.08	0.263324046690242\\
0.07	0.227909927717991\\
0.06	0.213723154886946\\
0.05	0.213107563290523\\
0.04	0.226513632984592\\
0.03	0.243055261742114\\
0.02	0.249386366554336\\
0.01	0.225903456840686\\
0	0.148950684640717\\
}--cycle;
\addlegendentry{max. std.}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.650036923189803\\
0.01	1.24544952243403\\
0.02	2.20636407879187\\
0.03	2.99596479672358\\
0.04	3.69067549777737\\
0.05	4.33913736073785\\
0.06	4.97060589613024\\
0.07	5.61505538159516\\
0.08	6.27658238972864\\
0.09	6.94570066386919\\
0.1	7.61896430875136\\
0.11	8.29533897778867\\
0.12	8.9679028692927\\
0.13	9.63281682354806\\
0.14	10.2862273519814\\
0.15	10.9175253982372\\
0.16	11.5542709777349\\
0.17	12.1608911428882\\
0.18	12.7507313663415\\
0.19	13.3229332486314\\
0.2	13.8807575178717\\
0.21	14.4276916835138\\
0.22	14.9605599129163\\
0.23	15.4791680844596\\
0.24	15.9888346846081\\
0.25	16.4902923564386\\
0.26	16.9789093455728\\
0.27	17.4565648419778\\
0.28	17.9225858001988\\
0.29	18.3843507221164\\
0.3	18.8395963183027\\
0.31	19.2971524489486\\
0.32	19.7488921112859\\
0.33	20.1945838048301\\
0.34	20.6318488419262\\
0.35	21.060153099377\\
0.36	21.4817164936164\\
0.37	21.8930187236514\\
0.38	22.2925571335346\\
0.39	22.6825913899997\\
0.4	23.064591534787\\
0.41	23.4391381262034\\
0.42	23.8064976674179\\
0.43	24.1641217244886\\
0.44	24.5101115616764\\
0.45	24.8516092358944\\
0.46	25.1853169106162\\
0.47	25.507235451665\\
0.48	25.8207002034361\\
0.49	26.1265248233476\\
0.5	26.4245724113648\\
0.51	26.7178629010431\\
0.52	27.0078507819706\\
0.53	27.2938007653573\\
0.54	27.5723658758615\\
0.55	27.8442499573029\\
0.56	28.1098990226174\\
0.57	28.3727984783918\\
0.58	28.630073053686\\
0.59	28.8833927395836\\
0.6	29.1339347164117\\
0.61	29.3807436075682\\
0.62	29.6273824547042\\
0.63	29.8720565679425\\
0.64	30.1143677078006\\
0.65	30.3533463890694\\
0.66	30.5882522172861\\
0.67	30.9447876849873\\
0.68	31.2628734452451\\
0.69	31.5533491184793\\
0.7	31.8233351699052\\
0.71	32.0832549722049\\
0.72	32.3350077665948\\
0.73	32.5571721842163\\
0.74	32.7787092852222\\
0.75	32.9982889184936\\
0.76	33.2208487387286\\
0.77	33.4413733882598\\
0.78	33.6672522052231\\
0.79	33.8931449645339\\
0.8	34.119784385729\\
0.81	34.3467508526244\\
0.82	34.5719376965965\\
0.83	34.7971983296902\\
0.84	35.0224099109274\\
0.85	35.2458042847424\\
0.86	35.4664135127607\\
0.87	35.6890266979684\\
0.88	35.9151303377326\\
0.89	36.1440709837715\\
0.9	36.3769722205977\\
0.91	36.6117054196429\\
0.92	36.8489654040852\\
0.93	37.0884454122855\\
0.94	37.3300256648771\\
0.95	37.575287458147\\
0.96	37.8194988367822\\
0.97	38.0641337185286\\
0.98	38.312608044293\\
0.99	38.562540816697\\
1	38.8137268338231\\
1.01	39.0660916365696\\
1.02	39.3219875980787\\
1.03	39.5802234474907\\
1.04	39.8429621990118\\
1.05	40.1061725072259\\
1.06	40.3733740374339\\
1.07	40.6414349384731\\
1.08	40.9123130513421\\
1.09	41.1874863522563\\
1.1	41.4640940447257\\
1.11	41.7455368264\\
1.12	42.0306533435486\\
1.13	42.3179752046856\\
1.14	42.6062711810062\\
1.15	42.894724770024\\
1.16	43.1870639456427\\
1.17	43.4826776596911\\
1.18	43.779482460307\\
1.19	44.079972564748\\
1.2	44.3844888365186\\
1.21	44.690795991316\\
1.22	45.0036380136157\\
1.23	45.3193385396531\\
1.24	45.6364866955982\\
1.25	45.9533594053271\\
1.26	46.2710025000166\\
1.27	46.5911209392964\\
1.28	46.9108392562334\\
1.29	47.2360362862774\\
1.3	47.561995566633\\
1.31	47.8515110834977\\
1.32	48.1472419899428\\
1.33	48.4460561267462\\
1.34	48.748500633857\\
1.35	49.0531354876582\\
1.36	49.3603322054597\\
1.37	49.6728139722969\\
1.38	49.9854741292995\\
1.39	50.2949682687472\\
1.4	50.607944739468\\
1.41	50.9250336972492\\
1.42	51.2373161940754\\
1.43	51.5506165927325\\
1.44	51.8642470851511\\
1.45	52.1765658605948\\
1.46	52.4847828296313\\
1.47	52.7908200168013\\
1.48	53.0947431704026\\
1.49	53.3963961055351\\
1.5	53.6982249515617\\
1.51	54.0000065527745\\
1.52	54.2949143507992\\
1.53	54.583589283381\\
1.54	54.8699624043641\\
1.55	55.1519969051942\\
1.56	55.4251846474295\\
1.57	55.6979083604135\\
1.58	55.9689717248966\\
1.59	56.2394628894061\\
1.6	56.5079181745366\\
1.61	56.7731106857914\\
1.62	57.0341707543427\\
1.63	57.2924886241792\\
1.64	57.5430374952364\\
1.65	57.7870598500126\\
1.66	58.027651217586\\
1.67	58.2673657985705\\
1.68	58.4997409735085\\
1.69	58.7282581238219\\
1.7	58.9535656478704\\
1.71	59.1755151113257\\
1.72	59.3914481002924\\
1.73	59.6030681142906\\
1.74	59.8181887927161\\
1.75	60.0282846824818\\
1.76	60.2387867932935\\
1.77	60.4473115879985\\
1.78	60.653002836379\\
1.79	60.8542727689816\\
1.8	61.0506222188374\\
1.81	61.2431218310357\\
1.82	61.4318837638136\\
1.83	61.6168996476469\\
1.84	61.801065804299\\
1.85	61.978142331299\\
1.86	62.1491768874585\\
1.87	62.3187731977444\\
1.88	62.4808737100088\\
1.89	62.64151556951\\
1.9	62.7976434373694\\
1.91	62.951649675185\\
1.92	63.0983191383361\\
1.93	63.2438291920028\\
1.94	63.3853242658963\\
1.95	63.5232882030995\\
1.96	63.6563057153797\\
1.97	63.7883460133616\\
1.98	63.9163515176578\\
1.99	64.0405842808657\\
2	64.1620831354207\\
2.01	64.2822449443207\\
2.02	64.3995272715483\\
2.03	64.5161849339481\\
2.04	64.628443497585\\
2.05	64.7433593102389\\
2.06	64.8547305165543\\
2.07	64.9658340992587\\
2.08	65.0737405270271\\
2.09	65.1812083146704\\
2.1	65.2836153822082\\
2.11	65.3861713078787\\
2.12	65.4864919501488\\
2.13	65.5860903599628\\
2.14	65.684475480252\\
2.15	65.7803667783448\\
2.16	65.8753721698602\\
2.17	65.9692958373094\\
2.18	66.0637279957715\\
2.19	66.1541591133041\\
2.2	66.2467054454182\\
2.21	66.3388944609074\\
2.22	66.4274465664169\\
2.23	66.5160524350102\\
2.24	66.6082610479416\\
2.25	66.7009002512025\\
2.26	66.793075276999\\
2.27	66.8856718131724\\
2.28	66.9764640326676\\
2.29	67.0659417015021\\
2.3	67.1543931122532\\
2.31	67.2401628055134\\
2.32	67.3268764552715\\
2.33	67.4120059413057\\
2.34	67.4985472000131\\
2.35	67.584325599614\\
2.36	67.6717522480394\\
2.37	67.758490214029\\
2.38	67.8451844253834\\
2.39	67.9308457896745\\
2.4	68.017901540229\\
2.41	68.1051932811553\\
2.42	68.1938865477787\\
2.43	68.2853971057312\\
2.44	68.3778487542018\\
2.45	68.4691278236398\\
2.46	68.562359804016\\
2.47	68.6536882175767\\
2.48	68.7432023969926\\
2.49	68.8324274579927\\
2.5	68.9239508306118\\
2.51	69.0137909559033\\
2.52	69.1050435968758\\
2.53	69.1985866478662\\
2.54	69.2949621715506\\
2.55	69.3885117093647\\
2.56	69.4841429001563\\
2.57	69.5796660389813\\
2.58	69.6719059651379\\
2.59	69.7653868672281\\
2.6	69.8583907835941\\
2.61	69.9498510143519\\
2.62	70.0429908592641\\
2.63	70.1363222235809\\
2.64	70.2292818487927\\
2.65	70.3207724438028\\
2.66	70.4126779475656\\
2.67	70.5031966007162\\
2.68	70.5917729350175\\
2.69	70.6810246650541\\
2.7	70.7701850656706\\
2.71	70.8595948582266\\
2.72	70.9490049170334\\
2.73	71.0358709058153\\
2.74	71.1249080327543\\
2.75	71.2133389442116\\
2.76	71.3008447773704\\
2.77	71.3896931645123\\
2.78	71.4792447731854\\
2.79	71.5695889764322\\
2.8	71.6588548259473\\
2.81	71.7450593166345\\
2.82	71.8305497930291\\
2.83	71.9407713651191\\
2.84	72.0399765063082\\
2.85	72.1314420854627\\
2.86	72.2168211059855\\
2.87	72.3009548286926\\
2.88	72.3840818225763\\
2.89	72.465565120475\\
2.9	72.5482391295507\\
2.91	72.6300332006671\\
2.92	72.7133732968021\\
2.93	72.794157912369\\
2.94	72.8751172528076\\
2.95	72.9528580693321\\
2.96	73.0301474698071\\
2.97	73.1074844742763\\
2.98	73.1852886121689\\
2.99	73.2628940881259\\
3	73.3443086927569\\
3.01	73.4234982779738\\
3.02	73.5009737567064\\
3.03	73.577862038393\\
3.04	73.6519481231626\\
3.05	73.7262171029546\\
3.06	73.7999035958678\\
3.07	73.8744527917166\\
3.08	73.94655331901\\
3.09	74.0199368513253\\
3.1	74.091654312971\\
3.11	74.1602061090968\\
3.12	74.2333547927695\\
3.13	74.309086309294\\
3.14	74.3831229975896\\
3.15	74.4540259226094\\
3.16	74.5222416973739\\
3.17	74.5922411817239\\
3.18	74.6619276430872\\
3.19	74.7316307891965\\
3.2	74.801484965778\\
3.21	74.8711970435088\\
3.22	74.9431298455108\\
3.23	75.0134632664861\\
3.24	75.0838944494609\\
3.25	75.1538985186968\\
3.26	75.2233810386477\\
3.27	75.2916681699983\\
3.28	75.3599623471445\\
3.29	75.4284513096535\\
3.3	75.4957196704512\\
3.31	75.5652482904399\\
3.32	75.63432227954\\
3.33	75.7012363889704\\
3.34	75.7687111967669\\
3.35	75.8342697726528\\
3.36	75.8996636320387\\
3.37	75.9628884455965\\
3.38	76.0256638806469\\
3.39	76.08900708114\\
3.4	76.1553031557958\\
3.41	76.2185982822771\\
3.42	76.2822234344598\\
3.43	76.3461065581832\\
3.44	76.4111800280219\\
3.45	76.4764094160669\\
3.46	76.5398504805548\\
3.47	76.6013396789493\\
3.48	76.6632170773188\\
3.49	76.728663717009\\
3.5	76.7939305357474\\
3.51	76.8595334008747\\
3.52	76.926791183881\\
3.53	76.9933565443922\\
3.54	77.0582244104066\\
3.55	77.1224060155851\\
3.56	77.1878329929515\\
3.57	77.2540107698168\\
3.58	77.3186131581951\\
3.59	77.3809285995257\\
3.6	77.4437529888265\\
3.61	77.5073556386204\\
3.62	77.5722341341294\\
3.63	77.6364072297054\\
3.64	77.7001826702186\\
3.65	77.7649932870985\\
3.66	77.8324108187592\\
3.67	77.8958404663672\\
3.68	77.9571579444089\\
3.69	78.0182644315998\\
3.7	78.0776309844682\\
3.71	78.1400541598948\\
3.72	78.2036162004343\\
3.73	78.2684657581035\\
3.74	78.3339523761161\\
3.75	78.4002821784841\\
3.76	78.4653160364408\\
3.77	78.530692675508\\
3.78	78.5973584973927\\
3.79	78.662542152875\\
3.8	78.728730612057\\
3.81	78.7959190311961\\
3.82	78.8631592799128\\
3.83	78.929126890213\\
3.84	78.9933244017206\\
3.85	79.0550820679641\\
3.86	79.1195694706281\\
3.87	79.1866998016073\\
3.88	79.2548190105694\\
3.89	79.3244077089098\\
3.9	79.3919998787686\\
3.91	79.4599471039405\\
3.92	79.5287816827433\\
3.93	79.5960105345965\\
3.94	79.6625574330983\\
3.95	79.7258375076143\\
3.96	79.790608491687\\
3.97	79.8573843438\\
3.98	79.9248113069947\\
3.99	79.9908495078403\\
4	80.0564962418328\\
4.01	80.1218985907111\\
4.02	80.1896309314288\\
4.03	80.2545255945171\\
4.04	80.3193163380252\\
4.05	80.382813735225\\
4.06	80.4450028615733\\
4.07	80.5095090486221\\
4.08	80.5732201079318\\
4.09	80.6393721357073\\
4.1	80.7061181488842\\
4.11	80.7734368964662\\
4.12	80.8393547685801\\
4.13	80.9027812976725\\
4.14	80.9659938935422\\
4.15	81.031097141124\\
4.16	81.0975094951196\\
4.17	81.1644021682067\\
4.18	81.2292920022529\\
4.19	81.2996507168722\\
4.2	81.3681887262257\\
4.21	81.4362348584457\\
4.22	81.5015963028968\\
4.23	81.5642466173773\\
4.24	81.6285740584484\\
4.25	81.6949407111623\\
4.26	81.761501586984\\
4.27	81.8289677500351\\
4.28	81.8968024855129\\
4.29	81.9617482179693\\
4.3	82.0270015096059\\
4.31	82.0946540374042\\
4.32	82.1650539918528\\
4.33	82.235733838261\\
4.34	82.3039093601188\\
4.35	82.3676049778895\\
4.36	82.4336179932475\\
4.37	82.4964385904075\\
4.38	82.5606395089085\\
4.39	82.6246904276677\\
4.4	82.687267589672\\
4.41	82.7494809371973\\
4.42	82.8130187976918\\
4.43	82.8784550209351\\
4.44	82.9409120915881\\
4.45	83.006628992194\\
4.46	83.0730170502465\\
4.47	83.1403623917142\\
4.48	83.2060013025345\\
4.49	83.2694569020782\\
4.5	83.3313279356043\\
4.51	83.3933436658099\\
4.52	83.4568898011002\\
4.53	83.5210622621552\\
4.54	83.585653776291\\
4.55	83.6482637912748\\
4.56	83.707396053245\\
4.57	83.7675384235546\\
4.58	83.8278006796464\\
4.59	83.8895847630069\\
4.6	83.9518895418336\\
4.61	84.0115641779084\\
4.62	84.0757510907845\\
4.63	84.1526304517805\\
4.64	84.2237447948354\\
4.65	84.2948311114497\\
4.66	84.3631157282268\\
4.67	84.4302022641933\\
4.68	84.4997991666102\\
4.69	84.570238180752\\
4.7	84.6411305448199\\
4.71	84.7095273052806\\
4.72	84.7793898320542\\
4.73	84.8500362727125\\
4.74	84.9201552373252\\
4.75	84.9907783020352\\
4.76	85.0611258244999\\
4.77	85.1304045216106\\
4.78	85.1988944124111\\
4.79	85.2664168403026\\
4.8	85.3340789315303\\
4.81	85.40175486182\\
4.82	85.4706067492494\\
4.83	85.5387721565278\\
4.84	85.6048230493715\\
4.85	85.6709309835422\\
4.86	85.7372886333031\\
4.87	85.8053151820992\\
4.88	85.8745009304706\\
4.89	85.9428419688823\\
4.9	86.0113734536854\\
4.91	86.0788019886009\\
4.92	86.1467589851369\\
4.93	86.2140042242453\\
4.94	86.2828795901372\\
4.95	86.351765645189\\
4.96	86.4204594511565\\
4.97	86.4887339196236\\
4.98	86.5587687646257\\
4.99	86.6308625639265\\
5	86.7027747636979\\
5.01	86.7752320693827\\
5.02	86.8464206464656\\
5.03	86.9183440308772\\
5.04	86.9900620701868\\
5.05	87.0644225514097\\
5.06	87.1401316435478\\
5.07	87.216354411818\\
5.08	87.2929877185822\\
5.09	87.3676407589637\\
5.1	87.4406773707612\\
5.11	87.5115190086632\\
5.12	87.5822389319871\\
5.13	87.6522508429784\\
5.14	87.7214088142716\\
5.15	87.7872092768176\\
5.16	87.8520782380981\\
5.17	87.9159374025974\\
5.18	87.9803389248962\\
5.19	88.0444391211781\\
5.2	88.107270050049\\
5.21	88.1708484991323\\
5.22	88.2343152339944\\
5.23	88.2986764839596\\
5.24	88.3637704842606\\
5.25	88.4271506646806\\
5.26	88.4899938047698\\
5.27	88.5539557202572\\
5.28	88.6173940798747\\
5.29	88.6819333650219\\
5.3	88.7459976595464\\
5.31	88.8087598908537\\
5.32	88.8710607528542\\
5.33	88.9311198493995\\
5.34	88.9911366320885\\
5.35	89.0500447838598\\
5.36	89.111263500625\\
5.37	89.1751406623109\\
5.38	89.2380799227906\\
5.39	89.3009913065504\\
5.4	89.3666683409551\\
5.41	89.4306501272677\\
5.42	89.4937030567481\\
5.43	89.5572191536469\\
5.44	89.6216780404794\\
5.45	89.6872946713598\\
5.46	89.7530279275035\\
5.47	89.8177230691229\\
5.48	89.8837169936191\\
5.49	89.9484604130866\\
5.5	90.0119192597567\\
5.51	90.0757349894104\\
5.52	90.1410398262693\\
5.53	90.2074048576684\\
5.54	90.2725570388326\\
5.55	90.3383382022811\\
5.56	90.4050882718989\\
5.57	90.4742533035965\\
5.58	90.5425412539797\\
5.59	90.6100204954032\\
5.6	90.6805759397519\\
5.61	90.7494239711413\\
5.62	90.8188972386549\\
5.63	90.8864954579013\\
5.64	90.9587125055795\\
5.65	91.0311454151288\\
5.66	91.1044813298294\\
5.67	91.1758144783269\\
5.68	91.2453240153291\\
5.69	91.3121063340879\\
5.7	91.3820711818052\\
5.71	91.4533831555476\\
5.72	91.525730730476\\
5.73	91.5989181205715\\
5.74	91.673777781054\\
5.75	91.7504833229365\\
5.76	91.8299313694369\\
5.77	91.910511767916\\
5.78	91.9919626100964\\
5.79	92.075089989992\\
5.8	92.160552358891\\
5.81	92.2491840571373\\
5.82	92.3377411141066\\
5.83	92.429270326874\\
5.84	92.5215550597325\\
5.85	92.6179416594333\\
5.86	92.7158284088739\\
5.87	92.8154147008303\\
5.88	92.9178689044059\\
5.89	93.0227239499909\\
5.9	93.1297163726761\\
5.91	93.2353179452687\\
5.92	93.3429781448315\\
5.93	93.4493491969513\\
5.94	93.5563931504484\\
5.95	93.6623575130451\\
5.96	93.7716212312563\\
5.97	93.8772041154547\\
5.98	93.9784963331809\\
5.99	94.0794205611834\\
6	94.1745808526287\\
6.01	94.2686335501894\\
6.02	94.3613568406344\\
6.03	94.4554494729389\\
6.04	94.5481218791696\\
6.05	94.6374135169378\\
6.06	94.7225830485993\\
6.07	94.806576180964\\
6.08	94.8928646842277\\
6.09	94.9772477217461\\
6.1	95.0565503909758\\
6.11	95.1347654139653\\
6.12	95.2108270392273\\
6.13	95.2865192034659\\
6.14	95.3621662600528\\
6.15	95.4383111599934\\
6.16	95.5137383144455\\
6.17	95.5899191981911\\
6.18	95.6660333119348\\
6.19	95.7447272361981\\
6.2	95.8268656196746\\
6.21	95.9093445852437\\
6.22	95.9948904369287\\
6.23	96.0828670436727\\
6.24	96.171972645648\\
6.25	96.2630934402341\\
6.26	96.35561150823\\
6.27	96.4491975827977\\
6.28	96.5430604876736\\
6.29	96.6375702362865\\
6.3	96.7316715520086\\
6.31	96.8261867620466\\
6.32	96.9230414429436\\
6.33	97.0225174826267\\
6.34	97.1231026325848\\
6.35	97.2271872946996\\
6.36	97.3286643301797\\
6.37	97.4306827361266\\
6.38	97.5318207322333\\
6.39	97.6311599414024\\
6.4	97.7316562277354\\
6.41	97.8304200057093\\
6.42	97.9270247378939\\
6.43	98.0221011188819\\
6.44	98.1166778702934\\
6.45	98.2101103915053\\
6.46	98.3029571981045\\
6.47	98.395336999477\\
6.48	98.4864340235528\\
6.49	98.5763179951505\\
6.5	98.6649345691371\\
6.51	98.7553458917129\\
6.52	98.846312179807\\
6.53	98.9364244554095\\
6.54	99.0268028256633\\
6.55	99.1156757988349\\
6.56	99.2042727571169\\
6.57	99.2923891565441\\
6.58	99.3801616977535\\
6.59	99.4679203315017\\
6.6	99.5559718674123\\
6.61	99.6434084049254\\
6.62	99.7309962266069\\
6.63	99.8182404495743\\
6.64	99.9049246368867\\
6.65	99.9920107860138\\
6.66	100.078751707272\\
6.67	100.163858137982\\
6.68	100.24872103532\\
6.69	100.334277388372\\
6.7	100.422006246654\\
6.71	100.510777930605\\
6.72	100.599930022371\\
6.73	100.688363658928\\
6.74	100.775632535089\\
6.75	100.861836149531\\
6.76	100.945821461162\\
6.77	101.030072890292\\
6.78	101.114923639692\\
6.79	101.201005554623\\
6.8	101.288311732582\\
6.81	101.373852057188\\
6.82	101.461126993729\\
6.83	101.546943102451\\
6.84	101.633164261282\\
6.85	101.719836294336\\
6.86	101.804732486964\\
6.87	101.889290779189\\
6.88	101.974062604819\\
6.89	102.057872724774\\
6.9	102.141196587319\\
6.91	102.224612503392\\
6.92	102.308048892831\\
6.93	102.391374864886\\
6.94	102.474328828978\\
6.95	102.556656670775\\
6.96	102.638214781357\\
6.97	102.719805847811\\
6.98	102.801886474288\\
6.99	102.883889386818\\
7	102.96485702961\\
7.01	103.046532210389\\
7.02	103.127370471034\\
7.03	103.20742494149\\
7.04	103.286092576836\\
7.05	103.363489570779\\
7.06	103.441966548438\\
7.07	103.520438629271\\
7.08	103.596700376156\\
7.09	103.673151571593\\
7.1	103.751508305439\\
7.11	103.829361567993\\
7.12	103.906152165243\\
7.13	103.982971819059\\
7.14	104.059785422688\\
7.15	104.137025415379\\
7.16	104.215492003828\\
7.17	104.294813596524\\
7.18	104.377673911626\\
7.19	104.462807847082\\
7.2	104.551023865608\\
7.21	104.63914266719\\
7.22	104.731224325077\\
7.23	104.823806572204\\
7.24	104.919124974191\\
7.25	105.01923219999\\
7.26	105.12105490632\\
7.27	105.228260372868\\
7.28	105.342697867147\\
7.29	105.461304542284\\
7.3	105.58744122079\\
7.31	105.716814677672\\
7.32	105.85120666674\\
7.33	105.990444670254\\
7.34	106.139476826215\\
7.35	106.294012447033\\
7.36	106.451796673195\\
7.37	106.61273952559\\
7.38	106.776952714046\\
7.39	106.952099115996\\
7.4	107.141859193997\\
7.41	107.341909944891\\
7.42	107.555005051347\\
7.43	107.783920616579\\
7.44	108.024686869198\\
7.45	108.276420468516\\
7.46	108.53664657792\\
7.47	108.801807222636\\
7.48	109.076098775905\\
7.49	109.355229804415\\
7.5	109.617273276718\\
7.51	109.822959744167\\
7.52	110.094487758081\\
7.53	110.361756304316\\
7.54	110.621310920019\\
7.55	110.87280572932\\
7.56	111.116215186234\\
7.57	111.35753102023\\
7.58	111.60386281943\\
7.59	111.864852883567\\
7.6	112.143820317225\\
7.61	112.446015792306\\
7.62	112.783326814643\\
7.63	113.254021610868\\
7.64	113.792659586332\\
7.65	114.266000865164\\
7.66	114.7899520504\\
7.67	115.335460515116\\
7.68	115.889720643657\\
7.69	116.440701375476\\
7.7	116.986518792417\\
7.71	117.529303754324\\
7.72	118.050308062729\\
7.73	118.544564690228\\
7.74	119.007024998642\\
7.75	119.430605055567\\
7.76	119.810686147648\\
7.77	120.150532952243\\
7.78	120.46563941908\\
7.79	120.756162435397\\
7.8	121.02760471977\\
7.81	121.293071800502\\
7.82	121.558334761575\\
7.83	121.828163096942\\
7.84	122.107509665155\\
7.85	122.391941836878\\
7.86	122.680419557622\\
7.87	122.977699470319\\
7.88	123.278130882397\\
7.89	123.582735182337\\
7.9	123.884545477705\\
7.91	124.187308728802\\
7.92	124.490099782117\\
7.93	124.788597177282\\
7.94	125.079660480982\\
7.95	125.365837165168\\
7.96	125.650886056678\\
7.97	125.932203418053\\
7.98	126.21151923175\\
7.99	126.488205868702\\
8	126.763667637521\\
8.01	127.034642166201\\
8.02	127.302118756566\\
8.03	127.566630827098\\
8.04	127.825256535689\\
8.05	128.079195834087\\
8.06	128.328591473507\\
8.07	128.574113302397\\
8.08	128.813744272717\\
8.09	129.049085121936\\
8.1	129.277512109859\\
8.11	129.501578779719\\
8.12	129.721527164303\\
8.13	129.937017895378\\
8.14	130.148004857549\\
8.15	130.354982921092\\
8.16	130.559810870522\\
8.17	130.762546904245\\
8.18	130.966004950828\\
8.19	131.171681214642\\
8.2	131.380462355405\\
8.21	131.595329657364\\
8.22	131.817766399\\
8.23	132.050536888415\\
8.24	132.298638013095\\
8.25	132.564089551109\\
8.26	132.850962738284\\
8.27	133.16070558284\\
8.28	133.494224281315\\
8.29	133.852553099733\\
8.3	134.237435141556\\
8.31	134.648188400146\\
8.32	135.07930429532\\
8.33	135.529704747249\\
8.34	135.999454608964\\
8.35	136.480471301592\\
8.36	136.973534211859\\
8.37	137.470078758178\\
8.38	137.965595059721\\
8.39	138.455438387143\\
8.4	138.937141213463\\
8.41	139.40508745295\\
8.42	139.859312537119\\
8.43	140.295891960522\\
8.44	140.711200351674\\
8.45	141.105243492253\\
8.46	141.481445811097\\
8.47	141.840120344603\\
8.48	142.179057993797\\
8.49	142.501885104085\\
8.5	142.808606911657\\
8.51	143.10108587419\\
8.52	143.37995849214\\
8.53	143.650564638843\\
8.54	143.915913601059\\
8.55	144.173013945377\\
8.56	144.425137416449\\
8.57	144.676461718653\\
8.58	144.928856707454\\
8.59	145.183658667135\\
8.6	145.442649620934\\
8.61	145.706226211045\\
8.62	145.972741791168\\
8.63	146.243795528874\\
8.64	146.520646995917\\
8.65	146.803638256232\\
8.66	147.091353387523\\
8.67	147.385617000181\\
8.68	147.686174857616\\
8.69	147.988026046644\\
8.7	148.294437733254\\
8.71	148.605337455054\\
8.72	148.917747184835\\
8.73	149.232083504428\\
8.74	149.545167037934\\
8.75	149.856387747831\\
8.76	150.167258311748\\
8.77	150.476853304286\\
8.78	150.78596474313\\
8.79	151.094589159198\\
8.8	151.406461995834\\
8.81	151.720539439793\\
8.82	152.040057259089\\
8.83	152.361519572734\\
8.84	152.687081689867\\
8.85	153.012963162986\\
8.86	153.334290822301\\
8.87	153.659932527062\\
8.88	153.982490532605\\
8.89	154.299924212981\\
8.9	154.618027446592\\
8.91	154.930955802838\\
8.92	155.240283699377\\
8.93	155.549618973174\\
8.94	155.863890139906\\
8.95	156.18869600215\\
8.96	156.538720845572\\
8.97	156.937378177399\\
8.98	157.416602237722\\
8.99	158.013669098685\\
9	158.768536931782\\
9.01	159.73610281079\\
9.02	160.965637412915\\
9.03	162.48652763764\\
9.04	164.325446848264\\
9.05	166.428574248341\\
9.06	168.685574284349\\
9.07	170.921816576102\\
9.08	172.773376527349\\
9.09	173.818638192986\\
9.1	174.872315937122\\
9.11	175.679871998674\\
9.12	176.476644379079\\
9.13	177.809371318038\\
9.14	180.111303531082\\
9.15	183.592908808571\\
9.16	188.294293943357\\
9.17	194.508060067402\\
9.18	200.649081721047\\
9.19	209.950343326817\\
9.2	220.517027378752\\
9.21	229.478554256134\\
9.22	235.639217751382\\
9.23	240.034449296127\\
9.24	243.284542896388\\
9.25	245.695457142259\\
9.26	248.848094336945\\
9.27	253.131655869746\\
9.28	257.320247525643\\
9.29	260.159948062399\\
9.3	261.531599657457\\
9.31	262.156993789145\\
9.32	262.748846605851\\
9.33	263.582612889971\\
9.34	264.638024372743\\
9.35	265.790395106054\\
9.36	266.908235474564\\
9.37	267.907646109193\\
9.38	268.762661462572\\
9.39	269.495579339005\\
9.4	270.155448608433\\
9.41	270.783010251918\\
9.42	271.406680480006\\
9.43	272.045219782878\\
9.44	272.714075121604\\
9.45	273.429441993269\\
9.46	274.205815327145\\
9.47	275.05366849689\\
9.48	275.980039973635\\
9.49	276.987078585096\\
9.5	278.073117412848\\
9.51	279.235609701457\\
9.52	280.473271914888\\
9.53	281.788596273764\\
9.54	283.186789947858\\
9.55	284.677431358761\\
9.56	286.274299309193\\
9.57	287.993509388534\\
9.58	289.848133475025\\
9.59	291.850338139402\\
9.6	294.004209695394\\
9.61	296.310407471999\\
9.62	298.765277493549\\
9.63	301.357481884578\\
9.64	304.067175303901\\
9.65	306.873410187869\\
9.66	309.756517471554\\
9.67	312.701648263225\\
9.68	315.685015142196\\
9.69	318.695242887125\\
9.7	321.725458474878\\
9.71	324.761197287005\\
9.72	327.796842422531\\
9.73	330.825128763455\\
9.74	333.836051756731\\
9.75	336.819235471489\\
9.76	339.758436178128\\
9.77	342.645737532184\\
9.78	345.476131917595\\
9.79	348.241034728897\\
9.8	350.941709918035\\
9.81	353.571733416872\\
9.82	356.132967838917\\
9.83	358.642166983271\\
9.84	361.135013679802\\
9.85	363.665501986836\\
9.86	366.309419740099\\
9.87	369.105446281052\\
9.88	372.03446660936\\
9.89	375.001810194596\\
9.9	377.892198459669\\
9.91	380.634777695464\\
9.92	383.182992150819\\
9.93	385.507132770259\\
9.94	387.60423406892\\
9.95	389.495027119325\\
9.96	391.196690553606\\
9.97	392.736978978239\\
9.98	394.15698880694\\
9.99	395.508321168267\\
};
\addlegendentry{min. mean}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.617900591556954\\
0.01	1.15859617643396\\
0.02	1.65825079014254\\
0.03	2.13982202928313\\
0.04	2.6216678000251\\
0.05	3.11649448310686\\
0.06	3.63094082232635\\
0.07	4.16558672007808\\
0.08	4.72199993578601\\
0.09	5.29728411829483\\
0.1	5.89156480269605\\
0.11	6.50126739358434\\
0.12	7.11963654487071\\
0.13	7.7336126923962\\
0.14	8.34577382103831\\
0.15	8.95037623310105\\
0.16	9.54351558454641\\
0.17	10.1262151114625\\
0.18	10.6961799290938\\
0.19	11.2534083165566\\
0.2	11.7969646148302\\
0.21	12.3238850190498\\
0.22	12.8396997650196\\
0.23	13.3434209145956\\
0.24	13.8405717464532\\
0.25	14.3264675966578\\
0.26	14.8015541823555\\
0.27	15.2707189230762\\
0.28	15.7330067520267\\
0.29	16.1883267146696\\
0.3	16.6373689566503\\
0.31	17.0797741330709\\
0.32	17.5137521683831\\
0.33	17.9409644920833\\
0.34	18.3625608036324\\
0.35	18.7785910498639\\
0.36	19.1883490032616\\
0.37	19.5904361475627\\
0.38	19.9848393441735\\
0.39	20.3727813293066\\
0.4	20.7523724243897\\
0.41	21.1218663962633\\
0.42	21.4840124204849\\
0.43	21.8383518091032\\
0.44	22.1819068959589\\
0.45	22.5178200643471\\
0.46	22.8467884421951\\
0.47	23.1677690076172\\
0.48	23.4776832592347\\
0.49	23.7833245971729\\
0.5	24.0829084042049\\
0.51	24.3736893608045\\
0.52	24.6579206822527\\
0.53	24.9353019342265\\
0.54	25.2053645798313\\
0.55	25.4671806788246\\
0.56	25.7196970670557\\
0.57	25.9673956045146\\
0.58	26.2085687436583\\
0.59	26.4450204426078\\
0.6	26.6763526856995\\
0.61	26.9017317656139\\
0.62	27.1207584069321\\
0.63	27.3374981380872\\
0.64	27.549903331044\\
0.65	27.7589496041415\\
0.66	27.9645951954032\\
0.67	28.1658657380078\\
0.68	28.3646588514057\\
0.69	28.5623034962818\\
0.7	28.7581797909483\\
0.71	28.9514102789629\\
0.72	29.1439147905878\\
0.73	29.3346346740924\\
0.74	29.5242986492309\\
0.75	29.7118690744789\\
0.76	29.8988639667942\\
0.77	30.0857055134125\\
0.78	30.2709623082204\\
0.79	30.4550117558711\\
0.8	30.6388765173545\\
0.81	30.8226181417171\\
0.82	31.0053380801987\\
0.83	31.18498729594\\
0.84	31.3650870768889\\
0.85	31.546063633822\\
0.86	31.7279909387381\\
0.87	31.9100009706794\\
0.88	32.0920065374267\\
0.89	32.2743630125679\\
0.9	32.4569882032671\\
0.91	32.6412080229516\\
0.92	32.8252676313058\\
0.93	33.0078266140518\\
0.94	33.1893181714753\\
0.95	33.3714524350218\\
0.96	33.5531929696909\\
0.97	33.7352190535415\\
0.98	33.9170650747351\\
0.99	34.0986250497218\\
1	34.2804551953861\\
1.01	34.463356298531\\
1.02	34.6478069712333\\
1.03	34.8314332360691\\
1.04	35.0152073052775\\
1.05	35.1981668634321\\
1.06	35.3822933754906\\
1.07	35.5669019615695\\
1.08	35.7528826704445\\
1.09	35.9399713137586\\
1.1	36.128220599122\\
1.11	36.3159568591606\\
1.12	36.5038136548755\\
1.13	36.6926170193318\\
1.14	36.8843000435536\\
1.15	37.0754047835112\\
1.16	37.2659208290279\\
1.17	37.4578987703595\\
1.18	37.6494949597868\\
1.19	37.8416258614664\\
1.2	38.0355615259941\\
1.21	38.2288418745797\\
1.22	38.4228376687598\\
1.23	38.617310767791\\
1.24	38.8126780496908\\
1.25	39.008591846568\\
1.26	39.2030287870403\\
1.27	39.4029057703085\\
1.28	39.5998125037782\\
1.29	39.794876930114\\
1.3	39.9916987548347\\
1.31	40.1881978131601\\
1.32	40.38413975051\\
1.33	40.5813822009331\\
1.34	40.7805260700086\\
1.35	40.9815164248304\\
1.36	41.1827044967497\\
1.37	41.3851060955966\\
1.38	41.5874677446895\\
1.39	41.7879681111809\\
1.4	41.9891329013612\\
1.41	42.188686446366\\
1.42	42.3914618320856\\
1.43	42.5914807771366\\
1.44	42.7885403679995\\
1.45	42.9834612611981\\
1.46	43.1745771844127\\
1.47	43.3644656192076\\
1.48	43.5508061977544\\
1.49	43.7364988649121\\
1.5	43.9205174155925\\
1.51	44.1004677841027\\
1.52	44.2793251270336\\
1.53	44.4565507152126\\
1.54	44.6284660550372\\
1.55	44.7959882847674\\
1.56	44.9592674496654\\
1.57	45.123620421436\\
1.58	45.2857515330366\\
1.59	45.4466347775161\\
1.6	45.6088606753209\\
1.61	45.7683617305238\\
1.62	45.9263023751002\\
1.63	46.0830848007283\\
1.64	46.2364647450808\\
1.65	46.3883133947125\\
1.66	46.5372662512333\\
1.67	46.6851790826313\\
1.68	46.8313932731694\\
1.69	46.9760627958527\\
1.7	47.1170614334264\\
1.71	47.2580660746057\\
1.72	47.3959319396348\\
1.73	47.5298101677096\\
1.74	47.6607065470699\\
1.75	47.7886752750759\\
1.76	47.9126448727321\\
1.77	48.0322108779695\\
1.78	48.1485900553591\\
1.79	48.2617306768528\\
1.8	48.372586625137\\
1.81	48.4813993217229\\
1.82	48.5859152872793\\
1.83	48.6890408668549\\
1.84	48.7891019103932\\
1.85	48.8862646551988\\
1.86	48.981150872743\\
1.87	49.0748588986163\\
1.88	49.1673390535565\\
1.89	49.2585908471858\\
1.9	49.3470917331413\\
1.91	49.4331710599794\\
1.92	49.5176935378405\\
1.93	49.60080405229\\
1.94	49.6834592550322\\
1.95	49.7648666257217\\
1.96	49.8434537715476\\
1.97	49.9198490907374\\
1.98	49.9957544326483\\
1.99	50.0703829229246\\
2	50.1438627308154\\
2.01	50.215232223246\\
2.02	50.2863458438779\\
2.03	50.3571289876232\\
2.04	50.4255731489245\\
2.05	50.4939931563515\\
2.06	50.5613385970762\\
2.07	50.627178719972\\
2.08	50.6916524558192\\
2.09	50.7548568613154\\
2.1	50.8170445492782\\
2.11	50.8781261369185\\
2.12	50.937784485931\\
2.13	50.9967509629252\\
2.14	51.0560847073913\\
2.15	51.1165526558636\\
2.16	51.1748035829526\\
2.17	51.231066442174\\
2.18	51.286846577437\\
2.19	51.3413376181386\\
2.2	51.3964030308619\\
2.21	51.450951630402\\
2.22	51.5040073940078\\
2.23	51.5566726111394\\
2.24	51.6077434976647\\
2.25	51.6581600926756\\
2.26	51.709195328775\\
2.27	51.7616310172638\\
2.28	51.8169913911364\\
2.29	51.8722859371572\\
2.3	51.9272983055135\\
2.31	51.982469563153\\
2.32	52.0378510605543\\
2.33	52.0932998059618\\
2.34	52.1478710201289\\
2.35	52.2017334242234\\
2.36	52.2557051117486\\
2.37	52.3078289598354\\
2.38	52.3597350273806\\
2.39	52.4127361129719\\
2.4	52.4663309872754\\
2.41	52.5194248871539\\
2.42	52.5735043898587\\
2.43	52.6248926793205\\
2.44	52.6764080521436\\
2.45	52.7273934826914\\
2.46	52.778978404287\\
2.47	52.8317535063398\\
2.48	52.8832463391345\\
2.49	52.9344744522791\\
2.5	52.98621870656\\
2.51	53.0382165939097\\
2.52	53.0899165132809\\
2.53	53.1412513639475\\
2.54	53.1918706848109\\
2.55	53.2421556411991\\
2.56	53.2932081580377\\
2.57	53.3457015123785\\
2.58	53.3986719476946\\
2.59	53.4510922487241\\
2.6	53.5020581110615\\
2.61	53.552708637421\\
2.62	53.6044881859927\\
2.63	53.6546421743661\\
2.64	53.7047862333535\\
2.65	53.7563058341983\\
2.66	53.8081099918322\\
2.67	53.8581637842791\\
2.68	53.9086435294533\\
2.69	53.9601546264501\\
2.7	54.0103321099167\\
2.71	54.0597635038417\\
2.72	54.1093576959866\\
2.73	54.1599553184619\\
2.74	54.2109462905752\\
2.75	54.2634042778006\\
2.76	54.3154197821981\\
2.77	54.3661385107988\\
2.78	54.4170573657231\\
2.79	54.467255581985\\
2.8	54.5187072984443\\
2.81	54.5698974315279\\
2.82	54.6194137085261\\
2.83	54.667740660728\\
2.84	54.7170661142091\\
2.85	54.767340698911\\
2.86	54.8177411622113\\
2.87	54.8669458150024\\
2.88	54.9163424932457\\
2.89	54.9654831472427\\
2.9	55.0130404704143\\
2.91	55.0615938636972\\
2.92	55.1104161491442\\
2.93	55.1597923208046\\
2.94	55.2090094894471\\
2.95	55.2583160021561\\
2.96	55.3073329861261\\
2.97	55.3556103915081\\
2.98	55.4034570310635\\
2.99	55.4521652238652\\
3	55.5004323782129\\
3.01	55.548056732925\\
3.02	55.5954792046031\\
3.03	55.6429731047265\\
3.04	55.6913029297919\\
3.05	55.7397865626992\\
3.06	55.7888575414948\\
3.07	55.8356199528793\\
3.08	55.8817357987252\\
3.09	55.9275445234582\\
3.1	55.9740469258478\\
3.11	56.0192148143207\\
3.12	56.0655859383604\\
3.13	56.1117440492348\\
3.14	56.1569957946725\\
3.15	56.2015428900018\\
3.16	56.247282518547\\
3.17	56.2919676419302\\
3.18	56.33664227643\\
3.19	56.3806882273232\\
3.2	56.4259911963971\\
3.21	56.4705892409532\\
3.22	56.5152225013805\\
3.23	56.5610092548865\\
3.24	56.6066375112254\\
3.25	56.6526075107744\\
3.26	56.6985738410909\\
3.27	56.7448206851335\\
3.28	56.7937276680051\\
3.29	56.8424005728307\\
3.3	56.8897788200541\\
3.31	56.9362728725844\\
3.32	56.9820635365228\\
3.33	57.0275048116639\\
3.34	57.07258380908\\
3.35	57.1173849867321\\
3.36	57.1608531747075\\
3.37	57.2048143094338\\
3.38	57.2491196025898\\
3.39	57.293005718316\\
3.4	57.3375168414597\\
3.41	57.3816164388563\\
3.42	57.4249900785494\\
3.43	57.469149183478\\
3.44	57.5123852672242\\
3.45	57.5545877385541\\
3.46	57.5978970686221\\
3.47	57.6443514120482\\
3.48	57.6914557648696\\
3.49	57.7383897461997\\
3.5	57.7848515709172\\
3.51	57.8306930385822\\
3.52	57.8761455218637\\
3.53	57.9200373153709\\
3.54	57.9636387185623\\
3.55	58.0068333210985\\
3.56	58.0506794756374\\
3.57	58.0931159476567\\
3.58	58.1371526974707\\
3.59	58.1827252728408\\
3.6	58.2272775803623\\
3.61	58.272170679651\\
3.62	58.3159028646656\\
3.63	58.3611359936162\\
3.64	58.404810951996\\
3.65	58.4478560184876\\
3.66	58.49040604833\\
3.67	58.5340767729417\\
3.68	58.5785270013894\\
3.69	58.6248938556358\\
3.7	58.6717136374666\\
3.71	58.7174258692177\\
3.72	58.7632160221568\\
3.73	58.8082514136185\\
3.74	58.8543054812919\\
3.75	58.8997952667125\\
3.76	58.9437545560025\\
3.77	58.9875223529633\\
3.78	59.0315612814562\\
3.79	59.0754317311006\\
3.8	59.1197186700343\\
3.81	59.1621168450269\\
3.82	59.2048318837861\\
3.83	59.2473936979195\\
3.84	59.2927686613097\\
3.85	59.3376319637388\\
3.86	59.3818084605688\\
3.87	59.4257438632227\\
3.88	59.470917140998\\
3.89	59.5171247104865\\
3.9	59.5615093950726\\
3.91	59.6060318459322\\
3.92	59.6501975809933\\
3.93	59.6944947683549\\
3.94	59.7402355059542\\
3.95	59.7866317357526\\
3.96	59.8311536065655\\
3.97	59.8757303526114\\
3.98	59.9219654500543\\
3.99	59.9698098457703\\
4	60.0160029923779\\
4.01	60.0613975528455\\
4.02	60.1089196385531\\
4.03	60.1559315648119\\
4.04	60.2026928414131\\
4.05	60.248281435584\\
4.06	60.2959441329835\\
4.07	60.34287801171\\
4.08	60.3930193775689\\
4.09	60.4431366632214\\
4.1	60.4940491478973\\
4.11	60.5454432257082\\
4.12	60.5957835512523\\
4.13	60.6450686015214\\
4.14	60.6941353146902\\
4.15	60.7419593239357\\
4.16	60.7901900518696\\
4.17	60.836266505896\\
4.18	60.8830235848591\\
4.19	60.9286326075244\\
4.2	60.9740077260041\\
4.21	61.0209165714074\\
4.22	61.0668496068521\\
4.23	61.1142923963137\\
4.24	61.1618163049043\\
4.25	61.2102576895817\\
4.26	61.2606774212471\\
4.27	61.3107325021663\\
4.28	61.3577579028229\\
4.29	61.4048873505964\\
4.3	61.4518217656853\\
4.31	61.4972085166028\\
4.32	61.5421722764243\\
4.33	61.5868679149821\\
4.34	61.6323231945314\\
4.35	61.6786421634061\\
4.36	61.7247400054957\\
4.37	61.7717104422285\\
4.38	61.8176449919554\\
4.39	61.8626419374986\\
4.4	61.9064335441207\\
4.41	61.9507888560798\\
4.42	61.9963614556303\\
4.43	62.04169497728\\
4.44	62.0858535266039\\
4.45	62.1311138150683\\
4.46	62.1774464887564\\
4.47	62.2239005044479\\
4.48	62.2698799854966\\
4.49	62.316089584395\\
4.5	62.3621660803029\\
4.51	62.4074505095045\\
4.52	62.4528907737839\\
4.53	62.4984225402424\\
4.54	62.5431123760906\\
4.55	62.5892833100848\\
4.56	62.6344733055967\\
4.57	62.6787861200189\\
4.58	62.7227776937411\\
4.59	62.7656712885812\\
4.6	62.8095405399211\\
4.61	62.8527660026749\\
4.62	62.8979438949716\\
4.63	62.9443038646935\\
4.64	62.9909766483047\\
4.65	63.0380635768502\\
4.66	63.0852993207584\\
4.67	63.1334853995666\\
4.68	63.1802293208266\\
4.69	63.227380960258\\
4.7	63.275880853056\\
4.71	63.3243638818426\\
4.72	63.3735409093132\\
4.73	63.4225830481187\\
4.74	63.4733510226567\\
4.75	63.5216499481427\\
4.76	63.5701537154014\\
4.77	63.6187549172693\\
4.78	63.6677055773149\\
4.79	63.7163577645272\\
4.8	63.7650938093546\\
4.81	63.8143569164539\\
4.82	63.8649890266559\\
4.83	63.9155430346101\\
4.84	63.9663058509406\\
4.85	64.0194966767757\\
4.86	64.0726744093298\\
4.87	64.1268657863837\\
4.88	64.1812789938496\\
4.89	64.2348208327519\\
4.9	64.2868241149335\\
4.91	64.338881705025\\
4.92	64.3914552419223\\
4.93	64.4435325166242\\
4.94	64.4949282342401\\
4.95	64.5463161499421\\
4.96	64.5981183530411\\
4.97	64.6474149897064\\
4.98	64.6974473312051\\
4.99	64.7468154107627\\
5	64.797617123002\\
5.01	64.8478236193219\\
5.02	64.8977749422542\\
5.03	64.9490862482393\\
5.04	64.9998719525037\\
5.05	65.0512056363102\\
5.06	65.1032211308291\\
5.07	65.1540623342854\\
5.08	65.2038213744264\\
5.09	65.2542710687832\\
5.1	65.3046449084826\\
5.11	65.3543583587218\\
5.12	65.4044314254186\\
5.13	65.4551533375823\\
5.14	65.5053781208142\\
5.15	65.5542641734479\\
5.16	65.6034797824442\\
5.17	65.652354165692\\
5.18	65.6998260820511\\
5.19	65.7475463107297\\
5.2	65.7957258664335\\
5.21	65.8443703904715\\
5.22	65.8929336865271\\
5.23	65.9419767139515\\
5.24	65.990808313876\\
5.25	66.0401803309302\\
5.26	66.0901016003939\\
5.27	66.1410959979974\\
5.28	66.1924678014782\\
5.29	66.2441452575063\\
5.3	66.2956336512762\\
5.31	66.3475005541239\\
5.32	66.4001880985781\\
5.33	66.4528675394808\\
5.34	66.504148031868\\
5.35	66.5558598581081\\
5.36	66.6077540984293\\
5.37	66.6599145518058\\
5.38	66.712588388022\\
5.39	66.7655418701581\\
5.4	66.8173553978333\\
5.41	66.8701216156141\\
5.42	66.9223805243494\\
5.43	66.9747417535427\\
5.44	67.0268498683249\\
5.45	67.0777131236262\\
5.46	67.1292981422899\\
5.47	67.1807933822614\\
5.48	67.2313033895748\\
5.49	67.2821284033784\\
5.5	67.3338451118789\\
5.51	67.3851935365855\\
5.52	67.4363830090741\\
5.53	67.4880088309066\\
5.54	67.5390124739344\\
5.55	67.5906586599024\\
5.56	67.6434840846993\\
5.57	67.696990211449\\
5.58	67.7493580462611\\
5.59	67.8012995683515\\
5.6	67.8520954574138\\
5.61	67.903132567662\\
5.62	67.9559867133967\\
5.63	68.0099221491483\\
5.64	68.0645111791354\\
5.65	68.118721755021\\
5.66	68.1737036599916\\
5.67	68.2286477081119\\
5.68	68.2817309147514\\
5.69	68.3350525394526\\
5.7	68.3870969523542\\
5.71	68.4412025434802\\
5.72	68.4967773749205\\
5.73	68.5508954629415\\
5.74	68.6035522317083\\
5.75	68.6570346839718\\
5.76	68.7114204542853\\
5.77	68.7673045452227\\
5.78	68.8234763655411\\
5.79	68.8794294693218\\
5.8	68.9356301404732\\
5.81	68.994390457723\\
5.82	69.0509056442499\\
5.83	69.1081788530428\\
5.84	69.1640095476416\\
5.85	69.217614848583\\
5.86	69.2723216039762\\
5.87	69.3265045594752\\
5.88	69.3803156321385\\
5.89	69.4344366810164\\
5.9	69.4872079028351\\
5.91	69.5424572612976\\
5.92	69.5991737812054\\
5.93	69.6562022475691\\
5.94	69.7147255999702\\
5.95	69.7748916703508\\
5.96	69.8356654462217\\
5.97	69.8992795484593\\
5.98	69.9639894134218\\
5.99	70.0293849449003\\
6	70.0960959275504\\
6.01	70.1652410989884\\
6.02	70.2360890805602\\
6.03	70.310251179806\\
6.04	70.3857512000562\\
6.05	70.461605090504\\
6.06	70.5393018496238\\
6.07	70.6179418735135\\
6.08	70.6973402778796\\
6.09	70.7752661276892\\
6.1	70.8526769667246\\
6.11	70.9306124863774\\
6.12	71.009836047055\\
6.13	71.0886069575647\\
6.14	71.1668960303212\\
6.15	71.2454478697354\\
6.16	71.3246763143406\\
6.17	71.404597421049\\
6.18	71.485098384265\\
6.19	71.5634511101948\\
6.2	71.642996129803\\
6.21	71.7236869224848\\
6.22	71.8054596476388\\
6.23	71.8886041148801\\
6.24	71.9727634131509\\
6.25	72.0555091527662\\
6.26	72.1394188957272\\
6.27	72.2245306629867\\
6.28	72.3101718798545\\
6.29	72.3941744056984\\
6.3	72.4782971127373\\
6.31	72.5630214730162\\
6.32	72.6491448255086\\
6.33	72.7359605407755\\
6.34	72.8247907861067\\
6.35	72.9111403633713\\
6.36	72.9962462449237\\
6.37	73.0812042618286\\
6.38	73.1653124294889\\
6.39	73.2491413724481\\
6.4	73.3320341534467\\
6.41	73.4134695323651\\
6.42	73.4936355366124\\
6.43	73.5734660399125\\
6.44	73.6521822756761\\
6.45	73.7294660122885\\
6.46	73.8038948499402\\
6.47	73.8772863792231\\
6.48	73.9495988934853\\
6.49	74.0199796404751\\
6.5	74.0881582603496\\
6.51	74.1567197492322\\
6.52	74.2249875718819\\
6.53	74.2924241723511\\
6.54	74.3595814655405\\
6.55	74.426081281471\\
6.56	74.4921999266607\\
6.57	74.5587312579208\\
6.58	74.6256445933969\\
6.59	74.6927302100576\\
6.6	74.758876141537\\
6.61	74.8243664968835\\
6.62	74.8911149054283\\
6.63	74.9599110198886\\
6.64	75.0300317044539\\
6.65	75.1010045257003\\
6.66	75.1728373153601\\
6.67	75.2445059182861\\
6.68	75.3162456106572\\
6.69	75.3876636232576\\
6.7	75.4598563961289\\
6.71	75.5329572623001\\
6.72	75.606929997361\\
6.73	75.6815423355885\\
6.74	75.7564045278401\\
6.75	75.8325464487888\\
6.76	75.9092449367914\\
6.77	75.9863368560913\\
6.78	76.0648666592973\\
6.79	76.1450460643126\\
6.8	76.2251111180542\\
6.81	76.3054745478364\\
6.82	76.3867577876094\\
6.83	76.4691991264705\\
6.84	76.5517764622106\\
6.85	76.6348172380208\\
6.86	76.7182494052123\\
6.87	76.8003274913946\\
6.88	76.8822094522478\\
6.89	76.9638923358913\\
6.9	77.0459003745021\\
6.91	77.1276302707332\\
6.92	77.2094829109123\\
6.93	77.2902662667339\\
6.94	77.3712913074439\\
6.95	77.4524104553885\\
6.96	77.5314260156526\\
6.97	77.6105885461126\\
6.98	77.6886622561391\\
6.99	77.7642924079423\\
7	77.8393237658175\\
7.01	77.9130452820592\\
7.02	77.9842863076004\\
7.03	78.0529542617682\\
7.04	78.1203469216968\\
7.05	78.1861495968423\\
7.06	78.2501090632701\\
7.07	78.3136372271503\\
7.08	78.3763994073407\\
7.09	78.4370600820378\\
7.1	78.4948211870589\\
7.11	78.5509386510645\\
7.12	78.6044260858893\\
7.13	78.6566610097551\\
7.14	78.707019668181\\
7.15	78.7559038117883\\
7.16	78.8040669109696\\
7.17	78.8528290888065\\
7.18	78.9022703111519\\
7.19	78.9516468434281\\
7.2	79.0030091533654\\
7.21	79.0557109279296\\
7.22	79.1086298952388\\
7.23	79.1629185403264\\
7.24	79.2185442141546\\
7.25	79.2752663892887\\
7.26	79.3325526641712\\
7.27	79.3903085405016\\
7.28	79.4491242871139\\
7.29	79.5090414102615\\
7.3	79.5704690063279\\
7.31	79.6325210301943\\
7.32	79.6956902963017\\
7.33	79.7591833438183\\
7.34	79.8243236460187\\
7.35	79.8931893528481\\
7.36	79.964839397497\\
7.37	80.0412860744547\\
7.38	80.1261419564978\\
7.39	80.2195249811562\\
7.4	80.3220108825097\\
7.41	80.4344719946702\\
7.42	80.5570613100658\\
7.43	80.6920393007136\\
7.44	80.8408482846256\\
7.45	81.0015272795865\\
7.46	81.1707106321138\\
7.47	81.3468420907578\\
7.48	81.5298187825993\\
7.49	81.7197467694595\\
7.5	81.9188361655715\\
7.51	82.1271666636099\\
7.52	82.3499997631575\\
7.53	82.5939278446317\\
7.54	82.8692794745152\\
7.55	83.1757760081128\\
7.56	83.5070827704748\\
7.57	83.8593900569785\\
7.58	84.2086597934196\\
7.59	84.5486468598808\\
7.6	84.8594973261624\\
7.61	85.1289421764373\\
7.62	85.3702197343047\\
7.63	85.5953219959363\\
7.64	85.823309985065\\
7.65	86.0734516335282\\
7.66	86.3626602273787\\
7.67	86.6882528558761\\
7.68	87.0436231897351\\
7.69	87.4077065433798\\
7.7	87.7529560218441\\
7.71	88.0637323194462\\
7.72	88.3249491361616\\
7.73	88.5460154212882\\
7.74	88.7385932037364\\
7.75	88.9092533097397\\
7.76	89.0706883794608\\
7.77	89.2305352017531\\
7.78	89.389565881027\\
7.79	89.5516661599091\\
7.8	89.7155719615929\\
7.81	89.8847031056735\\
7.82	90.0594702960097\\
7.83	90.2397012571361\\
7.84	90.4270868390773\\
7.85	90.6243590649463\\
7.86	90.8293984623477\\
7.87	91.0452452254804\\
7.88	91.2738810941272\\
7.89	91.5137584252816\\
7.9	91.7668224415003\\
7.91	92.0319634731992\\
7.92	92.3093080201358\\
7.93	92.596564258026\\
7.94	92.893889266049\\
7.95	93.1983205775393\\
7.96	93.5075754947691\\
7.97	93.8162054840956\\
7.98	94.1239520270487\\
7.99	94.4298398442971\\
8	94.7310978368673\\
8.01	95.029203061139\\
8.02	95.3199139551433\\
8.03	95.6032099952286\\
8.04	95.8770271304989\\
8.05	96.1429007735106\\
8.06	96.3978247443854\\
8.07	96.6415108479239\\
8.08	96.8745091551512\\
8.09	97.0943860791772\\
8.1	97.3023340583014\\
8.11	97.4991382162195\\
8.12	97.6842539996742\\
8.13	97.8579251723002\\
8.14	98.0206809858972\\
8.15	98.1716719487582\\
8.16	98.3126857373134\\
8.17	98.4451570699013\\
8.18	98.5711368223823\\
8.19	98.6932988832208\\
8.2	98.8152106937186\\
8.21	98.9397520127742\\
8.22	99.0714169021281\\
8.23	99.2155142464227\\
8.24	99.3763377736129\\
8.25	99.5590861894779\\
8.26	99.7680722856877\\
8.27	100.006873042873\\
8.28	100.279039745417\\
8.29	100.586167351068\\
8.3	100.930267241467\\
8.31	101.31237516299\\
8.32	101.730765677232\\
8.33	102.182318118211\\
8.34	102.662685592783\\
8.35	103.170219829845\\
8.36	103.698054977355\\
8.37	104.24233544058\\
8.38	104.799718593164\\
8.39	105.361126690337\\
8.4	105.921786400841\\
8.41	106.473333448441\\
8.42	107.016848041647\\
8.43	107.550325540714\\
8.44	108.067172806209\\
8.45	108.567611156345\\
8.46	109.04894247837\\
8.47	109.509524316709\\
8.48	109.949873967142\\
8.49	110.368174947057\\
8.5	110.766347698619\\
8.51	111.143993990729\\
8.52	111.503406735312\\
8.53	111.844979462837\\
8.54	112.1680914034\\
8.55	112.475342680439\\
8.56	112.767973911913\\
8.57	113.046632499374\\
8.58	113.311777361989\\
8.59	113.56401614729\\
8.6	113.806154996868\\
8.61	114.037989546756\\
8.62	114.259943816959\\
8.63	114.474961546285\\
8.64	114.683442766647\\
8.65	114.886547353009\\
8.66	115.083901811572\\
8.67	115.277565589623\\
8.68	115.46685174122\\
8.69	115.653251874824\\
8.7	115.835555120848\\
8.71	116.015616480324\\
8.72	116.192657071963\\
8.73	116.369233025365\\
8.74	116.544296535024\\
8.75	116.719186989071\\
8.76	116.893649508465\\
8.77	117.067007472957\\
8.78	117.241335872288\\
8.79	117.415493095208\\
8.8	117.590370932729\\
8.81	117.767514753455\\
8.82	117.945631809269\\
8.83	118.124963834241\\
8.84	118.305401665892\\
8.85	118.486936097573\\
8.86	118.67031574716\\
8.87	118.854173200219\\
8.88	119.037523811415\\
8.89	119.220402850288\\
8.9	119.403028102191\\
8.91	119.58485835266\\
8.92	119.765963692953\\
8.93	119.947079788712\\
8.94	120.127750557813\\
8.95	120.310825621722\\
8.96	120.499170482165\\
8.97	120.695987894088\\
8.98	120.90395410512\\
8.99	121.126192455751\\
9	121.372124625346\\
9.01	121.64841377915\\
9.02	121.967106482029\\
9.03	122.33811823004\\
9.04	122.774931399817\\
9.05	123.291603182588\\
9.06	123.895052558554\\
9.07	124.584332922176\\
9.08	125.360604873357\\
9.09	126.209325014307\\
9.1	127.121289838409\\
9.11	128.091619360018\\
9.12	129.137544740731\\
9.13	130.285196517918\\
9.14	131.601315338523\\
9.15	133.094519389037\\
9.16	134.721334288698\\
9.17	136.305293822527\\
9.18	137.654074386891\\
9.19	138.742654096663\\
9.2	139.677179804588\\
9.21	140.612909631183\\
9.22	141.630704763618\\
9.23	142.730549915679\\
9.24	143.849735662247\\
9.25	144.929155242166\\
9.26	145.93581167711\\
9.27	146.842779446953\\
9.28	147.637118505533\\
9.29	148.321788301855\\
9.3	148.917703807283\\
9.31	149.451696584057\\
9.32	149.9475429357\\
9.33	150.425764729489\\
9.34	150.899308073676\\
9.35	151.375709645383\\
9.36	151.859479323487\\
9.37	152.347837240903\\
9.38	152.838750259453\\
9.39	153.327371482194\\
9.4	153.809942924146\\
9.41	154.28560646157\\
9.42	154.753920903388\\
9.43	155.216510777136\\
9.44	155.676358119939\\
9.45	156.135561817305\\
9.46	156.598185906162\\
9.47	157.067230381872\\
9.48	157.545757516903\\
9.49	158.036516994251\\
9.5	158.540861277044\\
9.51	159.059798082276\\
9.52	159.593963791492\\
9.53	160.144826947117\\
9.54	160.712089409777\\
9.55	161.295656204246\\
9.56	161.895204056467\\
9.57	162.509489758554\\
9.58	163.136761296638\\
9.59	163.776099324781\\
9.6	164.425282388843\\
9.61	165.081158388513\\
9.62	165.7408522342\\
9.63	166.401860903733\\
9.64	167.061782391607\\
9.65	167.72011725732\\
9.66	168.377958470751\\
9.67	169.035740505227\\
9.68	169.696043280569\\
9.69	170.36239579083\\
9.7	171.03787682625\\
9.71	171.728152378023\\
9.72	172.43737356402\\
9.73	173.171053875518\\
9.74	173.935581798563\\
9.75	174.737229404884\\
9.76	175.581870514324\\
9.77	176.473925151514\\
9.78	177.418691895795\\
9.79	178.420520309983\\
9.8	179.482345158342\\
9.81	180.605357499679\\
9.82	181.79264468265\\
9.83	183.042059973424\\
9.84	184.348443616359\\
9.85	185.708998035997\\
9.86	187.115856258537\\
9.87	188.557372893976\\
9.88	190.015126054532\\
9.89	191.474243213666\\
9.9	192.918526249712\\
9.91	194.320520477735\\
9.92	195.635437352451\\
9.93	196.823964393426\\
9.94	197.873872799444\\
9.95	198.782677276418\\
9.96	199.564373046499\\
9.97	200.262846441405\\
9.98	200.932582185551\\
9.99	201.60615818889\\
};
\addlegendentry{max. mean}

\end{axis}

\begin{axis}[%
width=4.375in,
height=2.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
